Quantum dichotomies and coherent thermodynamics beyond first-order asymptotics

We address the problem of exact and approximate transformation of quantum dichotomies in the asymptotic regime, i.e., the existence of a quantum channel $\mathcal E$ mapping $\rho_1^{\otimes n}$ into $\rho_2^{\otimes R_nn}$ with an error $\epsilon_n$ (measured by trace distance) and $\sigma_1^{\otimes n}$ into $\sigma_2^{\otimes R_n n}$ exactly, for a large number $n$. We derive second-order asymptotic expressions for the optimal transformation rate $R_n$ in the small, moderate, and large deviation error regimes, as well as the zero-error regime, for an arbitrary pair $(\rho_1,\sigma_1)$ of initial states and a commuting pair $(\rho_2,\sigma_2)$ of final states. We also prove that for $\sigma_1$ and $\sigma_2$ given by thermal Gibbs states, the derived optimal transformation rates in the first three regimes can be attained by thermal operations. This allows us, for the first time, to study the second-order asymptotics of thermodynamic state interconversion with fully general initial states that may have coherence between different energy eigenspaces. Thus, we discuss the optimal performance of thermodynamic protocols with coherent inputs and describe three novel resonance phenomena allowing one to significantly reduce transformation errors induced by finite-size effects. What is more, our result on quantum dichotomies can also be used to obtain, up to second-order asymptotic terms, optimal conversion rates between pure bipartite entangled states under local operations and classical communication.

==> tikz_source/logodds.tikz <==
\tikzsetnextfilename{logodds}
\begin{tikzpicture}[scale=1.2,rotate=0]
        \begin{axis}[
            height=7cm,
            width=7cm,
            axis lines=center,
            xmin=-3,xmax=+.75,
            ymin=-3,ymax=+.75,
            % xmin=-4,xmax=+1,
            % ymin=-4,ymax=+1,            
            % axis line style={<->},
            xlabel={$\lim\limits_{n\to\infty}\frac 1n L[\alpha_n]$}, x label style={at={(0.15,0.72)},anchor=center},
            ylabel={$\lim\limits_{n\to\infty}\frac 1n L[\beta_n]$}, y label style={at={(0.72,0.15)},rotate=-90,anchor=center},
            xtick={-1}, xticklabels={$-D(\sigma\|\rho)$},
            ytick={-1}, yticklabels={$-D(\rho\|\sigma)$},
            x tick label style={above,yshift=.1cm},
            y tick label style={rotate=-90,above,yshift=.1cm},
            every tick/.style={ultra thick},
        ]
            \addplot[line width=1.5pt,color=blue] table [<->,mark=none,x=x,y=y,col sep=comma]{logodds.csv};
        \end{axis}
\end{tikzpicture}

==> tikz_source/res2.tikz <==
\tikzsetnextfilename{res2}
\begin{tikzpicture}[xscale=.45,yscale=.5]
    \draw[white] (-7,-6.25) rectangle (2.75,6);
    
    \definecolor{smallcolor}{rgb}{0,0,1}
    \definecolor{modcolor}{rgb}{0.0,0.8,0.0}
        
    \begin{scope}[xshift=-1.5cm]
        \clip (-3.5,-6) rectangle (3.5,5.75);
    
        %%% Large deviation regions
        \fill[yellow,path fading=north] (-3,-5) rectangle (0,-5+2);
    	\begin{scope}[xshift=-0.5cm]
    		\clip (2,5) rectangle (0,2);
    		\fill[yellow,path fading=fade out] (2,5) ellipse (1 and 2);
    	\end{scope}
    	\fill[yellow,path fading=south] (6,5) rectangle ( 2-0.5,5-2);
    
        %%% Extreme deviation
        \begin{scope}[xshift=-3cm,yshift=-5cm]
            \clip (0,0) rectangle (5,5);
            \fill[red,path fading=fade out] (0,0) circle (1.5 and 2);
        \end{scope}
        
        %% Small deviation regions
    % 	\def \y {1.25}
    % 	\begin{scope}[transform canvas={rotate=-15},yscale=1.15]
    %         \fill[smallcolor!50,path fading=fade out] (0,-\y) ellipse (.5 and 3);
    % 		\fill[smallcolor!50,path fading=fade out] (0,\y) ellipse (.5 and 3);
    % 		\shade[left color=white, right color=white, middle color=smallcolor!50] (-0.5,-\y) rectangle (0.5,\y);
    % 	\end{scope}
        %% Small deviation regions
    	\begin{scope}
    	    \clip (0,-5) rectangle (5,5);
    	    \fill[smallcolor!50,path fading=fade out] (0,3) ellipse (1 and 1);
    	   % \fill[smallcolor!50,path fading=fade out] (0,-4) ellipse (1 and 1);
    	    \shade[left color=smallcolor!50, right color=white] (0,-5) rectangle (1,3);
        \end{scope}
        
        %% Moderate deviation regions
    % 	\begin{scope}
    % 		\clip (-6,-5) rectangle (0,5);
    % 		% \fill[modcolor!50,path fading=fade out] (0,-5) ellipse (2 and 3);
    % 		\fill[modcolor!50,path fading=fade out] (0,-5) ellipse (2.5 and 3.5);
    % 	\end{scope}
    	\begin{scope}
    		\clip (6,5) rectangle (0,-5);
    		% \fill[modcolor!50,path fading=fade out] (0,5) ellipse (2 and 3);
      		\fill[modcolor!50,path fading=fade out] (0,5) ellipse (2.5 and 3.5);
    	\end{scope}
    
        \draw[domain=-3:6,smooth,variable=\x,black!20,thick] plot ({\x},{-5+10*(1-exp(-(\x+3)))/(1+exp(-\x/2))});
    	\draw[domain=-3:6,smooth,variable=\x,black!30,thick] plot ({\x},{-5+10*(1-exp(-(\x+3)))/(1+exp(-\x/1.5))^1.25});
    	\draw[domain=-3:6,smooth,variable=\x,black!40,thick] plot ({\x},{-5+10*(1-exp(-(\x+3)))/(1+exp(-\x))^1.75});
    	\draw[domain=-2:6,smooth,variable=\x,black!50,thick] plot ({\x},{-5+10*(1-exp(-(\x+3)))/(1+exp(-1.5*\x))^2.5});
    	\draw[domain=-1:6,smooth,variable=\x,black!60,thick] plot ({\x},{-5+10/(1+exp(-2*\x))^3.5});
    	\draw[domain=-0.5:6,smooth,variable=\x,black!70,thick] plot ({\x},{-5+10/(1+exp(-3*\x))^4.5});
    	\draw[domain=-0.1:6,samples=1000,smooth,variable=\x,black!80,thick] plot ({\x},{-5+10/(1+exp(-5*\x))^4});
    	\draw[domain=-0.1:6,samples=1000,smooth,variable=\x,black!90,thick] plot ({\x},{-5+10/(1+exp(-10*\x))^4});
    % 	\draw[domain=-0.0:6,samples=1000,smooth,variable=\x,black!100,thick] plot ({\x},{-5+10/(1+exp(-15*\x))^8});
    % 	\draw[domain=-6:-2,smooth,variable=\x,black!100,thick] plot ({\x},{-5});
    	
    	\draw[dashed] (0,-5) -- (0,6);
    	\draw[very thick] (0,-5)--(0,-5.25) (-3,-5)--(-3,-5.25); 
    	\node at (0,-5.75) {$C$};
    	\node at (-3,-5.75) {$Z$};
	\end{scope}
    
	\draw[very thick,->] (-6.25,-5) -- (2.5,-5) node[below,pos=.8] {Rate, $R$};
    \draw[very thick,->] (-6,-5.25) -- (-6,6) node[above, rotate=90, pos=.5] {Error, $\epsilon$};
 
    \draw[very thick] (-6,5) -- (-6.25,5);
	\node at (-6-.5,-5) {$0$};
	\node at (-6-.5,5) {$1$};
\end{tikzpicture}

==> tikz_source/res3.tikz <==
\tikzsetnextfilename{res3}
\begin{tikzpicture}[xscale=.45,yscale=.5]
	\draw[white] (-6.5,-6.25) rectangle (0.25,6);
    \definecolor{smallcolor}{rgb}{0,0,1}
    \definecolor{modcolor}{rgb}{0.0,0.8,0.0}
    \begin{scope}[xshift=-4cm]
        
        %%% Large deviation regions
    	\begin{scope}[xshift=-0.5cm]
    		\clip (2,5) rectangle (0,2);
    		\fill[yellow,path fading=fade out] (2,5) ellipse (1 and 2);
    	\end{scope}
    	\fill[yellow,path fading=south] (4,5) rectangle ( 2-0.5,5-2);
    
        %% Small deviation regions
    	\begin{scope}
    	    \clip (0,-5) rectangle (5,5);
    	    \fill[smallcolor!50,path fading=fade out] (0,2) ellipse (1 and 2);
    	    \fill[smallcolor!50,path fading=fade out] (0,-2) ellipse (1 and 2);
    	    \shade[left color=smallcolor!50, right color=white] (0,-2) rectangle (1,2);
        \end{scope}
        
        %%% Extreme deviation
        \begin{scope}[xshift=-0cm,yshift=-5cm]
            \clip (0,0) rectangle (5,5);
            \fill[red,path fading=fade out] (0,0) circle (1.5 and 2);
        \end{scope}
        
        %% Moderate deviation regions
    	\begin{scope}
    		\clip (6,5) rectangle (0,-5);
      		\fill[modcolor!50,path fading=fade out] (0,5) ellipse (2.5 and 3.5);
    	\end{scope}
    
        \draw[domain=0:4,smooth,variable=\x,black!20,thick] plot ({\x},{-15+20*(1-exp(-(\x+5)))/(1+exp(-\x/2))});
    	\draw[domain=0:4,smooth,variable=\x,black!30,thick] plot ({\x},{-15+20*(1-exp(-(\x+5)))/(1+exp(-\x/1.5))});
    	\draw[domain=0:4,smooth,variable=\x,black!40,thick] plot ({\x},{-15+20*(1-exp(-(\x+5)))/(1+exp(-\x))});
    	\draw[domain=0:4,smooth,variable=\x,black!50,thick] plot ({\x},{-15+20*(1-exp(-(\x+5)))/(1+exp(-1.5*\x))});
    	\draw[domain=0:4,smooth,variable=\x,black!60,thick] plot ({\x},{-15+20/(1+exp(-2*\x))});
    	\draw[domain=0:4,smooth,variable=\x,black!70,thick] plot ({\x},{-15+20/(1+exp(-3*\x))});
    	\draw[domain=0:4,samples=1000,smooth,variable=\x,black!80,thick] plot ({\x},{-15+20/(1+exp(-4*\x))});
    	\draw[domain=0:4,samples=1000,smooth,variable=\x,black!90,thick] plot ({\x},{-15+20/(1+exp(-6*\x))});
    	\draw[domain=0:4,samples=1000,smooth,variable=\x,black!100,thick] plot ({\x},{-15+20/(1+exp(-10*\x))});
        % 	\draw[domain=-6:-2,smooth,variable=\x,black!100,thick] plot ({\x},{-5});
        
	\end{scope}
    
	
	\draw[very thick,->] (-6.25,-5) -- (0,-5);% node[below,pos=.8] {Rate, $R$};
    \draw[very thick,->] (-6,-5.25) -- (-6,6);% node[above, rotate=90, pos=.5] {Error, $\epsilon$};
 
	\draw[dashed] (-4,-5) -- (-4,6);
	\draw[very thick] (-4,-5)--(-4,-5.25); 
	\node at (-4,-5.5) {$Z=C$};
	
    \draw[very thick] (-6,5) -- (-6.25,5);
% 	\node at (-6-.5,-5) {$0$};
% 	\node at (-6-.5,5) {$1$};
\end{tikzpicture}

==> tikz_source/res_ex_1.tikz <==
\tikzsetnextfilename{res_ex_1}
\begin{tikzpicture}
\begin{axis}[xtick pos=left, ytick pos=left, xmin=0, xmax=1, ymin=0.5, ymax=1.025, xlabel=$\lambda$, ylabel=$R$, title={Weak resonance}]
\definecolor{color1}{RGB}{255,100,100}
\definecolor{color2}{RGB}{0,0,255}
\definecolor{color3}{RGB}{0,159,0}
\addplot[color=color1] coordinates {
	(0.0,0.9986326774581125) (0.01,0.998653320905586) (0.02,0.9986739643530596) (0.03,0.9986946078005331) (0.04,0.9987152512480065) (0.05,0.9987358946954801) (0.06,0.9987565381429537) (0.07,0.9987771815904272) (0.08,0.9987978250379008) (0.09,0.9988184684853743) (0.1,0.9988391119328479) (0.11,0.9988597553803215) (0.12,0.9988803988277949) (0.13,0.9989010422752684) (0.14,0.998921685722742) (0.15,0.9989423291702155) (0.16,0.9989629726176891) (0.17,0.9989836160651626) (0.18,0.9990042595126363) (0.19,0.9990249029601097) (0.2,0.9990455464075834) (0.21,0.9990661898550568) (0.22,0.9990868333025303) (0.23,0.9991074767500039) (0.24,0.9991281201974772) (0.25,0.999148763644951) (0.26,0.9991694070924245) (0.27,0.9991900505398981) (0.28,0.9992106939873716) (0.29,0.9992313374348449) (0.3,0.9992519808823185) (0.31,0.999272624329792) (0.32,0.9992932677772656) (0.33,0.9993139112247391) (0.34,0.9993345546722127) (0.35,0.9993551981196864) (0.36,0.9993758415671598) (0.37,0.9993964850146333) (0.38,0.9994171284621068) (0.39,0.9994377719095804) (0.4,0.9994584153570539) (0.41,0.9994790588045277) (0.42,0.999499702252001) (0.43,0.9995203456994746) (0.44,0.9995409891469481) (0.45,0.9995616325944217) (0.46,0.9995822760418952) (0.47,0.9996029194893686) (0.48,0.9996235629368423) (0.49,0.9996442063843157) (0.5,0.9996648498317894) (0.51,0.9996854932792628) (0.52,0.9997061367267364) (0.53,0.9997267801742099) (0.54,0.9997474236216836) (0.55,0.999768067069157) (0.56,0.9997593210391379) (0.57,0.9997345020223414) (0.58,0.999709683005545) (0.59,0.9996848639887486) (0.6,0.9996600449719522) (0.61,0.9996352259551555) (0.62,0.999610406938359) (0.63,0.9995855879215626) (0.64,0.999560768904766) (0.65,0.9995359498879695) (0.66,0.999511130871173) (0.67,0.9994863118543766) (0.68,0.9994614928375802) (0.69,0.9994366738207836) (0.7,0.9994118548039871) (0.71,0.9993870357871907) (0.72,0.9993622167703943) (0.73,0.9993373977535978) (0.74,0.9993125787368012) (0.75,0.9992877597200047) (0.76,0.9992629407032082) (0.77,0.9992381216864118) (0.78,0.9992133026696152) (0.79,0.9991884836528188) (0.8,0.9991636646360224) (0.81,0.9991388456192258) (0.82,0.9991140266024292) (0.83,0.9990892075856328) (0.84,0.9990643885688364) (0.85,0.9990395695520399) (0.86,0.9990147505352435) (0.87,0.9989899315184468) (0.88,0.9989651125016504) (0.89,0.998940293484854) (0.9,0.9989154744680575) (0.91,0.9988906554512609) (0.92,0.9988658364344644) (0.93,0.998841017417668) (0.94,0.9988161984008714) (0.95,0.998791379384075) (0.96,0.9987665603672785) (0.97,0.998741741350482) (0.98,0.9987169223336856) (0.99,0.9986921033168891) (1.0,0.9986672843000927) 
};
\addplot[color=color1] coordinates {
	(0.0,0.9064967543909596) (0.01,0.9082864647343342) (0.02,0.9100761750777087) (0.03,0.9118658854210832) (0.04,0.9136555957644577) (0.05,0.9154200747750897) (0.06,0.9171474770791757) (0.07,0.9188748793832615) (0.08,0.9206022816873476) (0.09,0.9223296839914333) (0.1,0.9240570862955194) (0.11,0.9257844885996053) (0.12,0.9275118909036911) (0.13,0.9292392932077772) (0.14,0.9309666955118631) (0.15,0.9326940978159489) (0.16,0.9344215001200349) (0.17,0.9361489024241207) (0.18,0.9378763047282067) (0.19,0.9396037070322927) (0.2,0.9413311093363785) (0.21,0.9430367890324632) (0.22,0.9447061904712225) (0.23,0.9463755919099816) (0.24,0.9480449933487407) (0.25,0.9497165191018182) (0.26,0.9514172995430349) (0.27,0.9531180799842517) (0.28,0.9548188604254683) (0.29,0.9565196408666847) (0.3,0.9582204213079014) (0.31,0.9599212017491181) (0.32,0.9616219821903349) (0.33,0.9633227626315515) (0.34,0.965023543072768) (0.35,0.9667243235139847) (0.36,0.9684251039552015) (0.37,0.9701258843964181) (0.38,0.9718107754499922) (0.39,0.973456414111455) (0.4,0.9751020527729178) (0.41,0.9767476914343807) (0.42,0.9783933300958436) (0.43,0.9800389687573062) (0.44,0.981684607418769) (0.45,0.9833302460802319) (0.46,0.9849758847416948) (0.47,0.9866215234031575) (0.48,0.9882671620646202) (0.49,0.9899128007260831) (0.5,0.9915584393875458) (0.51,0.9932040780490085) (0.52,0.9948497167104714) (0.53,0.9964953553719341) (0.54,0.9981409940333971) (0.55,0.999768067069157) (0.56,0.9983394656645402) (0.57,0.9965175083382636) (0.58,0.9946847467313494) (0.59,0.9928519851244357) (0.6,0.9910014454169301) (0.61,0.9891435994118015) (0.62,0.9872908550847591) (0.63,0.9854159322954213) (0.64,0.9835403002861851) (0.65,0.9816558609739222) (0.66,0.9797551477360316) (0.67,0.9778544344981411) (0.68,0.9759325790189972) (0.69,0.9740067393936659) (0.7,0.9720698974836653) (0.71,0.970118887757394) (0.72,0.9681716636666287) (0.73,0.9662030953710667) (0.74,0.9642345270755048) (0.75,0.9622427009054597) (0.76,0.9602489771753936) (0.77,0.9582349216820691) (0.78,0.9562160032220922) (0.79,0.9541775026247046) (0.8,0.9521333515321642) (0.81,0.9500757592138855) (0.82,0.9480142950480885) (0.83,0.9459286770387982) (0.84,0.9438378704243102) (0.85,0.9417259585491632) (0.86,0.9396028965944296) (0.87,0.9374657117069395) (0.88,0.9353086123642558) (0.89,0.9331465968540036) (0.9,0.9309671241906534) (0.91,0.9287706747950787) (0.92,0.9265607426520613) (0.93,0.9243307124733422) (0.94,0.9220805319151874) (0.95,0.9198140071329346) (0.96,0.9175304111639758) (0.97,0.9152330922537376) (0.98,0.9129133707990778) (0.99,0.910573522568075) (1.0,0.9082123748325965) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8671530675862332) (0.01,0.8705479540570978) (0.02,0.8731947988361142) (0.03,0.8755907773552806) (0.04,0.877986755874447) (0.05,0.8803827343936133) (0.06,0.8827787129127795) (0.07,0.8851746914319459) (0.08,0.8886384080053988) (0.09,0.891011378681492) (0.1,0.8933843493575853) (0.11,0.8957573200336786) (0.12,0.8981302907097718) (0.13,0.9005032613858652) (0.14,0.9028762320619584) (0.15,0.9052492027380518) (0.16,0.907622173414145) (0.17,0.9099951440902382) (0.18,0.9123681147663316) (0.19,0.9163742751701387) (0.2,0.9187011216261761) (0.21,0.9210279680822137) (0.22,0.9233548145382511) (0.23,0.9256816609942885) (0.24,0.9280085074503257) (0.25,0.9303353539063631) (0.26,0.9326622003624006) (0.27,0.934989046818438) (0.28,0.9373158932744756) (0.29,0.9396427397305129) (0.3,0.9419695861865504) (0.31,0.9442980759366179) (0.32,0.9471412885264331) (0.33,0.9494450201923624) (0.34,0.951748751858292) (0.35,0.9540524835242213) (0.36,0.9563562151901508) (0.37,0.9586599468560801) (0.38,0.9609636785220095) (0.39,0.9632674101879388) (0.4,0.9656511244664933) (0.41,0.9681853472335195) (0.42,0.970465930050783) (0.43,0.9727465128680464) (0.44,0.9750270956853098) (0.45,0.9773076785025733) (0.46,0.9795882613198367) (0.47,0.9818688441371) (0.48,0.9841494269543632) (0.49,0.9864300097716269) (0.5,0.9888129236097557) (0.51,0.9910703243184255) (0.52,0.9933277250270951) (0.53,0.9955851257357649) (0.54,0.9978425264444345) (0.55,0.9990704101348685) (0.56,0.9964519500826502) (0.57,0.9938229163143886) (0.58,0.9911814310799241) (0.59,0.9885223128775114) (0.6,0.985842323500072) (0.61,0.9831483416963778) (0.62,0.9804409363766969) (0.63,0.9777149871495224) (0.64,0.9749698139964774) (0.65,0.972208207619836) (0.66,0.9694304210269677) (0.67,0.9666315681890495) (0.68,0.96381106079575) (0.69,0.9609734901691217) (0.7,0.9581159445697293) (0.71,0.9552351658350394) (0.72,0.9523309189504239) (0.73,0.9494102468375668) (0.74,0.9464649402746623) (0.75,0.9434945456711807) (0.76,0.9405024744051099) (0.77,0.9374841305660121) (0.78,0.9344390971573151) (0.79,0.9313684947477426) (0.8,0.9282710881294656) (0.81,0.9251456283293338) (0.82,0.9219860836037457) (0.83,0.9188030252837274) (0.84,0.9155839240105199) (0.85,0.91233035491054) (0.86,0.9090474545925644) (0.87,0.9057257909235101) (0.88,0.9023663064542309) (0.89,0.8989703836102535) (0.9,0.8955302387991728) (0.91,0.892050078325007) (0.92,0.8885246364116053) (0.93,0.8849484075353856) (0.94,0.881327097199559) (0.95,0.8776491378143337) (0.96,0.8739169548757869) (0.97,0.8701244885492296) (0.98,0.8662664194686801) (0.99,0.8623419812852903) (1.0,0.858340178868916) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8378488722297417) (0.01,0.8410608407188648) (0.02,0.8443450327785439) (0.03,0.847637564223284) (0.04,0.8508351852520589) (0.05,0.8540328062808339) (0.06,0.8572340750029729) (0.07,0.8604179068163029) (0.08,0.863601738629633) (0.09,0.866785570442963) (0.1,0.86988922259242) (0.11,0.872969874999218) (0.12,0.8761405567897304) (0.13,0.8793112385802426) (0.14,0.8823507270872504) (0.15,0.8853697297204338) (0.16,0.8884423102406488) (0.17,0.8916005767462963) (0.18,0.8946048005077297) (0.19,0.8976065128108104) (0.2,0.9006082251138907) (0.21,0.9036426881223107) (0.22,0.9066453695182537) (0.23,0.9096301848016616) (0.24,0.912615000085069) (0.25,0.9155998153684769) (0.26,0.9184937896765618) (0.27,0.9214336430185431) (0.28,0.9244020223526528) (0.29,0.9273704016867621) (0.3,0.9303374208667714) (0.31,0.933140422079154) (0.32,0.935960895203063) (0.33,0.9389133815382654) (0.34,0.9418658678734677) (0.35,0.9447853202118677) (0.36,0.9475661017959129) (0.37,0.950346883379958) (0.38,0.9531559496700355) (0.39,0.9560931858775983) (0.4,0.9590115556569645) (0.41,0.9617700674215632) (0.42,0.964528579186162) (0.43,0.9672870909507605) (0.44,0.9700456027153593) (0.45,0.9729651254123945) (0.46,0.9757515719982944) (0.47,0.9784877644847473) (0.48,0.9812239569712001) (0.49,0.9839601494576528) (0.5,0.9866963419441057) (0.51,0.9895098831225817) (0.52,0.9922237076089102) (0.53,0.9949375320952384) (0.54,0.9976513565815669) (0.55,0.9967053668907816) (0.56,0.9934381026298199) (0.57,0.9901505660238269) (0.58,0.9868397972559481) (0.59,0.983502758978159) (0.6,0.9801441036669926) (0.61,0.9767562194845808) (0.62,0.9733457650120069) (0.63,0.9699058836923853) (0.64,0.9664401074878054) (0.65,0.9629438107478048) (0.66,0.9594212175767459) (0.67,0.9558652419705016) (0.68,0.9522804969559798) (0.69,0.9486603595973312) (0.7,0.9450088418224518) (0.71,0.9413207426737594) (0.72,0.937598473604596) (0.73,0.9338371961173059) (0.74,0.9300372066054307) (0.75,0.9261970265548719) (0.76,0.9223127208452271) (0.77,0.9183873543281078) (0.78,0.9144134962085209) (0.79,0.9103915540926734) (0.8,0.9063202840491584) (0.81,0.9021932807556008) (0.82,0.8980112901455297) (0.83,0.8937704969659618) (0.84,0.8894653504716384) (0.85,0.8850935717148075) (0.86,0.8806517218483512) (0.87,0.876133322603987) (0.88,0.871531999853143) (0.89,0.866842237670851) (0.9,0.8620574692120209) (0.91,0.8571680553422163) (0.92,0.8521627423337529) (0.93,0.8470287820069349) (0.94,0.8417497908826801) (0.95,0.8363050737950286) (0.96,0.8306663113877489) (0.97,0.8247933190681194) (0.98,0.8186224923191252) (0.99,0.8120362744209587) (1.0,0.8046026294779384) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8126938397652599) (0.01,0.8165636535410413) (0.02,0.8204124423097505) (0.03,0.8242460361966966) (0.04,0.8280806930368878) (0.05,0.831824170533851) (0.06,0.8356187583978522) (0.07,0.8393540106233572) (0.08,0.8430725946141047) (0.09,0.8467583673032407) (0.1,0.8504617611587205) (0.11,0.8541212322231732) (0.12,0.8577219705004681) (0.13,0.8614013391647785) (0.14,0.8649855537060264) (0.15,0.8685697682472744) (0.16,0.8721267487189694) (0.17,0.8756945669865993) (0.18,0.8792553956353875) (0.19,0.8827184983123854) (0.2,0.8862445056433265) (0.21,0.8897541893107748) (0.22,0.893199422118005) (0.23,0.8966446549252353) (0.24,0.9001016695778133) (0.25,0.9035291158850712) (0.26,0.906956562192329) (0.27,0.9103106297184356) (0.28,0.9137043237842527) (0.29,0.9171140794072836) (0.3,0.9204543578087453) (0.31,0.9237554482512738) (0.32,0.927113667939351) (0.33,0.9304555610880104) (0.34,0.9337372439151839) (0.35,0.9370189267423575) (0.36,0.940311964972036) (0.37,0.9435742703130066) (0.38,0.946836575653977) (0.39,0.9500988809949479) (0.4,0.9532893731995774) (0.41,0.9565070316951206) (0.42,0.9597499983495096) (0.43,0.9629923283901665) (0.44,0.9661221175419669) (0.45,0.9692519066937668) (0.46,0.972474968982045) (0.47,0.9756758889082544) (0.48,0.9787842959164975) (0.49,0.9818927029247406) (0.5,0.9850087257599787) (0.51,0.9881882204190893) (0.52,0.9912751846989192) (0.53,0.9943621489787492) (0.54,0.996629059044377) (0.55,0.992798053924661) (0.56,0.9889369496052448) (0.57,0.9850428892240407) (0.58,0.9811151084359704) (0.59,0.9771531206339905) (0.6,0.9731558656075212) (0.61,0.9691214317611124) (0.62,0.9650483067031945) (0.63,0.9609353711523416) (0.64,0.9567825997597585) (0.65,0.9525862352969351) (0.66,0.9483453472717028) (0.67,0.9440572866761816) (0.68,0.9397207454031067) (0.69,0.9353334597375089) (0.7,0.9308923642804489) (0.71,0.926395978486701) (0.72,0.9218406583478075) (0.73,0.9172231775003487) (0.74,0.9125397206962877) (0.75,0.9077862533689938) (0.76,0.9029586962606633) (0.77,0.8980519946265706) (0.78,0.8930600684560194) (0.79,0.887975811247597) (0.8,0.882791537010366) (0.81,0.8774973739845816) (0.82,0.8720831433550778) (0.83,0.8665340534423126) (0.84,0.8608311635095345) (0.85,0.8549523285223344) (0.86,0.8488605879078085) (0.87,0.8425037649182892) (0.88,0.835773721807447) (0.89,0.8283148024960086) (0.9,0.8204729997194038) (0.91,0.8126553076587919) (0.92,0.8048618079677404) (0.93,0.7970937723542056) (0.94,0.7893500464206682) (0.95,0.7816306561623246) (0.96,0.7739372985756667) (0.97,0.7662682712809836) (0.98,0.7586252814367344) (0.99,0.7510070468069755) (1.0,0.7434152194650773) 
};
\addplot[color=color1] coordinates {
	(0.0,0.7905255461803053) (0.01,0.7949429543172043) (0.02,0.7993676378054386) (0.03,0.803736974790505) (0.04,0.8080710315906763) (0.05,0.81237363775511) (0.06,0.8166482626123779) (0.07,0.8209065942335896) (0.08,0.8251001131437573) (0.09,0.829311289206852) (0.1,0.833470803855534) (0.11,0.8375915857658456) (0.12,0.8417304061375082) (0.13,0.8457900360504172) (0.14,0.8498608237935571) (0.15,0.853904910615286) (0.16,0.8578940740178806) (0.17,0.861914010289501) (0.18,0.8658706054113086) (0.19,0.869814707526007) (0.2,0.8737442685668219) (0.21,0.8776691111712581) (0.22,0.881512698798643) (0.23,0.8854222862940259) (0.24,0.8892449397428167) (0.25,0.8930670492852063) (0.26,0.8968804579192231) (0.27,0.9006853236405047) (0.28,0.9044265637797162) (0.29,0.9082005125492575) (0.3,0.9119465833021329) (0.31,0.9156455282574941) (0.32,0.9193694784878066) (0.33,0.9230502223720809) (0.34,0.9267309662563551) (0.35,0.9303559937189156) (0.36,0.9340185272099132) (0.37,0.9376661343655385) (0.38,0.941238728009527) (0.39,0.9448495834627406) (0.4,0.9484447002572549) (0.41,0.9519980466922912) (0.42,0.9555513931273271) (0.43,0.9590926347318984) (0.44,0.9626266980074948) (0.45,0.9661607612830913) (0.46,0.969608537274802) (0.47,0.9731232841622537) (0.48,0.9766351416094374) (0.49,0.9800575677011899) (0.5,0.9834863451706041) (0.51,0.9869817453532986) (0.52,0.9903867693693169) (0.53,0.9937887266947695) (0.54,0.9913009717366842) (0.55,0.9868808184795935) (0.56,0.9824160912157144) (0.57,0.9779056090019449) (0.58,0.9733463914947087) (0.59,0.9687374616198144) (0.6,0.9640757304126272) (0.61,0.9593587657697334) (0.62,0.9545832957070706) (0.63,0.9497465347608067) (0.64,0.9448456860155716) (0.65,0.9398756682243558) (0.66,0.9348324971817732) (0.67,0.929711684776565) (0.68,0.9245061358678142) (0.69,0.9192109281236572) (0.7,0.9138162856931131) (0.71,0.9083136485927503) (0.72,0.9026906450051398) (0.73,0.8969314618460225) (0.74,0.8910157093437208) (0.75,0.884913823669341) (0.76,0.8785771521632959) (0.77,0.8719067338337542) (0.78,0.8646535625960046) (0.79,0.8572670233316252) (0.8,0.8499026301988974) (0.81,0.8425598167009647) (0.82,0.8352386988492005) (0.83,0.8279401359389729) (0.84,0.8206634949077064) (0.85,0.8134090180826435) (0.86,0.8061769118109153) (0.87,0.798967349122062) (0.88,0.7917804722014306) (0.89,0.7846163946885013) (0.9,0.7774752038130671) (0.91,0.7703569623811805) (0.92,0.7632617106218409) (0.93,0.7561897743080629) (0.94,0.7491413614332298) (0.95,0.7421161628800627) (0.96,0.7351149228268383) (0.97,0.7281372851319459) (0.98,0.7211834290174244) (0.99,0.7142537720880667) (1.0,0.7073482994450702) 
};
\addplot[color=color1] coordinates {
	(0.0,0.770464761137978) (0.01,0.7754253596962842) (0.02,0.7803377136451497) (0.03,0.7852165242158896) (0.04,0.7900326341823144) (0.05,0.7948328863254953) (0.06,0.7995704495670117) (0.07,0.8042906482652498) (0.08,0.8089522339558955) (0.09,0.8135974997982545) (0.1,0.8181896017371274) (0.11,0.8227692085651642) (0.12,0.8272974557878491) (0.13,0.8318215095978387) (0.14,0.836279716928635) (0.15,0.8407356252220151) (0.16,0.8451403958185382) (0.17,0.8495463931815097) (0.18,0.8538999405211567) (0.19,0.8582299201363071) (0.2,0.8625452632996176) (0.21,0.8668206849321355) (0.22,0.8710822599017444) (0.23,0.8753090524858907) (0.24,0.8795276805100872) (0.25,0.8837075093794787) (0.26,0.8878771066218697) (0.27,0.8920161272974407) (0.28,0.8961293953473312) (0.29,0.9002333422305163) (0.3,0.9043111215029921) (0.31,0.9083575220365437) (0.32,0.9124040085286528) (0.33,0.9164323899139611) (0.34,0.9204066412192639) (0.35,0.9244179569715407) (0.36,0.9283545399462231) (0.37,0.9323117619409381) (0.38,0.9362307952562909) (0.39,0.9401461870553877) (0.4,0.9440191261943905) (0.41,0.9479166807784558) (0.42,0.9517556660955128) (0.43,0.9555979650969284) (0.44,0.9594356977426907) (0.45,0.9632356607304708) (0.46,0.9670316512657526) (0.47,0.9708129601938609) (0.48,0.9745942691219691) (0.49,0.9783066682214769) (0.5,0.9820678114963386) (0.51,0.985797497216544) (0.52,0.9894794894043858) (0.53,0.9881409173079101) (0.54,0.9831054134891752) (0.55,0.9780037592976994) (0.56,0.9728306905428872) (0.57,0.9675813159250505) (0.58,0.9622499522988228) (0.59,0.9568296779073276) (0.6,0.9513117689251503) (0.61,0.9456856461863756) (0.62,0.9399376254010479) (0.63,0.9340491399150368) (0.64,0.927993399756141) (0.65,0.9217248905253606) (0.66,0.9151433020126648) (0.67,0.9081156712607746) (0.68,0.9010633992830703) (0.69,0.8940306111570131) (0.7,0.8870174420185872) (0.71,0.8800240039790524) (0.72,0.8730503877297995) (0.73,0.8660966640412733) (0.74,0.859162885163238) (0.75,0.8522494432741898) (0.76,0.8453562059434695) (0.77,0.8384830543198402) (0.78,0.8316305554869373) (0.79,0.8247983579092276) (0.8,0.8179869709879325) (0.81,0.8111960911605339) (0.82,0.8044260757761835) (0.83,0.7976770890629674) (0.84,0.7909490673338611) (0.85,0.7842421461311884) (0.86,0.7775564292934183) (0.87,0.7708920243330489) (0.88,0.7642492623189198) (0.89,0.7576279372629162) (0.9,0.7510283188352325) (0.91,0.7444504516186975) (0.92,0.7378946229361297) (0.93,0.7313607792119067) (0.94,0.724849093524574) (0.95,0.7183596945374708) (0.96,0.7118926706708092) (0.97,0.7054483000202433) (0.98,0.6990265421725611) (0.99,0.6926276845649287) (1.0,0.686251751326576) 
};
\addplot[color=color1] coordinates {
	(0.0,0.7519714331641751) (0.01,0.7574224847248687) (0.02,0.7628193750060597) (0.03,0.7681675297085138) (0.04,0.773450764664025) (0.05,0.7786875704227247) (0.06,0.783887771124375) (0.07,0.7890267930683948) (0.08,0.7941219365044572) (0.09,0.7991819543274212) (0.1,0.804188954415811) (0.11,0.8091685489224546) (0.12,0.814103379848479) (0.13,0.8189944364820648) (0.14,0.823859912822643) (0.15,0.828671197263455) (0.16,0.8334678589321457) (0.17,0.8382135437090936) (0.18,0.8429375965678628) (0.19,0.8476217543431306) (0.2,0.852280658757758) (0.21,0.8569079678444981) (0.22,0.8615098217149257) (0.23,0.8660819200356003) (0.24,0.8706171049338448) (0.25,0.8751262091986447) (0.26,0.8796176367642569) (0.27,0.8840824058099104) (0.28,0.8885152866220805) (0.29,0.8929132596868362) (0.3,0.8973158519966928) (0.31,0.9016640256006594) (0.32,0.9060106573746933) (0.33,0.9103263263428347) (0.34,0.9146232539216116) (0.35,0.9188917237265525) (0.36,0.9231466006665605) (0.37,0.9273764552723768) (0.38,0.9315759407752157) (0.39,0.9357794335914129) (0.4,0.9399409449071093) (0.41,0.9440995392321413) (0.42,0.9482263953030379) (0.43,0.9523394697233867) (0.44,0.9564313516629156) (0.45,0.9605172608035574) (0.46,0.9645548495371009) (0.47,0.9686175395930446) (0.48,0.972636369010513) (0.49,0.9766395643553144) (0.5,0.9806405280825581) (0.51,0.9846146817890888) (0.52,0.9815102984534119) (0.53,0.9755126892354875) (0.54,0.9693169775889733) (0.55,0.9628155716897273) (0.56,0.9560043594247372) (0.57,0.9492076145669758) (0.58,0.942428653489739) (0.59,0.9356678115339888) (0.6,0.9289248091154937) (0.61,0.9221996421166789) (0.62,0.9154929380918722) (0.63,0.9088041186395113) (0.64,0.9021338499818864) (0.65,0.8954817291847796) (0.66,0.8888480829344821) (0.67,0.882233076808131) (0.68,0.8756366234385037) (0.69,0.869058846551508) (0.7,0.8624998440515806) (0.71,0.8559596900320162) (0.72,0.849438436637401) (0.73,0.8429364433593928) (0.74,0.8364534681272233) (0.75,0.8299897610062075) (0.76,0.8235453297322155) (0.77,0.8171204587123946) (0.78,0.8107150726224692) (0.79,0.8043293186304658) (0.8,0.7979633086265796) (0.81,0.7916171223384424) (0.82,0.7852909475174401) (0.83,0.7789848580014027) (0.84,0.7726989554569832) (0.85,0.766433332196499) (0.86,0.7601881663476964) (0.87,0.7539635895323604) (0.88,0.7477596914109835) (0.89,0.7415765717606201) (0.9,0.7354144702501939) (0.91,0.7292734681639137) (0.92,0.7231536968027998) (0.93,0.7170553478828113) (0.94,0.7109785734880006) (0.95,0.7049235382148246) (0.96,0.6988903940081187) (0.97,0.6928793414905278) (0.98,0.6868905722563856) (0.99,0.6809242846486299) (1.0,0.6749807189619583) 
};
\addplot[color=color1] coordinates {
	(0.0,0.7346807363291862) (0.01,0.740605872725305) (0.02,0.746463119380302) (0.03,0.7522552702028273) (0.04,0.7579854597272373) (0.05,0.763650403284072) (0.06,0.7692559678619765) (0.07,0.7748078494494287) (0.08,0.7803045860494593) (0.09,0.785757448599086) (0.1,0.7911542298468427) (0.11,0.7965043066541269) (0.12,0.801801426274789) (0.13,0.8070659394695793) (0.14,0.8122844037844255) (0.15,0.8174454947451015) (0.16,0.8225843290534948) (0.17,0.8276777556226412) (0.18,0.8327262703332511) (0.19,0.8377541681221181) (0.2,0.8427356878059288) (0.21,0.8476802988398) (0.22,0.8525973868271979) (0.23,0.8574688466827547) (0.24,0.8623241662930108) (0.25,0.8671364852069902) (0.26,0.8719194283834282) (0.27,0.8766749930111769) (0.28,0.8813934612232197) (0.29,0.8860968246907254) (0.3,0.8907575319574442) (0.31,0.8954131925039954) (0.32,0.9000240271134717) (0.33,0.9046214143455926) (0.34,0.909171870371883) (0.35,0.9137246558179187) (0.36,0.918235031824948) (0.37,0.9227383885548901) (0.38,0.9271925961062369) (0.39,0.931653502279478) (0.4,0.9360768093945926) (0.41,0.9404788861486152) (0.42,0.9448587514348026) (0.43,0.949228825957388) (0.44,0.953561698730507) (0.45,0.957880644027624) (0.46,0.9621905693765785) (0.47,0.9664534942326656) (0.48,0.9707407416774517) (0.49,0.9749681905899007) (0.5,0.9740327886426198) (0.51,0.9675211623723506) (0.52,0.9610263177202967) (0.53,0.9545482084435468) (0.54,0.9480869371206142) (0.55,0.94164258556019) (0.56,0.9352152163351862) (0.57,0.9288048742097033) (0.58,0.9224118738515138) (0.59,0.9160360044826062) (0.6,0.9096774543974757) (0.61,0.9033362997825832) (0.62,0.8970126954541847) (0.63,0.8907066157133192) (0.64,0.8844181975716576) (0.65,0.8781475483237696) (0.66,0.8718947480309742) (0.67,0.8656598518083676) (0.68,0.8594430396771915) (0.69,0.8532443483069263) (0.7,0.8470639377491815) (0.71,0.8409018467725506) (0.72,0.8347582207051597) (0.73,0.8286331674912861) (0.74,0.8225267611596796) (0.75,0.8164392522829018) (0.76,0.8103706177506352) (0.77,0.8043210578680262) (0.78,0.7982907224175718) (0.79,0.7922797157573107) (0.8,0.7862881827929568) (0.81,0.7803162802509598) (0.82,0.7743642024720411) (0.83,0.7684320852608717) (0.84,0.7625200936313868) (0.85,0.7566284280262213) (0.86,0.7507572761972208) (0.87,0.7449068491478289) (0.88,0.7390773555209688) (0.89,0.7332690129120312) (0.9,0.7274820977187786) (0.91,0.7217168654579907) (0.92,0.715973570986588) (0.93,0.7102525276450626) (0.94,0.7045540634167862) (0.95,0.6988785225794121) (0.96,0.6932262884363505) (0.97,0.6875977699168448) (0.98,0.6819934495898802) (0.99,0.6764138106665493) (1.0,0.6708594202488211) 
};
\addplot[color=color1] coordinates {
	(0.0,0.7183439089948537) (0.01,0.7247187970709028) (0.02,0.7310145615579441) (0.03,0.7372285022029336) (0.04,0.7433725756164848) (0.05,0.7494462931300034) (0.06,0.7554512358603503) (0.07,0.7613915833351544) (0.08,0.7672696505145772) (0.09,0.7730902822160259) (0.1,0.7788546646191684) (0.11,0.784562493308643) (0.12,0.7902140954224819) (0.13,0.7958164544098093) (0.14,0.8013682176767168) (0.15,0.8068669007864384) (0.16,0.8123240734326126) (0.17,0.8177378094595172) (0.18,0.823108478299596) (0.19,0.8284353142259625) (0.2,0.833711557457208) (0.21,0.8389634322059943) (0.22,0.8441759003910959) (0.23,0.8493399969176962) (0.24,0.8544708844165488) (0.25,0.8595720196774137) (0.26,0.8646324055919512) (0.27,0.8696621309718201) (0.28,0.8746642840537527) (0.29,0.8796251384792243) (0.3,0.8845627770234508) (0.31,0.8894682033537598) (0.32,0.8943350907993873) (0.33,0.8991879698092492) (0.34,0.9039998524388142) (0.35,0.9087928037327803) (0.36,0.9135562516211435) (0.37,0.9182919148433885) (0.38,0.9230108337206048) (0.39,0.9276920022982129) (0.4,0.9323567257189551) (0.41,0.9369811280655004) (0.42,0.9416065776246192) (0.43,0.9461929569374014) (0.44,0.9507700247479601) (0.45,0.955301701077553) (0.46,0.9598364567738951) (0.47,0.9643369740370412) (0.48,0.9688227055182347) (0.49,0.9649243067421756) (0.5,0.958729699520347) (0.51,0.9525513037377435) (0.52,0.9463892232949068) (0.53,0.9402436182724778) (0.54,0.9341144205079573) (0.55,0.9280018738154472) (0.56,0.9219059487235054) (0.57,0.9158268033647035) (0.58,0.9097645616517707) (0.59,0.9037193162974797) (0.6,0.8976911315815038) (0.61,0.8916801406501091) (0.62,0.8856864399442396) (0.63,0.8797102143176596) (0.64,0.8737515258627218) (0.65,0.8678105658671507) (0.66,0.8618873621328121) (0.67,0.8559821748826928) (0.68,0.8500950706720081) (0.69,0.8442262503439341) (0.7,0.8383758382258047) (0.71,0.8325440393494388) (0.72,0.8267310150474877) (0.73,0.820936967899888) (0.74,0.8151620853931003) (0.75,0.8094065926058318) (0.76,0.8036707048518342) (0.77,0.7979546913990936) (0.78,0.7922587821508724) (0.79,0.7865832666151295) (0.8,0.7809284511291134) (0.81,0.7752946687264999) (0.82,0.7696822506523554) (0.83,0.7640916093354869) (0.84,0.7585231460834099) (0.85,0.7529773364842527) (0.86,0.7474547089219926) (0.87,0.7419558288672562) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210622) (0.92,0.7145773181000766) (0.93,0.7091021691790911) (0.94,0.7036270202581059) (0.95,0.6981518713371206) (0.96,0.6926767224161351) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531787) (1.0,0.6707761267321934) 
};
\addplot[color=color1] coordinates {
	(0.0,0.7027359619792971) (0.01,0.709542827922404) (0.02,0.7162663625500055) (0.03,0.7228950552419059) (0.04,0.729437827841998) (0.05,0.7359056087560031) (0.06,0.742293006374048) (0.07,0.7486038039994729) (0.08,0.7548460593319999) (0.09,0.761017701461959) (0.1,0.7671286487129921) (0.11,0.7731772971262897) (0.12,0.7791629094961177) (0.13,0.7850901424962117) (0.14,0.7909617926052852) (0.15,0.7967800457702799) (0.16,0.8025429151704805) (0.17,0.8082549948532842) (0.18,0.813919376429311) (0.19,0.8195393519910231) (0.2,0.8251110300225127) (0.21,0.8306436044140512) (0.22,0.836127926849301) (0.23,0.8415740513957183) (0.24,0.846971809160258) (0.25,0.8523352716178139) (0.26,0.8576640617802836) (0.27,0.8629525411221048) (0.28,0.868204805275415) (0.29,0.8734203733951779) (0.3,0.8786054287417375) (0.31,0.8837544456494815) (0.32,0.8888667587171463) (0.33,0.8939538882301502) (0.34,0.8990116871610478) (0.35,0.9040323774344102) (0.36,0.9090286426130252) (0.37,0.9139972491890695) (0.38,0.9189285230469952) (0.39,0.9238427510017113) (0.4,0.9287249911761606) (0.41,0.9335760008809344) (0.42,0.9384121616286422) (0.43,0.9432117712287711) (0.44,0.9479982343675414) (0.45,0.9527560604041497) (0.46,0.9574921914078043) (0.47,0.962201193817642) (0.48,0.9612614430294651) (0.49,0.9553454689524449) (0.5,0.9494456917552808) (0.51,0.9435622512085666) (0.52,0.9376952938885196) (0.53,0.9318449175599997) (0.54,0.9260112690731302) (0.55,0.9201944870796537) (0.56,0.914394753225257) (0.57,0.9086121964786433) (0.58,0.9028470094956911) (0.59,0.897099332242242) (0.6,0.8913694109761786) (0.61,0.8856574221513783) (0.62,0.8799635528300499) (0.63,0.8742880760746706) (0.64,0.8686312004533363) (0.65,0.862993204624468) (0.66,0.8573743604473831) (0.67,0.8517749956929391) (0.68,0.8461954089830944) (0.69,0.84063597635868) (0.7,0.8350970919068068) (0.71,0.829579187016701) (0.72,0.824082741921918) (0.73,0.8186051475987995) (0.74,0.813129998677814) (0.75,0.8076548497568284) (0.76,0.8021797008358432) (0.77,0.796704551914858) (0.78,0.7912294029938725) (0.79,0.7857542540728869) (0.8,0.7802791051519017) (0.81,0.7748039562309161) (0.82,0.7693288073099309) (0.83,0.7638536583889454) (0.84,0.7583785094679598) (0.85,0.7529033605469746) (0.86,0.7474282116259893) (0.87,0.7419530627050037) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210622) (0.92,0.7145773181000766) (0.93,0.7091021691790911) (0.94,0.7036270202581059) (0.95,0.6981518713371206) (0.96,0.6926767224161351) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531787) (1.0,0.6707761267321934) 
};
\addplot[color=color1] coordinates {
	(0.0,0.6876797354491153) (0.01,0.694915858764166) (0.02,0.7020461724538335) (0.03,0.7090735998323149) (0.04,0.7160107923309211) (0.05,0.7228530792299067) (0.06,0.7296100573980261) (0.07,0.7362816138165518) (0.08,0.7428772329969824) (0.09,0.7493925152104924) (0.1,0.75583652406932) (0.11,0.7622112755713669) (0.12,0.7685158460432829) (0.13,0.7747568853550297) (0.14,0.7809329772567973) (0.15,0.7870536604757159) (0.16,0.7931164660273488) (0.17,0.7991196186802202) (0.18,0.8050691750966827) (0.19,0.8109667987233953) (0.2,0.8168143515131787) (0.21,0.8226139058971824) (0.22,0.8283636894389063) (0.23,0.8340671170947251) (0.24,0.8397279534190476) (0.25,0.8453467623093154) (0.26,0.8509184845626184) (0.27,0.8564546000282948) (0.28,0.8619435958490452) (0.29,0.8674046329887595) (0.3,0.8728215157578184) (0.31,0.8782062248602898) (0.32,0.883553305480858) (0.33,0.8888599053872419) (0.34,0.8941374982932089) (0.35,0.8993894044310752) (0.36,0.9046017167194533) (0.37,0.9097783577882065) (0.38,0.9149278740688456) (0.39,0.9200529226274217) (0.4,0.9251444808735211) (0.41,0.9302032158824531) (0.42,0.9352452221106661) (0.43,0.9402535758391972) (0.44,0.9452289038342052) (0.45,0.9501902721530046) (0.46,0.9551180113437174) (0.47,0.9600183613430299) (0.48,0.9563343791007667) (0.49,0.9506929510824493) (0.5,0.9450688729380704) (0.51,0.9394624004278795) (0.52,0.93387380552637) (0.53,0.928303351801569) (0.54,0.9227513658442571) (0.55,0.9172181796483556) (0.56,0.9117041527286684) (0.57,0.9062097138274935) (0.58,0.9007323814135807) (0.59,0.8952572324925951) (0.6,0.8897820835716099) (0.61,0.8843069346506244) (0.62,0.8788317857296388) (0.63,0.8733566368086535) (0.64,0.8678814878876683) (0.65,0.8624063389666827) (0.66,0.8569311900456972) (0.67,0.851456041124712) (0.68,0.8459808922037264) (0.69,0.8405057432827412) (0.7,0.8350305943617556) (0.71,0.8295554454407704) (0.72,0.8240802965197849) (0.73,0.8186051475987995) (0.74,0.813129998677814) (0.75,0.8076548497568284) (0.76,0.8021797008358432) (0.77,0.796704551914858) (0.78,0.7912294029938725) (0.79,0.7857542540728869) (0.8,0.7802791051519017) (0.81,0.7748039562309161) (0.82,0.7693288073099309) (0.83,0.7638536583889454) (0.84,0.7583785094679598) (0.85,0.7529033605469746) (0.86,0.7474282116259893) (0.87,0.7419530627050037) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210622) (0.92,0.7145773181000766) (0.93,0.7091021691790911) (0.94,0.7036270202581059) (0.95,0.6981518713371206) (0.96,0.6926767224161351) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531787) (1.0,0.6707761267321934) 
};
\addplot[color=color1] coordinates {
	(0.0,0.6730032456770831) (0.01,0.6806572193932448) (0.02,0.6881939576763739) (0.03,0.6956185976661384) (0.04,0.7029349476951116) (0.05,0.7101496454705716) (0.06,0.7172667914184749) (0.07,0.7242942073297799) (0.08,0.7312310346295565) (0.09,0.7380794004169555) (0.1,0.7448517979354512) (0.11,0.7515436647859867) (0.12,0.7581618344351834) (0.13,0.7647047948477151) (0.14,0.7711838405553578) (0.15,0.7775927440191214) (0.16,0.7839400192276247) (0.17,0.7902243345524579) (0.18,0.7964492615880425) (0.19,0.8026135212885886) (0.2,0.808727770272592) (0.21,0.8147867279913171) (0.22,0.8207927714232467) (0.23,0.826748545012366) (0.24,0.8326555109075992) (0.25,0.8385153049037803) (0.26,0.8443297466360005) (0.27,0.850100850305488) (0.28,0.8558272923839986) (0.29,0.8615107009837008) (0.3,0.8671560310675739) (0.31,0.8727616783727604) (0.32,0.8783262446136467) (0.33,0.8838574460559597) (0.34,0.8893459228230254) (0.35,0.8948027528655591) (0.36,0.9002206783272154) (0.37,0.9056083828352526) (0.38,0.9109687164476555) (0.39,0.9162894961188381) (0.4,0.9215782974804579) (0.41,0.926836376685685) (0.42,0.9320699492287484) (0.43,0.9372719820881236) (0.44,0.942441795288286) (0.45,0.9475808035079457) (0.46,0.9526985626542974) (0.47,0.957790414245429) (0.48,0.955483870623435) (0.49,0.9500087217024494) (0.5,0.9445335727814639) (0.51,0.9390584238604783) (0.52,0.933583274939493) (0.53,0.9281081260185078) (0.54,0.9226329770975222) (0.55,0.9171578281765367) (0.56,0.9116826792555515) (0.57,0.9062075303345662) (0.58,0.9007323814135807) (0.59,0.8952572324925951) (0.6,0.8897820835716099) (0.61,0.8843069346506244) (0.62,0.8788317857296388) (0.63,0.8733566368086535) (0.64,0.867881487887668) (0.65,0.8624063389666827) (0.66,0.8569311900456972) (0.67,0.851456041124712) (0.68,0.8459808922037264) (0.69,0.8405057432827412) (0.7,0.8350305943617556) (0.71,0.8295554454407704) (0.72,0.8240802965197849) (0.73,0.8186051475987993) (0.74,0.813129998677814) (0.75,0.8076548497568284) (0.76,0.8021797008358432) (0.77,0.7967045519148577) (0.78,0.7912294029938725) (0.79,0.7857542540728869) (0.8,0.7802791051519017) (0.81,0.7748039562309161) (0.82,0.7693288073099306) (0.83,0.7638536583889454) (0.84,0.7583785094679598) (0.85,0.7529033605469746) (0.86,0.747428211625989) (0.87,0.7419530627050037) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210618) (0.92,0.7145773181000766) (0.93,0.7091021691790911) (0.94,0.7036270202581059) (0.95,0.6981518713371206) (0.96,0.6926767224161351) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531787) (1.0,0.6707761267321934) 
};
\addplot[color=color1] coordinates {
	(0.0,0.6585140194091428) (0.01,0.6665909457978776) (0.02,0.6745375634365277) (0.03,0.6823575232399192) (0.04,0.690058782202016) (0.05,0.6976446862086965) (0.06,0.7051245960362892) (0.07,0.7125010948787298) (0.08,0.7197787829964417) (0.09,0.7269621846133785) (0.1,0.7340556209854144) (0.11,0.741061643243225) (0.12,0.7479872228627125) (0.13,0.7548338963833435) (0.14,0.7616026827812773) (0.15,0.768299729550946) (0.16,0.7749261594462264) (0.17,0.7814825042556209) (0.18,0.7879782750829972) (0.19,0.7944072417140714) (0.2,0.8007779423407339) (0.21,0.8070906200804391) (0.22,0.8133427862789501) (0.23,0.8195444142457072) (0.24,0.8256923829653928) (0.25,0.8317892745047573) (0.26,0.83783196713007) (0.27,0.8438299711012516) (0.28,0.849782585134452) (0.29,0.8556892251732514) (0.3,0.8615513771232319) (0.31,0.8673706918555104) (0.32,0.8731489946129766) (0.33,0.878887350327795) (0.34,0.8845827755693311) (0.35,0.8902419384480312) (0.36,0.895866876929032) (0.37,0.90144940067724) (0.38,0.9070017092519855) (0.39,0.9125146782673629) (0.4,0.9179986090233705) (0.41,0.9234428105061596) (0.42,0.9288590502194155) (0.43,0.9342447250188022) (0.44,0.9395994643072832) (0.45,0.9449262435743527) (0.46,0.9502225610244129) (0.47,0.9554835093794019) (0.48,0.9554838706234347) (0.49,0.9500087217024491) (0.5,0.9445335727814639) (0.51,0.9390584238604783) (0.52,0.933583274939493) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555515) (0.57,0.9062075303345659) (0.58,0.9007323814135807) (0.59,0.8952572324925951) (0.6,0.8897820835716099) (0.61,0.8843069346506244) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666827) (0.66,0.8569311900456972) (0.67,0.851456041124712) (0.68,0.8459808922037264) (0.69,0.8405057432827412) (0.7,0.8350305943617556) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.813129998677814) (0.75,0.8076548497568284) (0.76,0.8021797008358432) (0.77,0.7967045519148577) (0.78,0.7912294029938725) (0.79,0.7857542540728869) (0.8,0.7802791051519014) (0.81,0.7748039562309161) (0.82,0.7693288073099306) (0.83,0.7638536583889454) (0.84,0.7583785094679598) (0.85,0.7529033605469746) (0.86,0.747428211625989) (0.87,0.7419530627050037) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210618) (0.92,0.7145773181000766) (0.93,0.7091021691790911) (0.94,0.7036270202581059) (0.95,0.6981518713371206) (0.96,0.6926767224161351) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531787) (1.0,0.6707761267321934) 
};
\addplot[color=color1] coordinates {
	(0.0,0.643950156292418) (0.01,0.6524806726320921) (0.02,0.6608598591923346) (0.03,0.6690962075276221) (0.04,0.6771969954109673) (0.05,0.6851693442134117) (0.06,0.6930197887100087) (0.07,0.7007565714666008) (0.08,0.7083809618705263) (0.09,0.715903157489151) (0.1,0.7233236793176316) (0.11,0.730647441068506) (0.12,0.7378826998790947) (0.13,0.7450297139942759) (0.14,0.7520919429985593) (0.15,0.759074223166968) (0.16,0.7659788331126446) (0.17,0.7728112355598639) (0.18,0.779571987818489) (0.19,0.7862623378322886) (0.2,0.7928870784819438) (0.21,0.7994490574021936) (0.22,0.8059469843449563) (0.23,0.812389425847241) (0.24,0.8187699545983752) (0.25,0.8250986165016687) (0.26,0.8313725890620198) (0.27,0.8375917305079812) (0.28,0.8437650503576589) (0.29,0.8498857182286795) (0.3,0.8559589382188202) (0.31,0.8619889859532243) (0.32,0.8679727544885903) (0.33,0.8739125270362759) (0.34,0.8798095681345139) (0.35,0.8856652856398437) (0.36,0.8914812387592487) (0.37,0.8972589514656164) (0.38,0.9029972519475731) (0.39,0.908699228430263) (0.4,0.9143670283455505) (0.41,0.9199975049891709) (0.42,0.9255928300376691) (0.43,0.931157391462778) (0.44,0.936684608678397) (0.45,0.9421861104296225) (0.46,0.9476524246727828) (0.47,0.9530899727289855) (0.48,0.9554838706234347) (0.49,0.9500087217024491) (0.5,0.9445335727814639) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555515) (0.57,0.9062075303345659) (0.58,0.9007323814135807) (0.59,0.8952572324925951) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666827) (0.66,0.8569311900456972) (0.67,0.851456041124712) (0.68,0.8459808922037264) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.813129998677814) (0.75,0.8076548497568284) (0.76,0.8021797008358432) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309161) (0.82,0.7693288073099306) (0.83,0.7638536583889454) (0.84,0.7583785094679598) (0.85,0.7529033605469746) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210618) (0.92,0.7145773181000766) (0.93,0.7091021691790911) (0.94,0.7036270202581059) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.6288720648370103) (0.01,0.6379479971133354) (0.02,0.6468336622925104) (0.03,0.6555441943235437) (0.04,0.6640930062508095) (0.05,0.6724901997238674) (0.06,0.6807461419347587) (0.07,0.6888679078191661) (0.08,0.6968640052954137) (0.09,0.7047414119193661) (0.1,0.7125060872416582) (0.11,0.7201637042561855) (0.12,0.7277170989990531) (0.13,0.7351749561767643) (0.14,0.7425377638170889) (0.15,0.7498131845922699) (0.16,0.7570036569597277) (0.17,0.7641112175927735) (0.18,0.771140576303321) (0.19,0.7780940627905251) (0.2,0.7849759867636082) (0.21,0.7917880720691942) (0.22,0.7985320658412103) (0.23,0.8052103225207776) (0.24,0.8118302060816147) (0.25,0.8183870762899638) (0.26,0.8248836166527744) (0.27,0.831328358240676) (0.28,0.8377143998957567) (0.29,0.8440514192925375) (0.3,0.8503335632700071) (0.31,0.8565698132609211) (0.32,0.8627550581482106) (0.33,0.8688936266545537) (0.34,0.8749902584934431) (0.35,0.8810382208965386) (0.36,0.8870427107177785) (0.37,0.893009567944814) (0.38,0.8989353010893003) (0.39,0.9048202765221587) (0.4,0.910665800941343) (0.41,0.9164733200040242) (0.42,0.9222444259310069) (0.43,0.9279812182205319) (0.44,0.9336834136716589) (0.45,0.9393496969665407) (0.46,0.9449853185523239) (0.47,0.950586308782049) (0.48,0.9554838706234343) (0.49,0.9500087217024491) (0.5,0.9445335727814639) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135807) (0.59,0.8952572324925951) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.851456041124712) (0.68,0.8459808922037264) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358432) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309161) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469746) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581059) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.612166493656479) (0.01,0.6221413496224154) (0.02,0.631783814962093) (0.03,0.6411528021810238) (0.04,0.6502891473678675) (0.05,0.6592203938552533) (0.06,0.6679675312897512) (0.07,0.676546670571297) (0.08,0.6849712114324478) (0.09,0.6932519756751154) (0.1,0.701399558624616) (0.11,0.7094202386447138) (0.12,0.7173240232275508) (0.13,0.725115307871068) (0.14,0.7328002403695216) (0.15,0.7403841628947648) (0.16,0.7478735892958902) (0.17,0.7552701568446062) (0.18,0.7625800583018337) (0.19,0.7698047766085648) (0.2,0.7769518277778446) (0.21,0.7840212608460241) (0.22,0.7910159345455829) (0.23,0.7979396678078688) (0.24,0.8047955474367317) (0.25,0.8115859200897316) (0.26,0.8183123376498347) (0.27,0.8249768939670846) (0.28,0.8315822881849873) (0.29,0.8381311270139102) (0.3,0.8446257799110362) (0.31,0.8510646446755703) (0.32,0.8574539666392842) (0.33,0.8637904963633756) (0.34,0.8700790875127832) (0.35,0.8763197811035434) (0.36,0.8825170793603523) (0.37,0.8886643713735237) (0.38,0.8947742128864168) (0.39,0.9008395390090742) (0.4,0.9068600797023992) (0.41,0.9128451730460017) (0.42,0.918790689527875) (0.43,0.9246968303964475) (0.44,0.9305647381779605) (0.45,0.9363969393442535) (0.46,0.9421960780532809) (0.47,0.9479607271408687) (0.48,0.9536925592034512) (0.49,0.9500087217024491) (0.5,0.9445335727814639) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135807) (0.59,0.8952572324925951) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.851456041124712) (0.68,0.8459808922037264) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358432) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309161) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469746) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581059) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5918838222305286) (0.01,0.6025367687417003) (0.02,0.6134135806908574) (0.03,0.6242369724394673) (0.04,0.6345652854747745) (0.05,0.644442423104647) (0.06,0.653968799687268) (0.07,0.663215106994095) (0.08,0.6722262054562607) (0.09,0.6810350094075466) (0.1,0.6896635962400441) (0.11,0.6981290688975179) (0.12,0.7064458556347167) (0.13,0.7146255321416191) (0.14,0.72267684277485) (0.15,0.7306093971226285) (0.16,0.738428758230858) (0.17,0.7461423201250061) (0.18,0.7537555648214386) (0.19,0.7612742163022649) (0.2,0.768702405244139) (0.21,0.7760433377778969) (0.22,0.7833017418782221) (0.23,0.7904813083771499) (0.24,0.797585855581957) (0.25,0.8046158598005173) (0.26,0.8115768048154564) (0.27,0.8184713834672048) (0.28,0.8253006819660716) (0.29,0.8320672390827821) (0.3,0.838773487072399) (0.31,0.8454213618495738) (0.32,0.8520142054313813) (0.33,0.8585523743149189) (0.34,0.8650372158123962) (0.35,0.8714698067136716) (0.36,0.8778560815393592) (0.37,0.8841918137995991) (0.38,0.8904808665601808) (0.39,0.8967255736584385) (0.4,0.9029269346698675) (0.41,0.9090827552946904) (0.42,0.9152007072498562) (0.43,0.9212722143300368) (0.44,0.9273099216672794) (0.45,0.9333078680202673) (0.46,0.9392665953205587) (0.47,0.9451901190575118) (0.48,0.9510782222820546) (0.49,0.9500087217024491) (0.5,0.9445335727814635) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309161) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420474) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5756643645410018) (0.01,0.5852320029162633) (0.02,0.5950122658802885) (0.03,0.6050042723416205) (0.04,0.6152072824547035) (0.05,0.6256212062752815) (0.06,0.6362461100848911) (0.07,0.6469810888243601) (0.08,0.6572839873428256) (0.09,0.6670979788633055) (0.1,0.6765358018633055) (0.11,0.6856815623981608) (0.12,0.6945896815336362) (0.13,0.7032943429789358) (0.14,0.7118205050318849) (0.15,0.7201885738261953) (0.16,0.728411612993378) (0.17,0.7365019686063587) (0.18,0.7444689219038894) (0.19,0.7523221340078399) (0.2,0.7600670085728137) (0.21,0.7677116231265407) (0.22,0.7752605629892192) (0.23,0.7827183291193475) (0.24,0.7900895717893149) (0.25,0.7973798695539313) (0.26,0.8045909543197717) (0.27,0.8117264321323987) (0.28,0.8187909060242191) (0.29,0.8257861858840939) (0.3,0.8327140144551124) (0.31,0.8395777907679501) (0.32,0.8463812675684651) (0.33,0.8531246326803582) (0.34,0.8598106105705179) (0.35,0.8664409568435637) (0.36,0.8730179291981481) (0.37,0.8795428397092387) (0.38,0.8860188065255235) (0.39,0.8924444971671223) (0.4,0.8988209193379089) (0.41,0.9051552681139456) (0.42,0.911443147381852) (0.43,0.9176869512192458) (0.44,0.9238888171813737) (0.45,0.9300505606058296) (0.46,0.9361704136468346) (0.47,0.9422541293047035) (0.48,0.9482950884748581) (0.49,0.9500087217024491) (0.5,0.9445335727814635) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5644577280258473) (0.01,0.5730156526346493) (0.02,0.5817893301260584) (0.03,0.5907736272337515) (0.04,0.5999652266019843) (0.05,0.6093612213810037) (0.06,0.6189598532243592) (0.07,0.6287597723812748) (0.08,0.6387600792771931) (0.09,0.6489602658894048) (0.1,0.6593605343528179) (0.11,0.6699481411016874) (0.12,0.6802577736774084) (0.13,0.6900422726628697) (0.14,0.6994168996702153) (0.15,0.7084837166975868) (0.16,0.7173052682651074) (0.17,0.7259222268728921) (0.18,0.7343614129365577) (0.19,0.7426446067333322) (0.2,0.7507855933746269) (0.21,0.7587975800662284) (0.22,0.7666905912395227) (0.23,0.7744725084381687) (0.24,0.7821517489614102) (0.25,0.7897332981260192) (0.26,0.7972227194887618) (0.27,0.8046258558262421) (0.28,0.8119472537811725) (0.29,0.8191897223519419) (0.3,0.8263565753941404) (0.31,0.8334516038194357) (0.32,0.8404790955012248) (0.33,0.8474393035827309) (0.34,0.8543356632245549) (0.35,0.8611730694301813) (0.36,0.867950064063789) (0.37,0.8746708672883973) (0.38,0.881336633169737) (0.39,0.8879489248479076) (0.4,0.8945097607058043) (0.41,0.9010216647234132) (0.42,0.9074836560793306) (0.43,0.9138996527388339) (0.44,0.920272335481227) (0.45,0.926599399194484) (0.46,0.9328813261071501) (0.47,0.9391249230238149) (0.48,0.9453256620263105) (0.49,0.9500087217024491) (0.5,0.9445335727814635) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5579712184931107) (0.01,0.5654600610148103) (0.02,0.5732123328979243) (0.03,0.5812050546731086) (0.04,0.5894234545344321) (0.05,0.5978574696936161) (0.06,0.6064998126224292) (0.07,0.6153451135670515) (0.08,0.6243894511498888) (0.09,0.6336298518724042) (0.1,0.6430639804194124) (0.11,0.6526904581650816) (0.12,0.6625081012485592) (0.13,0.6725158862127658) (0.14,0.6827138749943285) (0.15,0.6931014481992214) (0.16,0.7034335678006567) (0.17,0.7132222636250217) (0.18,0.7225584507028746) (0.19,0.7315648724825159) (0.2,0.7403165891255477) (0.21,0.7488597130301424) (0.22,0.7572247793456223) (0.23,0.7654334180248219) (0.24,0.7735034032643913) (0.25,0.7814465572642754) (0.26,0.7892733773359148) (0.27,0.7969924655114053) (0.28,0.8046122688432485) (0.29,0.8121375895704781) (0.3,0.8195739781505543) (0.31,0.8269274316484626) (0.32,0.8342014395340934) (0.33,0.8414006185477841) (0.34,0.8485275472925607) (0.35,0.8555849513964147) (0.36,0.862576918199252) (0.37,0.8695053545450103) (0.38,0.8763737120231576) (0.39,0.8831820189874028) (0.4,0.8899341644106529) (0.41,0.8966327984314192) (0.42,0.9032786753282482) (0.43,0.9098732529075968) (0.44,0.9164184115429802) (0.45,0.9229165004532175) (0.46,0.9293661816979778) (0.47,0.9357730236711865) (0.48,0.9421369934482676) (0.49,0.9484574260877083) (0.5,0.9445335727814635) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5763294434835244) (0.04,0.5834099346567952) (0.05,0.590800063587876) (0.06,0.5984524625089268) (0.07,0.6063416341771837) (0.08,0.6144515026826908) (0.09,0.6227711797582943) (0.1,0.6312928435224305) (0.11,0.6400106941801247) (0.12,0.6489204340562094) (0.13,0.6580187366307626) (0.14,0.6673033234866067) (0.15,0.6767719498000688) (0.16,0.6864236507030342) (0.17,0.6962570032357206) (0.18,0.7062717319503441) (0.19,0.7164676333519971) (0.2,0.7267654034582417) (0.21,0.7365936546924735) (0.22,0.7459166132106438) (0.23,0.7548805053929568) (0.24,0.7635769739337599) (0.25,0.7720584785515243) (0.26,0.7803600627090387) (0.27,0.7885057609741282) (0.28,0.7965127917667006) (0.29,0.8043953164765982) (0.3,0.8121637343846672) (0.31,0.8198267314982622) (0.32,0.8273933448805886) (0.33,0.8348676136594522) (0.34,0.8422573520847886) (0.35,0.8495656185839955) (0.36,0.8567971557924341) (0.37,0.8639558489093024) (0.38,0.8710446371587509) (0.39,0.878067766117583) (0.4,0.8850276727297539) (0.41,0.891925468946625) (0.42,0.8987661115276736) (0.43,0.9055495606860124) (0.44,0.9122780702175034) (0.45,0.9189550154333403) (0.46,0.9255817787997993) (0.47,0.9321590155448984) (0.48,0.9386884560958767) (0.49,0.9451722645760726) (0.5,0.9445335727814635) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660169) (0.07,0.6019029118482857) (0.08,0.6088801605587458) (0.09,0.616175578721854) (0.1,0.6237335637463182) (0.11,0.6315256867784178) (0.12,0.6395344692032395) (0.13,0.6477481035533319) (0.14,0.6561582008992299) (0.15,0.6647585994648687) (0.16,0.6735445805327586) (0.17,0.6825125971854753) (0.18,0.6916598733685143) (0.19,0.7009842305949483) (0.2,0.7104844003880298) (0.21,0.7201588743855919) (0.22,0.7300068723654684) (0.23,0.7400277707449807) (0.24,0.7502171905329728) (0.25,0.7601173921882112) (0.26,0.7694551405624491) (0.27,0.7783950590179173) (0.28,0.7870492990366726) (0.29,0.7954804751222514) (0.3,0.8037285618667682) (0.31,0.8118194669599029) (0.32,0.8197722895538988) (0.33,0.8276013288131514) (0.34,0.8353179557198854) (0.35,0.8429316013158058) (0.36,0.8504493064920926) (0.37,0.8578789939166942) (0.38,0.8652243034883424) (0.39,0.8724916029013575) (0.4,0.8796844705655433) (0.41,0.8868065971546402) (0.42,0.8938613846321711) (0.43,0.9008527904556676) (0.44,0.9077823675781681) (0.45,0.9146524402507625) (0.46,0.9214673475241146) (0.47,0.9282265064679559) (0.48,0.9349327701486961) (0.49,0.9415904678655502) (0.5,0.9445335727814635) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660169) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6275071815839953) (0.12,0.6343797309462741) (0.13,0.6415834310739752) (0.14,0.649051574404992) (0.15,0.6567522231481667) (0.16,0.6646662923358259) (0.17,0.6727810304336047) (0.18,0.6810874829756555) (0.19,0.6895789998960324) (0.2,0.6982505218813843) (0.21,0.7070982876889002) (0.22,0.7161192438724094) (0.23,0.725311055547274) (0.24,0.7346719332315905) (0.25,0.7442005641428141) (0.26,0.7538959180067133) (0.27,0.7637570737289364) (0.28,0.7737838095396168) (0.29,0.7837579802073311) (0.3,0.7931422446974076) (0.31,0.8020769894891804) (0.32,0.8107023379183244) (0.33,0.8190941638932903) (0.34,0.8272976316437263) (0.35,0.835341497999586) (0.36,0.8432468186774285) (0.37,0.8510287245989099) (0.38,0.8586996894995939) (0.39,0.8662687543872807) (0.4,0.8737442797302515) (0.41,0.8811326741515508) (0.42,0.888439030750099) (0.43,0.8956685385785582) (0.44,0.9028262986997928) (0.45,0.9099151942666042) (0.46,0.9169383904782228) (0.47,0.9238998705134183) (0.48,0.9308019491917465) (0.49,0.937646287810811) (0.5,0.9444362034106434) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660169) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928393) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.653143659753411) (0.16,0.6599070562670363) (0.17,0.6670210242379319) (0.18,0.6744030733111943) (0.19,0.6820170202536207) (0.2,0.6898418972732774) (0.21,0.6978639601638227) (0.22,0.7060735898013522) (0.23,0.7144637277472841) (0.24,0.7230290089512641) (0.25,0.7317652512707288) (0.26,0.7406692718820663) (0.27,0.7497385007519229) (0.28,0.7589709721478569) (0.29,0.7683653206594301) (0.3,0.7779201308041512) (0.31,0.7876345647331535) (0.32,0.7975079249036319) (0.33,0.8074814952202145) (0.34,0.8169500500089432) (0.35,0.825900523968506) (0.36,0.8345101447431839) (0.37,0.8428726989249935) (0.38,0.8510394638445362) (0.39,0.8590438992570613) (0.4,0.8669084995105137) (0.41,0.8746492761281308) (0.42,0.8822793991250651) (0.43,0.8898089170361543) (0.44,0.8972461708946835) (0.45,0.9045977533092033) (0.46,0.9118685150185254) (0.47,0.9190648226973229) (0.48,0.9261903105606152) (0.49,0.9332488878824372) (0.5,0.9402433295283649) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660169) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928393) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6854610532614835) (0.21,0.692486250250676) (0.22,0.6997852337998908) (0.23,0.7073165030333419) (0.24,0.7150570004263186) (0.25,0.7229918124541747) (0.26,0.7311106596236684) (0.27,0.7394059579624496) (0.28,0.7478720449648261) (0.29,0.7565044976678649) (0.3,0.7652998309394587) (0.31,0.7742554072506527) (0.32,0.7833688744265676) (0.33,0.7926389208968835) (0.34,0.8020636728555032) (0.35,0.811642445357052) (0.36,0.8213745919804052) (0.37,0.8312588361228314) (0.38,0.8408510802511129) (0.39,0.8498427687173346) (0.4,0.8584512465806591) (0.41,0.8667936478478852) (0.42,0.8749321738763977) (0.43,0.8829035894541166) (0.44,0.890733085698874) (0.45,0.898438134233402) (0.46,0.9060326941641254) (0.47,0.9135271540528866) (0.48,0.920929560665095) (0.49,0.9282480503635567) (0.5,0.9354871420520826) (0.51,0.9390584238604783) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660169) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928393) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518487) (0.23,0.7044917716572132) (0.24,0.7110411998105219) (0.25,0.7179774125052664) (0.26,0.7251956635729974) (0.27,0.7326477258218277) (0.28,0.7403079653388587) (0.29,0.7481602662472744) (0.3,0.7561935751057853) (0.31,0.7643998311148313) (0.32,0.7727729971965237) (0.33,0.781308348665794) (0.34,0.7900022900643775) (0.35,0.7988519559397822) (0.36,0.807854834201857) (0.37,0.817009194730261) (0.38,0.8263135880066613) (0.39,0.8357666939608183) (0.4,0.8453676595216573) (0.41,0.8551157712859281) (0.42,0.8648175109085507) (0.43,0.8738835319077761) (0.44,0.882505771312021) (0.45,0.8908382956660676) (0.46,0.8989559798147713) (0.47,0.9069007216852911) (0.48,0.9147007115238621) (0.49,0.9223747656536213) (0.5,0.929938390623222) (0.51,0.9374015823648219) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660169) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928393) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518487) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679421) (0.26,0.7237502773733067) (0.27,0.7301697792786712) (0.28,0.7366476288992481) (0.29,0.7434931805936701) (0.3,0.7506323852962417) (0.31,0.7580080956808023) (0.32,0.7655916865943789) (0.33,0.7733656288045648) (0.34,0.7813180393445666) (0.35,0.7894403520512085) (0.36,0.7977261569340968) (0.37,0.8061704907503184) (0.38,0.8147694356414515) (0.39,0.8235199533347881) (0.4,0.8324195474554481) (0.41,0.8414661591058933) (0.42,0.8506581963388103) (0.43,0.8599943508723729) (0.44,0.8694735725038983) (0.45,0.8790951111159486) (0.46,0.8888180092034655) (0.47,0.8980020383554346) (0.48,0.9066573451576263) (0.49,0.9149906170331135) (0.5,0.9230946013678349) (0.51,0.9310184904110834) (0.52,0.9335832749394928) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660169) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928393) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518487) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679421) (0.26,0.7237502773733067) (0.27,0.7301697792786712) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622814300198992) (0.33,0.7690325694860847) (0.34,0.7760937225835728) (0.35,0.7833954446596705) (0.36,0.7909054960274091) (0.37,0.7986047288095031) (0.38,0.8064803477901469) (0.39,0.814523204551694) (0.4,0.822726596153417) (0.41,0.8310851470352058) (0.42,0.8395948635033476) (0.43,0.848252350702895) (0.44,0.8570550813461593) (0.45,0.8660008488856453) (0.46,0.8750879492667955) (0.47,0.8843148584547333) (0.48,0.8936805673192693) (0.49,0.9031840237383715) (0.5,0.9128245880385086) (0.51,0.9221774067875664) (0.52,0.9308903569360468) (0.53,0.9281081260185075) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660169) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928393) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518487) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679421) (0.26,0.7237502773733067) (0.27,0.7301697792786712) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.768686790710858) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269514) (0.37,0.7945949407223827) (0.38,0.8015782948163214) (0.39,0.8088079237028715) (0.4,0.8162471042331931) (0.41,0.8238748288777669) (0.42,0.8316772939922336) (0.43,0.8396447758156922) (0.44,0.847770047708512) (0.45,0.8560476504884396) (0.46,0.8644731583485756) (0.47,0.8730432191782495) (0.48,0.8817548579701217) (0.49,0.8906058757043717) (0.5,0.8995945691499498) (0.51,0.9087190197385322) (0.52,0.9179784156202048) (0.53,0.9273715608870458) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928393) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518487) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679421) (0.26,0.7237502773733067) (0.27,0.7301697792786712) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.768686790710858) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269514) (0.37,0.794364798332316) (0.38,0.8007843002376804) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8201800406262137) (0.42,0.8270850000655383) (0.43,0.8342439444932783) (0.44,0.8416145389749139) (0.45,0.8491735537888134) (0.46,0.8569060913178513) (0.47,0.8648017800651606) (0.48,0.8728529616634603) (0.49,0.8810537873379433) (0.5,0.8893996939275354) (0.51,0.8978870092263913) (0.52,0.9065129123436132) (0.53,0.9152747526728836) (0.54,0.9226329770975219) (0.55,0.9171578281765363) (0.56,0.9116826792555511) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.867881487887668) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.8186051475987993) (0.74,0.8131299986778138) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518487) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679421) (0.26,0.7237502773733067) (0.27,0.7301697792786712) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.768686790710858) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269514) (0.37,0.794364798332316) (0.38,0.8007843002376804) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537739) (0.42,0.8264623078591384) (0.43,0.832881809764503) (0.44,0.8393013116698673) (0.45,0.8457880762145007) (0.46,0.8526129527849968) (0.47,0.8597021539705919) (0.48,0.8670060638733642) (0.49,0.874498831483687) (0.5,0.8821643078057728) (0.51,0.8899913997182755) (0.52,0.8979719524911399) (0.53,0.9060998746959689) (0.54,0.9143703071636009) (0.55,0.9171578281765363) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827409) (0.7,0.8350305943617553) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148577) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.747428211625989) (0.87,0.7419530627050035) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.6981518713371203) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518487) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679421) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269514) (0.37,0.794364798332316) (0.38,0.8007843002376804) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537739) (0.42,0.8264623078591384) (0.43,0.832881809764503) (0.44,0.8393013116698673) (0.45,0.8457208135752319) (0.46,0.8521403154805964) (0.47,0.8585598173859608) (0.48,0.8649793192913253) (0.49,0.8714199155435123) (0.5,0.8781615235422897) (0.51,0.8851814314510196) (0.52,0.8924201938817578) (0.53,0.8998488444532969) (0.54,0.9074498118489924) (0.55,0.9152111698256178) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357551) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518486) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679419) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269514) (0.37,0.794364798332316) (0.38,0.8007843002376803) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537737) (0.42,0.8264623078591384) (0.43,0.832881809764503) (0.44,0.8393013116698671) (0.45,0.8457208135752319) (0.46,0.8521403154805964) (0.47,0.8585598173859605) (0.48,0.8649793192913253) (0.49,0.8713988211966898) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.8906573269127832) (0.53,0.8970775151840265) (0.54,0.9037303227878736) (0.55,0.9106808190983137) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666824) (0.66,0.8569311900456968) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099306) (0.83,0.763853658388945) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210618) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531787) (1.0,0.6707761267321931) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357551) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518486) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679419) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269512) (0.37,0.794364798332316) (0.38,0.8007843002376803) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537737) (0.42,0.8264623078591384) (0.43,0.8328818097645028) (0.44,0.8393013116698671) (0.45,0.8457208135752319) (0.46,0.8521403154805962) (0.47,0.8585598173859605) (0.48,0.8649793192913253) (0.49,0.8713988211966897) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.890657326912783) (0.53,0.8970768288181478) (0.54,0.9034963307235121) (0.55,0.9099158326288764) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666822) (0.66,0.8569311900456966) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099303) (0.83,0.7638536583889447) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210615) (0.92,0.7145773181000763) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531784) (1.0,0.6707761267321929) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357551) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518486) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679419) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269512) (0.37,0.794364798332316) (0.38,0.8007843002376803) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537737) (0.42,0.8264623078591384) (0.43,0.8328818097645028) (0.44,0.8393013116698671) (0.45,0.8457208135752319) (0.46,0.8521403154805962) (0.47,0.8585598173859605) (0.48,0.8649793192913253) (0.49,0.8713988211966897) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.890657326912783) (0.53,0.8970768288181478) (0.54,0.9034963307235121) (0.55,0.9099158326288764) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666822) (0.66,0.8569311900456966) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099303) (0.83,0.7638536583889447) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210615) (0.92,0.714577318100076) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531784) (1.0,0.6707761267321929) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357551) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518486) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679419) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269512) (0.37,0.794364798332316) (0.38,0.8007843002376803) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537737) (0.42,0.8264623078591384) (0.43,0.8328818097645028) (0.44,0.8393013116698671) (0.45,0.8457208135752319) (0.46,0.8521403154805962) (0.47,0.8585598173859605) (0.48,0.8649793192913253) (0.49,0.8713988211966897) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.890657326912783) (0.53,0.8970768288181478) (0.54,0.9034963307235121) (0.55,0.9099158326288764) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666822) (0.66,0.8569311900456966) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099303) (0.83,0.7638536583889447) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210615) (0.92,0.714577318100076) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531784) (1.0,0.6707761267321929) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357551) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518486) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679419) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269512) (0.37,0.794364798332316) (0.38,0.8007843002376803) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537737) (0.42,0.8264623078591384) (0.43,0.8328818097645028) (0.44,0.8393013116698671) (0.45,0.8457208135752319) (0.46,0.8521403154805962) (0.47,0.8585598173859605) (0.48,0.8649793192913253) (0.49,0.8713988211966897) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.890657326912783) (0.53,0.8970768288181478) (0.54,0.9034963307235121) (0.55,0.9099158326288764) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666822) (0.66,0.8569311900456966) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099303) (0.83,0.7638536583889447) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210615) (0.92,0.714577318100076) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531784) (1.0,0.6707761267321929) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357551) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518486) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679419) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269512) (0.37,0.794364798332316) (0.38,0.8007843002376803) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537737) (0.42,0.8264623078591384) (0.43,0.8328818097645028) (0.44,0.8393013116698671) (0.45,0.8457208135752319) (0.46,0.8521403154805962) (0.47,0.8585598173859605) (0.48,0.8649793192913253) (0.49,0.8713988211966897) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.890657326912783) (0.53,0.8970768288181478) (0.54,0.9034963307235121) (0.55,0.9099158326288764) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666822) (0.66,0.8569311900456966) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099303) (0.83,0.7638536583889447) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210615) (0.92,0.714577318100076) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531784) (1.0,0.6707761267321929) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357551) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518486) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679419) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269512) (0.37,0.794364798332316) (0.38,0.8007843002376803) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537737) (0.42,0.8264623078591384) (0.43,0.8328818097645028) (0.44,0.8393013116698671) (0.45,0.8457208135752319) (0.46,0.8521403154805962) (0.47,0.8585598173859605) (0.48,0.8649793192913253) (0.49,0.8713988211966897) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.890657326912783) (0.53,0.8970768288181478) (0.54,0.9034963307235121) (0.55,0.9099158326288764) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666822) (0.66,0.8569311900456966) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099303) (0.83,0.7638536583889447) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210615) (0.92,0.714577318100076) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531784) (1.0,0.6707761267321929) 
};
\addplot[color=color1] coordinates {
	(0.0,0.5568432278338299) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499233) (0.04,0.582521235455288) (0.05,0.5889407373606523) (0.06,0.5953602392660167) (0.07,0.6017797411713814) (0.08,0.6081992430767458) (0.09,0.6146187449821106) (0.1,0.6210382468874749) (0.11,0.6274577487928392) (0.12,0.6338772506982039) (0.13,0.6402967526035682) (0.14,0.646716254508933) (0.15,0.6531357564142973) (0.16,0.6595552583196617) (0.17,0.6659747602250264) (0.18,0.6723942621303908) (0.19,0.6788137640357551) (0.2,0.6852332659411198) (0.21,0.6916527678464841) (0.22,0.6980722697518486) (0.23,0.7044917716572132) (0.24,0.7109112735625776) (0.25,0.7173307754679419) (0.26,0.7237502773733067) (0.27,0.730169779278671) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947644) (0.31,0.7558477869001291) (0.32,0.7622672888054934) (0.33,0.7686867907108578) (0.34,0.7751062926162225) (0.35,0.7815257945215869) (0.36,0.7879452964269512) (0.37,0.794364798332316) (0.38,0.8007843002376803) (0.39,0.807203802143045) (0.4,0.8136233040484093) (0.41,0.8200428059537737) (0.42,0.8264623078591384) (0.43,0.8328818097645028) (0.44,0.8393013116698671) (0.45,0.8457208135752319) (0.46,0.8521403154805962) (0.47,0.8585598173859605) (0.48,0.8649793192913253) (0.49,0.8713988211966897) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.890657326912783) (0.53,0.8970768288181478) (0.54,0.9034963307235121) (0.55,0.9099158326288764) (0.56,0.9116826792555508) (0.57,0.9062075303345659) (0.58,0.9007323814135804) (0.59,0.8952572324925948) (0.6,0.8897820835716096) (0.61,0.884306934650624) (0.62,0.8788317857296388) (0.63,0.8733566368086533) (0.64,0.8678814878876677) (0.65,0.8624063389666822) (0.66,0.8569311900456966) (0.67,0.8514560411247116) (0.68,0.8459808922037261) (0.69,0.8405057432827405) (0.7,0.835030594361755) (0.71,0.8295554454407701) (0.72,0.8240802965197845) (0.73,0.818605147598799) (0.74,0.8131299986778134) (0.75,0.8076548497568284) (0.76,0.8021797008358429) (0.77,0.7967045519148575) (0.78,0.7912294029938721) (0.79,0.7857542540728866) (0.8,0.7802791051519014) (0.81,0.7748039562309158) (0.82,0.7693288073099303) (0.83,0.7638536583889447) (0.84,0.7583785094679598) (0.85,0.7529033605469743) (0.86,0.7474282116259887) (0.87,0.7419530627050032) (0.88,0.7364779137840182) (0.89,0.7310027648630326) (0.9,0.7255276159420471) (0.91,0.7200524670210615) (0.92,0.714577318100076) (0.93,0.7091021691790911) (0.94,0.7036270202581055) (0.95,0.69815187133712) (0.96,0.6926767224161348) (0.97,0.6872015734951495) (0.98,0.681726424574164) (0.99,0.6762512756531784) (1.0,0.6707761267321929) 
};
\addplot[color=color2,line width=2.5pt] coordinates {
	(0.0,0.9998919074055715) (0.01,0.999889800687334) (0.02,0.9998876939690965) (0.03,0.9998855872508589) (0.04,0.9998834805326213) (0.05,0.9998813738143838) (0.06,0.9998792670961462) (0.07,0.9998771603779086) (0.08,0.999875053659671) (0.09,0.9998729469414335) (0.1,0.999870840223196) (0.11,0.9998687335049583) (0.12,0.9998666267867208) (0.13,0.9998645200684833) (0.14,0.9998624133502456) (0.15,0.9998603066320081) (0.16,0.9998581999137706) (0.17,0.9998560931955329) (0.18,0.9998539864772954) (0.19,0.9998518797590579) (0.2,0.9998497730408202) (0.21,0.9998476663225827) (0.22,0.9998455596043451) (0.23,0.9998434528861075) (0.24,0.99984134616787) (0.25,0.9998392394496324) (0.26,0.9998371327313949) (0.27,0.9998350260131573) (0.28,0.9998329192949197) (0.29,0.9998308125766822) (0.3,0.9998287058584446) (0.31,0.999826599140207) (0.32,0.9998244924219695) (0.33,0.9998223857037318) (0.34,0.9998202789854943) (0.35,0.9998181722672568) (0.36,0.9998160655490191) (0.37,0.9998139588307816) (0.38,0.9998118521125441) (0.39,0.9998097453943064) (0.4,0.9998076386760689) (0.41,0.9998055319578314) (0.42,0.9998034252395938) (0.43,0.9998013185213562) (0.44,0.9997992118031186) (0.45,0.9997971050848811) (0.46,0.9997949983666435) (0.47,0.9997928916484059) (0.48,0.9997907849301684) (0.49,0.9997886782119308) (0.5,0.9997865714936932) (0.51,0.9997844647754557) (0.52,0.9997823580572182) (0.53,0.9997802513389805) (0.54,0.999778144620743) (0.55,0.9997760379025054) (0.56,0.9997739311842678) (0.57,0.9997718244660303) (0.58,0.9997697177477927) (0.59,0.9997676110295551) (0.6,0.9997655043113176) (0.61,0.99976339759308) (0.62,0.9997612908748424) (0.63,0.9997591841566049) (0.64,0.9997570774383673) (0.65,0.9997549707201298) (0.66,0.9997528640018921) (0.67,0.9997507572836546) (0.68,0.9997486505654171) (0.69,0.9997465438471794) (0.7,0.9997444371289419) (0.71,0.9997423304107044) (0.72,0.9997402236924667) (0.73,0.9997381169742292) (0.74,0.9997360102559917) (0.75,0.999733903537754) (0.76,0.9997317968195165) (0.77,0.9997296901012789) (0.78,0.9997275833830414) (0.79,0.9997254766648038) (0.8,0.9997233699465662) (0.81,0.9997212632283287) (0.82,0.9997191565100911) (0.83,0.9997170497918535) (0.84,0.999714943073616) (0.85,0.9997128363553784) (0.86,0.9997107296371408) (0.87,0.9997086229189033) (0.88,0.9997065162006658) (0.89,0.9997044094824281) (0.9,0.9997023027641906) (0.91,0.999700196045953) (0.92,0.9996980893277154) (0.93,0.9996959826094779) (0.94,0.9996938758912403) (0.95,0.9996917691730027) (0.96,0.9996896624547652) (0.97,0.9996875557365276) (0.98,0.99968544901829) (0.99,0.9996833423000525) (1.0,0.9996812355818149) 
};
\addplot[color=color3,line width=2.5pt] coordinates {
	(0.0,0.5568432278338301) (0.01,0.5632627297391946) (0.02,0.569682231644559) (0.03,0.5761017335499234) (0.04,0.582521235455288) (0.05,0.5889407373606524) (0.06,0.5953602392660169) (0.07,0.6017797411713814) (0.08,0.608199243076746) (0.09,0.6146187449821104) (0.1,0.6210382468874749) (0.11,0.6274577487928393) (0.12,0.6338772506982038) (0.13,0.6402967526035683) (0.14,0.6467162545089329) (0.15,0.6531357564142972) (0.16,0.6595552583196618) (0.17,0.6659747602250263) (0.18,0.6723942621303908) (0.19,0.6788137640357553) (0.2,0.6852332659411198) (0.21,0.6916527678464842) (0.22,0.6980722697518487) (0.23,0.7044917716572132) (0.24,0.7109112735625777) (0.25,0.7173307754679421) (0.26,0.7237502773733067) (0.27,0.7301697792786712) (0.28,0.7365892811840357) (0.29,0.7430087830894001) (0.3,0.7494282849947645) (0.31,0.755847786900129) (0.32,0.7622672888054934) (0.33,0.768686790710858) (0.34,0.7751062926162225) (0.35,0.781525794521587) (0.36,0.7879452964269514) (0.37,0.794364798332316) (0.38,0.8007843002376804) (0.39,0.8072038021430449) (0.4,0.8136233040484094) (0.41,0.8200428059537739) (0.42,0.8264623078591384) (0.43,0.832881809764503) (0.44,0.8393013116698673) (0.45,0.8457208135752319) (0.46,0.8521403154805964) (0.47,0.8585598173859608) (0.48,0.8649793192913253) (0.49,0.8713988211966898) (0.5,0.8778183231020543) (0.51,0.8842378250074187) (0.52,0.8906573269127832) (0.53,0.8970768288181478) (0.54,0.9034963307235121) (0.55,0.9099158326288767) (0.56,0.9116826792555515) (0.57,0.906207530334566) (0.58,0.9007323814135807) (0.59,0.8952572324925951) (0.6,0.8897820835716099) (0.61,0.8843069346506244) (0.62,0.8788317857296389) (0.63,0.8733566368086535) (0.64,0.8678814878876682) (0.65,0.8624063389666827) (0.66,0.8569311900456972) (0.67,0.851456041124712) (0.68,0.8459808922037264) (0.69,0.8405057432827412) (0.7,0.8350305943617556) (0.71,0.8295554454407704) (0.72,0.8240802965197849) (0.73,0.8186051475987994) (0.74,0.813129998677814) (0.75,0.8076548497568287) (0.76,0.8021797008358432) (0.77,0.7967045519148579) (0.78,0.7912294029938725) (0.79,0.7857542540728869) (0.8,0.7802791051519017) (0.81,0.7748039562309161) (0.82,0.7693288073099307) (0.83,0.7638536583889454) (0.84,0.7583785094679599) (0.85,0.7529033605469746) (0.86,0.7474282116259892) (0.87,0.7419530627050037) (0.88,0.7364779137840184) (0.89,0.7310027648630328) (0.9,0.7255276159420474) (0.91,0.7200524670210621) (0.92,0.7145773181000766) (0.93,0.7091021691790912) (0.94,0.7036270202581059) (0.95,0.6981518713371205) (0.96,0.6926767224161351) (0.97,0.6872015734951495) (0.98,0.6817264245741642) (0.99,0.6762512756531788) (1.0,0.6707761267321934) 
};
\addplot[color=black,dashed] coordinates {(0.5534838330792649,0) (0.5534838330792649,2)};
\end{axis}
\end{tikzpicture}

==> tikz_source/res_ex_2.tikz <==
\tikzsetnextfilename{res_ex_2}
\begin{tikzpicture}
\begin{axis}[xtick pos=left, ytick pos=left, xmin=0, xmax=1, ymin=0.75, ymax=1.0125, xlabel=$\lambda$, ylabel=$R$, title={Strong resonance}]
\definecolor{color1}{RGB}{255,100,100}
\definecolor{color2}{RGB}{0,0,255}
\definecolor{color3}{RGB}{0,159,0}
\addplot[color=color1] coordinates {
	(0.0,0.9988521331327693) (0.01,0.9988768958182932) (0.02,0.9989016597316381) (0.03,0.9989264248728953) (0.04,0.9989511912421563) (0.05,0.998975958839512) (0.06,0.9990007276650539) (0.07,0.9990254977188737) (0.08,0.9990502690010623) (0.09,0.9990750415117116) (0.1,0.9990998152509124) (0.11,0.9991245902187568) (0.12,0.9991493664153355) (0.13,0.9991741438407401) (0.14,0.9991989224950624) (0.15,0.9992237023783934) (0.16,0.9992484834908248) (0.17,0.9992732658324478) (0.18,0.999298049403354) (0.19,0.9993228342036351) (0.2,0.9993476202333821) (0.21,0.9993724074926869) (0.22,0.9993971959816407) (0.23,0.9994219857003352) (0.24,0.999446776648862) (0.25,0.9994715688273121) (0.26,0.9994963622357776) (0.27,0.99952115687435) (0.28,0.9995459527431204) (0.29,0.9995707498421808) (0.3,0.9995955481716225) (0.31,0.9996203477315372) (0.32,0.9996451485220166) (0.33,0.9996699505431519) (0.34,0.999694753795035) (0.35,0.9997195582777577) (0.36,0.9997443639914112) (0.37,0.9997691709360875) (0.38,0.999793979111878) (0.39,0.9998187885188744) (0.4,0.9998435991571685) (0.41,0.9998684110268515) (0.42,0.9998932241280156) (0.43,0.9999180384607522) (0.44,0.9999428540251531) (0.45,0.9999676708213102) (0.46,0.999992488849315) (0.47,1.0000173081092592) (0.48,1.0000421286012344) (0.49,1.0000669503253328) (0.5,1.0000917732816454) (0.51,1.0001165974702646) (0.52,1.0001414228912822) (0.53,1.0001662495447896) (0.54,1.0001910774308787) (0.55,1.0002159065496412) (0.56,1.00021133413605) (0.57,1.0001906823887374) (0.58,1.0001700314942166) (0.59,1.0001493814524343) (0.6,1.0001287322633379) (0.61,1.0001080839268746) (0.62,1.0000874364429915) (0.63,1.0000667898116355) (0.64,1.0000461440327548) (0.65,1.0000254991062953) (0.66,1.0000048550322054) (0.67,0.9999842118104313) (0.68,0.9999635694409209) (0.69,0.9999429279236213) (0.7,0.9999222872584793) (0.71,0.9999016474454427) (0.72,0.9998810084844586) (0.73,0.9998603703754739) (0.74,0.9998397331184363) (0.75,0.9998190967132927) (0.76,0.9997984611599905) (0.77,0.9997778264584768) (0.78,0.9997571926086991) (0.79,0.9997365596106045) (0.8,0.9997159274641405) (0.81,0.9996952961692541) (0.82,0.9996746657258927) (0.83,0.9996540361340035) (0.84,0.999633407393534) (0.85,0.9996127795044312) (0.86,0.9995921524666426) (0.87,0.9995715262801156) (0.88,0.9995509009447969) (0.89,0.9995302764606347) (0.9,0.9995096528275758) (0.91,0.9994890300455673) (0.92,0.9994684081145572) (0.93,0.9994477870344922) (0.94,0.99942716680532) (0.95,0.9994065474269876) (0.96,0.9993859288994426) (0.97,0.9993653112226324) (0.98,0.9993446943965042) (0.99,0.9993240784210053) (1.0,0.9993034632960833) 
};
\addplot[color=color1] coordinates {
	(0.0,0.9598924685462906) (0.01,0.9605653441430503) (0.02,0.9612391637604955) (0.03,0.961913929386662) (0.04,0.9625896430151719) (0.05,0.9632663066452531) (0.06,0.9639439222817594) (0.07,0.9646224919351892) (0.08,0.9653020176217064) (0.09,0.9659825013631602) (0.1,0.9666639451871046) (0.11,0.967346351126819) (0.12,0.9680415437084812) (0.13,0.968745178187341) (0.14,0.9694498363032878) (0.15,0.9701555202917062) (0.16,0.9708622323944937) (0.17,0.9715699748600853) (0.18,0.9722787499434768) (0.19,0.97298855990625) (0.2,0.9736994070165942) (0.21,0.9744112935493334) (0.22,0.9751242217859478) (0.23,0.9758381940146008) (0.24,0.9765532125301613) (0.25,0.9772692796342292) (0.26,0.9779863976351602) (0.27,0.9787045688480903) (0.28,0.9794237955949613) (0.29,0.9801440802045448) (0.3,0.9808654250124682) (0.31,0.9815927522786689) (0.32,0.982336262020129) (0.33,0.9830808989617984) (0.34,0.9838266656689642) (0.35,0.9845735647147044) (0.36,0.9853215986799158) (0.37,0.986070770153345) (0.38,0.9868210817316182) (0.39,0.98757253601927) (0.4,0.9883251356287746) (0.41,0.989078883180576) (0.42,0.9898337813031185) (0.43,0.9905898326328766) (0.44,0.9913470398143861) (0.45,0.9921054055002748) (0.46,0.992864932351294) (0.47,0.9936256230363493) (0.48,0.9943926426959141) (0.49,0.9951764355301717) (0.5,0.9959614649299191) (0.51,0.9967477338238028) (0.52,0.9975352451497245) (0.53,0.9983240018548777) (0.54,0.999114006895786) (0.55,0.9999052632383375) (0.56,0.9996202224543308) (0.57,0.998856279083285) (0.58,0.9980935024829541) (0.59,0.9973318899823644) (0.6,0.9965714389186885) (0.61,0.9958121466372142) (0.62,0.9950540104913141) (0.63,0.9942970278424139) (0.64,0.9935411960599627) (0.65,0.9927865125214019) (0.66,0.9920329746121354) (0.67,0.9912805797254987) (0.68,0.9905293252627295) (0.69,0.9897792086329381) (0.7,0.9890302272530762) (0.71,0.9882823785479085) (0.72,0.9875356599499828) (0.73,0.9867900688996007) (0.74,0.9860456028447881) (0.75,0.9853022592412665) (0.76,0.9845600355524233) (0.77,0.9838189292492838) (0.78,0.9830789378104824) (0.79,0.9823400587222331) (0.8,0.9816022894783017) (0.81,0.980865627579978) (0.82,0.9801300705360462) (0.83,0.979395615862758) (0.84,0.9786622610838045) (0.85,0.9779300037302876) (0.86,0.9771988413406931) (0.87,0.976468771460863) (0.88,0.9757397916439676) (0.89,0.9750118994504785) (0.9,0.9742850924481413) (0.91,0.9735593682119488) (0.92,0.9728347243241133) (0.93,0.9720990061565153) (0.94,0.9713548492169622) (0.95,0.9706118307333734) (0.96,0.9698699480952282) (0.97,0.9691291986999817) (0.98,0.9683895799530331) (0.99,0.9676510892676965) (1.0,0.9669137240651705) 
};
\addplot[color=color1] coordinates {
	(0.0,0.9439296453222072) (0.01,0.9448554504630186) (0.02,0.945787238353359) (0.03,0.9467208658599885) (0.04,0.9476563384361845) (0.05,0.9485936615567999) (0.06,0.94953284071837) (0.07,0.9504738814392192) (0.08,0.9514167892595694) (0.09,0.9523615697416493) (0.1,0.9533082284698029) (0.11,0.9542567710506001) (0.12,0.9552072031129469) (0.13,0.9561595303081973) (0.14,0.9571145673958492) (0.15,0.9580886391506358) (0.16,0.9590646955840083) (0.17,0.9600427427678491) (0.18,0.9610227867988338) (0.19,0.962004833798559) (0.2,0.9629888899136674) (0.21,0.9639749613159796) (0.22,0.9649630542026193) (0.23,0.9659531747961461) (0.24,0.9669453293446846) (0.25,0.9679395241220563) (0.26,0.9689357654279116) (0.27,0.9699461126355663) (0.28,0.9709650685013494) (0.29,0.9719861675025566) (0.3,0.9730094164076821) (0.31,0.974034822013752) (0.32,0.9750623911464753) (0.33,0.9760921306603945) (0.34,0.977124047439038) (0.35,0.9781581483950748) (0.36,0.9791944404704672) (0.37,0.9802329306366272) (0.38,0.98128167799608) (0.39,0.9823437721277418) (0.4,0.9834081678741914) (0.41,0.9844748727251269) (0.42,0.9855438942027791) (0.43,0.9866152398620865) (0.44,0.9876889172908749) (0.45,0.9887649341100353) (0.46,0.9898432979737042) (0.47,0.9909240165694461) (0.48,0.9920115434942446) (0.49,0.9931167483107232) (0.5,0.9942244185018567) (0.51,0.995334562326104) (0.52,0.99644718807885) (0.53,0.9975623040926136) (0.54,0.9986799187372545) (0.55,0.9998000404201826) (0.56,0.9993224453482396) (0.57,0.9982750135104628) (0.58,0.9972297750883015) (0.59,0.9961867231991498) (0.6,0.9951458509891684) (0.61,0.994107151633132) (0.62,0.9930706183342826) (0.63,0.9920362443241785) (0.64,0.99100402286255) (0.65,0.9899602844367301) (0.66,0.9889093285533217) (0.67,0.9878606017228723) (0.68,0.9868140968612406) (0.69,0.985769806914272) (0.7,0.9847277248576406) (0.71,0.983687843696691) (0.72,0.9826501564662833) (0.73,0.9816146562306357) (0.74,0.9805813360831711) (0.75,0.9795501891463636) (0.76,0.9785212085715852) (0.77,0.9774943875389549) (0.78,0.9764697192571876) (0.79,0.9754471969634446) (0.8,0.9744268139231845) (0.81,0.9734085634300162) (0.82,0.9723924388055505) (0.83,0.9713784333992556) (0.84,0.9703665405883108) (0.85,0.9693567537774634) (0.86,0.9683490663988846) (0.87,0.9673434719120277) (0.88,0.9663399638034855) (0.89,0.9653385355868513) (0.9,0.9643391808025782) (0.91,0.9633418930178393) (0.92,0.9623466658263921) (0.93,0.9613534928484391) (0.94,0.960362367730492) (0.95,0.9593732841452374) (0.96,0.9583862357914006) (0.97,0.9574012163936124) (0.98,0.9564182197022767) (0.99,0.9554372394934372) (1.0,0.9544540756698966) 
};
\addplot[color=color1] coordinates {
	(0.0,0.9320412043978418) (0.01,0.9331417171494838) (0.02,0.9342448318462923) (0.03,0.9353505577268676) (0.04,0.936458904073599) (0.05,0.937575109480321) (0.06,0.9387050984739421) (0.07,0.9398378145363424) (0.08,0.9409732675515413) (0.09,0.9421114674513816) (0.1,0.9432524242158178) (0.11,0.9443961478732086) (0.12,0.9455426485006106) (0.13,0.946691936224075) (0.14,0.9478440212189436) (0.15,0.949000577371363) (0.16,0.9501751836778868) (0.17,0.9513527012782924) (0.18,0.9525331410095922) (0.19,0.9537165137626518) (0.2,0.9549028304825244) (0.21,0.956092102168789) (0.22,0.9572843398758901) (0.23,0.9584795547134805) (0.24,0.9596777578467651) (0.25,0.960891325202473) (0.26,0.9621130150217572) (0.27,0.9633378153406542) (0.28,0.964565738053599) (0.29,0.9657967951157499) (0.3,0.967030998543375) (0.31,0.9682683604142445) (0.32,0.9695088928680241) (0.33,0.9707539108003288) (0.34,0.9720187545647118) (0.35,0.9732868986855454) (0.36,0.9745583560971336) (0.37,0.9758331398014553) (0.38,0.9771112628686076) (0.39,0.9783927384372542) (0.4,0.9796775797150732) (0.41,0.9809678694540246) (0.42,0.9822779194566532) (0.43,0.9835914731949237) (0.44,0.984908544743797) (0.45,0.9862291482537229) (0.46,0.9875532979511474) (0.47,0.9888810081390228) (0.48,0.9902122931973232) (0.49,0.991561634520392) (0.5,0.9929191045272586) (0.51,0.994280296442971) (0.52,0.995645225595627) (0.53,0.9970139073976086) (0.54,0.9983863573461623) (0.55,0.9997625910239838) (0.56,0.9990423322126958) (0.57,0.9977581679854508) (0.58,0.9964773008372463) (0.59,0.9951997180865351) (0.6,0.9939254071167228) (0.61,0.9926543553757522) (0.62,0.9913865503756918) (0.63,0.9901219796923256) (0.64,0.9888606309647491) (0.65,0.9876024918949646) (0.66,0.9863475502474833) (0.67,0.9850957938489268) (0.68,0.9838472105876351) (0.69,0.9826017884132753) (0.7,0.9813595153364537) (0.71,0.9801203794283315) (0.72,0.9788843688202429) (0.73,0.9776514717033157) (0.74,0.9764216763280957) (0.75,0.9751949710041736) (0.76,0.9739713440998142) (0.77,0.9727507840415891) (0.78,0.9715332793140107) (0.79,0.9703188184591718) (0.8,0.9691073900763851) (0.81,0.9678989828218265) (0.82,0.9666780750730337) (0.83,0.9654542327299721) (0.84,0.9642334853081077) (0.85,0.963015821082351) (0.86,0.961801228386764) (0.87,0.9605896956141894) (0.88,0.9593812112158799) (0.89,0.9581757637011316) (0.9,0.956973341636919) (0.91,0.9557739336475357) (0.92,0.9545775284142324) (0.93,0.9533841146748642) (0.94,0.9521936812235345) (0.95,0.951006216910246) (0.96,0.9498217106405521) (0.97,0.9486401513752111) (0.98,0.9474615281298431) (0.99,0.9462858299745907) (1.0,0.9451130460337795) 
};
\addplot[color=color1] coordinates {
	(0.0,0.9221912878177053) (0.01,0.9234356736915335) (0.02,0.9246834224002864) (0.03,0.925938212148372) (0.04,0.9272080360637119) (0.05,0.9284813476137463) (0.06,0.9297581611866783) (0.07,0.9310384912499641) (0.08,0.9323223523508601) (0.09,0.9336097591169736) (0.1,0.934900726256818) (0.11,0.9361952685603736) (0.12,0.9375043278059493) (0.13,0.9388218870446383) (0.14,0.9401431548645757) (0.15,0.9414681469458441) (0.16,0.9427968790570462) (0.17,0.9441293670559291) (0.18,0.9454656268900168) (0.19,0.9468056745972456) (0.2,0.9481620016283991) (0.21,0.9495259678847774) (0.22,0.9508938640266835) (0.23,0.9522657070629119) (0.24,0.9536415141005526) (0.25,0.9550213023457018) (0.26,0.9564050891041792) (0.27,0.9577997354860652) (0.28,0.9592082864354258) (0.29,0.9606209863476983) (0.3,0.9620378535814123) (0.31,0.9634589066035689) (0.32,0.9648841639904433) (0.33,0.9663136444283941) (0.34,0.9677570938385527) (0.35,0.9692122514841653) (0.36,0.9706717917842969) (0.37,0.9721357345683751) (0.38,0.9736040997856338) (0.39,0.9750769075060184) (0.4,0.9765576576305053) (0.41,0.9780569800318369) (0.42,0.9795609133730108) (0.43,0.9810694789571588) (0.44,0.9825826982188464) (0.45,0.9841005927250871) (0.46,0.9856278572538092) (0.47,0.9871731654362718) (0.48,0.9887233268241508) (0.49,0.9902783643164197) (0.5,0.9918383009563386) (0.51,0.993403159932592) (0.52,0.994986167845838) (0.53,0.9965794054427888) (0.54,0.9981777536177656) (0.55,0.9997625910239838) (0.56,0.9987975458418001) (0.57,0.9973242508530326) (0.58,0.9958552958850577) (0.59,0.9943906617888818) (0.6,0.9929303295279969) (0.61,0.9914742801775573) (0.62,0.9900224949235615) (0.63,0.9885749550620415) (0.64,0.987131641998261) (0.65,0.9856925372459165) (0.66,0.9842576224263518) (0.67,0.9828268792677716) (0.68,0.9814002896044691) (0.69,0.9799778353760555) (0.7,0.978559498626698) (0.71,0.9771452615043656) (0.72,0.9757351062600775) (0.73,0.9743290152471636) (0.74,0.9729269709205264) (0.75,0.9715289558359113) (0.76,0.9701349526491843) (0.77,0.9687449441156138) (0.78,0.9673589130891594) (0.79,0.965976842521768) (0.8,0.9645987154626733) (0.81,0.9632245150577041) (0.82,0.9618542245485964) (0.83,0.9604878272723123) (0.84,0.9591253066603651) (0.85,0.9577666462381493) (0.86,0.9564118296242766) (0.87,0.9550608405299166) (0.88,0.9537012291350412) (0.89,0.9523372867567602) (0.9,0.9509772401101358) (0.91,0.9496210725283177) (0.92,0.9482687674393937) (0.93,0.9469203083657138) (0.94,0.9455756789232214) (0.95,0.9442348628207893) (0.96,0.9428978438595622) (0.97,0.9415646059323046) (0.98,0.9402351330227527) (0.99,0.9389094092049747) (1.0,0.9375874186427333) 
};
\addplot[color=color1] coordinates {
	(0.0,0.9136939302811167) (0.01,0.9150641672155843) (0.02,0.9164475974561523) (0.03,0.9178352170796263) (0.04,0.9192270451446586) (0.05,0.9206231008256807) (0.06,0.9220234034137844) (0.07,0.9234279723176106) (0.08,0.9248368270642452) (0.09,0.9262636272102448) (0.1,0.9276959521266774) (0.11,0.9291327136461128) (0.12,0.9305739324139827) (0.13,0.9320196292040148) (0.14,0.9334698249192297) (0.15,0.9349245405929492) (0.16,0.9363986051246317) (0.17,0.9378776839143766) (0.18,0.9393614426236324) (0.19,0.9408499034990346) (0.2,0.9423430889284452) (0.21,0.9438410214420755) (0.22,0.9453512149539968) (0.23,0.9468743270328632) (0.24,0.9484023549865545) (0.25,0.9499353226526654) (0.26,0.9514732540231622) (0.27,0.9530161732456333) (0.28,0.9545705477648502) (0.29,0.9561395214678278) (0.3,0.9577136613290733) (0.31,0.9592929929065711) (0.32,0.9608775419271709) (0.33,0.9624673342879847) (0.34,0.9640740028899665) (0.35,0.9656907873433779) (0.36,0.9673130037098524) (0.37,0.9689406794098617) (0.38,0.9705738420487476) (0.39,0.9722187060559644) (0.4,0.9738796953264361) (0.41,0.9755463697515544) (0.42,0.9772187585696702) (0.43,0.9788968912199731) (0.44,0.9805868952553427) (0.45,0.982293743254366) (0.46,0.9840065436274313) (0.47,0.9857253275659318) (0.48,0.9874501264795714) (0.49,0.9891922449120911) (0.5,0.9909467056121152) (0.51,0.9927074008970358) (0.52,0.9944743640584812) (0.53,0.9962514578718672) (0.54,0.9980488946543654) (0.55,0.9997625910239838) (0.56,0.9985697771109545) (0.57,0.9969315344430915) (0.58,0.995298658336955) (0.59,0.9936711224659598) (0.6,0.9920489006754385) (0.61,0.9904319669812417) (0.62,0.988820295568349) (0.63,0.9872138607894966) (0.64,0.985612637163816) (0.65,0.9840165993754875) (0.66,0.982425722272405) (0.67,0.9808399808648552) (0.68,0.9792593503242101) (0.69,0.9776838059816292) (0.7,0.9761133233267775) (0.71,0.9745478780065544) (0.72,0.9729874458238348) (0.73,0.9714320027362214) (0.74,0.9698815248548117) (0.75,0.9683359884429733) (0.76,0.9667953699151338) (0.77,0.9652596458355804) (0.78,0.9637287929172714) (0.79,0.9622027880206601) (0.8,0.9606816081525279) (0.81,0.9591652304648298) (0.82,0.9576536322535503) (0.83,0.9561467909575708) (0.84,0.9546446841575467) (0.85,0.9531472895747956) (0.86,0.9516545850701955) (0.87,0.9501665486430945) (0.88,0.9486831584302292) (0.89,0.9472043927046546) (0.9,0.9457302298746822) (0.91,0.9442606484828306) (0.92,0.9427956272047832) (0.93,0.9413351448483568) (0.94,0.9398791803524807) (0.95,0.938427712786184) (0.96,0.9369807213475916) (0.97,0.9355381853629311) (0.98,0.9340971233335618) (0.99,0.9326441692832345) (1.0,0.9311957282472786) 
};
\addplot[color=color1] coordinates {
	(0.0,0.9061756717823469) (0.01,0.9076543804322988) (0.02,0.9091379229202329) (0.03,0.9106263229873816) (0.04,0.912132118669899) (0.05,0.91364411785829) (0.06,0.9151611381119897) (0.07,0.9166832044836181) (0.08,0.9182103421927388) (0.09,0.919742576627254) (0.1,0.9212876392207483) (0.11,0.9228442960374298) (0.12,0.9244062221784929) (0.13,0.9259734444445004) (0.14,0.9275459898180736) (0.15,0.9291238854654389) (0.16,0.9307153979136313) (0.17,0.9323185969675312) (0.18,0.9339273287164264) (0.19,0.9355416218501024) (0.2,0.9371615052570493) (0.21,0.938787008026185) (0.22,0.9404322596151117) (0.23,0.9420840088289365) (0.24,0.9437415704247506) (0.25,0.9454049751366365) (0.26,0.947074253915741) (0.27,0.9487594947856592) (0.28,0.950455857978385) (0.29,0.9521582981642608) (0.3,0.9538668480568993) (0.31,0.9555815406051406) (0.32,0.9573129871465281) (0.33,0.95905565531263) (0.34,0.9608046796668154) (0.35,0.9625600950478516) (0.36,0.9643219365495779) (0.37,0.966105869814163) (0.38,0.9678966348964335) (0.39,0.9696940509988202) (0.4,0.9714981552437544) (0.41,0.9733179369337259) (0.42,0.9751517755088053) (0.43,0.9769925374373909) (0.44,0.9788402620005928) (0.45,0.9807010516477943) (0.46,0.9825793668317758) (0.47,0.9844648908142435) (0.48,0.9863576651750312) (0.49,0.9882646371612333) (0.5,0.9901889065716605) (0.51,0.9921206841666556) (0.52,0.9940600139756791) (0.53,0.9960183744311298) (0.54,0.9979901546597189) (0.55,0.9997625910239838) (0.56,0.9983658351193646) (0.57,0.9965868333619199) (0.58,0.9948141603823403) (0.59,0.993047782468762) (0.6,0.9912876661483289) (0.61,0.989533778185079) (0.62,0.9877860855778546) (0.63,0.9860445555582287) (0.64,0.9843091555884597) (0.65,0.9825798533594644) (0.66,0.9808566167888124) (0.67,0.9791394140187423) (0.68,0.9774282134141988) (0.69,0.9757229835608896) (0.7,0.9740236932633634) (0.71,0.9723303115431073) (0.72,0.9706428076366641) (0.73,0.9689611509937701) (0.74,0.967285311275511) (0.75,0.9656152583524968) (0.76,0.9639509623030574) (0.77,0.9622923934114549) (0.78,0.960639522166115) (0.79,0.9589923192578761) (0.8,0.9573507555782587) (0.81,0.9557148022177484) (0.82,0.9540844304641003) (0.83,0.9524596118006594) (0.84,0.9508403179046964) (0.85,0.9492265206457638) (0.86,0.9476181920840661) (0.87,0.9460153044688473) (0.88,0.9444178302367948) (0.89,0.9428257420104599) (0.9,0.9412390125966934) (0.91,0.9396576149850975) (0.92,0.9380815223464929) (0.93,0.9365107080314022) (0.94,0.934945145568547) (0.95,0.9333848086633618) (0.96,0.931829671196521) (0.97,0.9302796383788524) (0.98,0.9287158600318788) (0.99,0.9271573302120174) (1.0,0.9256040225399994) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8993834479371005) (0.01,0.9009564719661588) (0.02,0.9025394701805474) (0.03,0.9041365533007657) (0.04,0.9057392986576142) (0.05,0.9073477364165785) (0.06,0.9089618969577997) (0.07,0.9105818108779887) (0.08,0.9122155720431926) (0.09,0.9138604510139592) (0.1,0.9155112726904356) (0.11,0.9171680693360855) (0.12,0.918830873448344) (0.13,0.9205023695946519) (0.14,0.9221909415191281) (0.15,0.9238857198700887) (0.16,0.9255867389285587) (0.17,0.9272940332284954) (0.18,0.9290088363485868) (0.19,0.9307427511989617) (0.2,0.9324831505570886) (0.21,0.934230070867331) (0.22,0.9359835488476654) (0.23,0.9377473044173426) (0.24,0.9395283089531629) (0.25,0.9413160914619871) (0.26,0.9431106907100024) (0.27,0.9449121457595886) (0.28,0.9467305938941184) (0.29,0.9485605383529423) (0.3,0.9503975707457715) (0.31,0.9522417323331144) (0.32,0.9540985887134874) (0.33,0.9559720620896355) (0.34,0.9578529074672871) (0.35,0.9597411684447742) (0.36,0.961641105570715) (0.37,0.9635595459768601) (0.38,0.9654856561270376) (0.39,0.9674194821077434) (0.4,0.9693672117364558) (0.41,0.9713321326604489) (0.42,0.9733050356086203) (0.43,0.9752859693175737) (0.44,0.9772862570464258) (0.45,0.9792992519076369) (0.46,0.9813205565389779) (0.47,0.9833537554882836) (0.48,0.985407902687042) (0.49,0.9874706497480211) (0.5,0.989542050790592) (0.51,0.9916368422580641) (0.52,0.9937421514883427) (0.53,0.9958564191536123) (0.54,0.9979901546597189) (0.55,0.9997625910239838) (0.56,0.9981907901329494) (0.57,0.9962950628833686) (0.58,0.9944065225756019) (0.59,0.9925251284170661) (0.6,0.9906508399233093) (0.61,0.9887836169151067) (0.62,0.986923419515591) (0.63,0.9850702081474124) (0.64,0.983223943529931) (0.65,0.9813791274151102) (0.66,0.9795244712217454) (0.67,0.9776768118375886) (0.68,0.975836109743319) (0.69,0.9740023257166728) (0.7,0.9721754208296581) (0.71,0.9703553564458001) (0.72,0.9685420942174177) (0.73,0.9667355960829292) (0.74,0.9649358242641911) (0.75,0.9631427412638625) (0.76,0.9613563098628021) (0.77,0.9595764931174926) (0.78,0.9578032543574949) (0.79,0.9560365571829276) (0.8,0.9542763654619788) (0.81,0.952522643328441) (0.82,0.950775355179276) (0.83,0.9490344656722045) (0.84,0.947299939723325) (0.85,0.9455717425047548) (0.86,0.9438498394423012) (0.87,0.942134196213153) (0.88,0.9404247787436032) (0.89,0.9387215532067906) (0.9,0.93702448602047) (0.91,0.9353335438448039) (0.92,0.9336486935801803) (0.93,0.9319699023650527) (0.94,0.930297137573803) (0.95,0.9286303668146283) (0.96,0.9269695579274506) (0.97,0.9253146789818478) (0.98,0.9236656982750073) (0.99,0.9220225843297019) (1.0,0.9203853058922865) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8931763821362593) (0.01,0.8948388420326254) (0.02,0.8965075021078962) (0.03,0.8981923714841781) (0.04,0.8998859987778136) (0.05,0.9015860251287334) (0.06,0.9032924868720609) (0.07,0.905005420618532) (0.08,0.9067333755621191) (0.09,0.9084721157814647) (0.1,0.9102175371841725) (0.11,0.9119696783534695) (0.12,0.9137285781702407) (0.13,0.9155047934821551) (0.14,0.9172903906745888) (0.15,0.9190829667229918) (0.16,0.9208825626218805) (0.17,0.9226919245969997) (0.18,0.9245189751191109) (0.19,0.926353275594401) (0.2,0.9281948692616686) (0.21,0.9300437997042345) (0.22,0.9319114305961178) (0.23,0.9337888106996267) (0.24,0.9356737702160639) (0.25,0.9375663551380065) (0.26,0.9394761325625851) (0.27,0.9413980169778621) (0.28,0.9433277807019106) (0.29,0.9452654722894451) (0.3,0.9472217159772621) (0.31,0.9491896029880694) (0.32,0.9511656837330222) (0.33,0.9531501045638326) (0.34,0.9551571006083168) (0.35,0.9571725665309644) (0.36,0.9591965560617255) (0.37,0.9612356268438649) (0.38,0.9632915176730031) (0.39,0.9653562216305731) (0.4,0.9674306213306081) (0.41,0.9695280225787167) (0.42,0.9716345379687696) (0.43,0.9737502270376287) (0.44,0.9758876671484026) (0.45,0.9780371395687609) (0.46,0.9801961016686057) (0.47,0.9823761501055106) (0.48,0.984569776133996) (0.49,0.9867732207320532) (0.5,0.9889992956825514) (0.51,0.9912383254201015) (0.52,0.9934877726423156) (0.53,0.9957630667045964) (0.54,0.9979901546597189) (0.55,0.9997625910239838) (0.56,0.9979760338028799) (0.57,0.9959410734422078) (0.58,0.9939143951178208) (0.59,0.9918959483721058) (0.6,0.9898856831564984) (0.61,0.9878835498273439) (0.62,0.9858894991418133) (0.63,0.9839034822538646) (0.64,0.9819254507102533) (0.65,0.9799553564465948) (0.66,0.9779931517834684) (0.67,0.9760387894225729) (0.68,0.9740922224429251) (0.69,0.9721534042971047) (0.7,0.9702222888075449) (0.71,0.9682988301628649) (0.72,0.9663829829142487) (0.73,0.9644747019718646) (0.74,0.9625739426013277) (0.75,0.9606806604202046) (0.76,0.958794811394559) (0.77,0.9569163518355375) (0.78,0.9550452383959961) (0.79,0.9531814280671658) (0.8,0.951324878175357) (0.81,0.9494755463787034) (0.82,0.9476333906639417) (0.83,0.9457983693432316) (0.84,0.9439704410510098) (0.85,0.9421495647408822) (0.86,0.9403356996825518) (0.87,0.9385288054587814) (0.88,0.936728841962391) (0.89,0.9349357693932919) (0.9,0.9331495482555517) (0.91,0.9313701393544946) (0.92,0.9295975037938351) (0.93,0.9278316029728431) (0.94,0.926072398583543) (0.95,0.9243198526079422) (0.96,0.9225739273152939) (0.97,0.920834585259388) (0.98,0.9191017892758748) (0.99,0.917375502479618) (1.0,0.9156556882620764) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8874525123157991) (0.01,0.8891997625855788) (0.02,0.8909539065335064) (0.03,0.8927149850381558) (0.04,0.8944859270311765) (0.05,0.8962729264587445) (0.06,0.8980670802960585) (0.07,0.8998684315942641) (0.08,0.901677023750609) (0.09,0.903500950188) (0.1,0.9053363939483999) (0.11,0.9071793102222178) (0.12,0.9090297447360145) (0.13,0.91089157937022) (0.14,0.9127696573576135) (0.15,0.9146554957950362) (0.16,0.9165491428827792) (0.17,0.9184527999375891) (0.18,0.9203749244676879) (0.19,0.9223051110579192) (0.2,0.9242434105375158) (0.21,0.9261928605315304) (0.22,0.9281605159533809) (0.23,0.9301365495666891) (0.24,0.9321210149965854) (0.25,0.9341202960645497) (0.26,0.9361350430860672) (0.27,0.9381584998627511) (0.28,0.9401907229953761) (0.29,0.9422439526054971) (0.3,0.9443074329495057) (0.31,0.9463799710249938) (0.32,0.9484684329020774) (0.33,0.9505730137352829) (0.34,0.9526869551552728) (0.35,0.95481374282174) (0.36,0.9569605479193148) (0.37,0.9591170285329477) (0.38,0.9612852563908464) (0.39,0.9634754586701479) (0.4,0.9656756640998226) (0.41,0.9678884742829102) (0.42,0.970123298239071) (0.43,0.9723684663556114) (0.44,0.9746290356877836) (0.45,0.9769097599866241) (0.46,0.9792011835447041) (0.47,0.9815127306331568) (0.48,0.9838406908729478) (0.49,0.9861802937434717) (0.5,0.9885455128111259) (0.51,0.9909221044657264) (0.52,0.9933186020676875) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9997625910239838) (0.56,0.9978308653528093) (0.57,0.9957036687444067) (0.58,0.993585522446378) (0.59,0.991476368823539) (0.6,0.9893761507290535) (0.61,0.9872848114992723) (0.62,0.9852022949486376) (0.63,0.9831285453646507) (0.64,0.9810635075029037) (0.65,0.9790071265821743) (0.66,0.9769593482795812) (0.67,0.9749201187258005) (0.68,0.9728893845003426) (0.69,0.9708511371953411) (0.7,0.9688160341378221) (0.71,0.9667894452195382) (0.72,0.9647713171218781) (0.73,0.9627615969705032) (0.74,0.9607602323307303) (0.75,0.9587671712029718) (0.76,0.9567823620182311) (0.77,0.9548057536336557) (0.78,0.9528372953281444) (0.79,0.9508769367980079) (0.8,0.9489246281526843) (0.81,0.946980319910507) (0.82,0.9450439629945242) (0.83,0.9431155087283685) (0.84,0.9411949088321793) (0.85,0.9392821154185733) (0.86,0.9373770809886642) (0.87,0.9354797584281317) (0.88,0.9335901010033358) (0.89,0.931708062357482) (0.9,0.9298335965068283) (0.91,0.9279666578369411) (0.92,0.9261072010989957) (0.93,0.9242551814061195) (0.94,0.9224105542297807) (0.95,0.9205732753962189) (0.96,0.9187433010829199) (0.97,0.9169205878151312) (0.98,0.9151050924624179) (0.99,0.9132967722352628) (1.0,0.9114955846817029) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8821412769037847) (0.01,0.8839577709125954) (0.02,0.8857875932198099) (0.03,0.8876304172568855) (0.04,0.8894809250329234) (0.05,0.8913391647048702) (0.06,0.8932077845804153) (0.07,0.895093142489765) (0.08,0.8969864763556037) (0.09,0.8988878368983245) (0.1,0.900798887536399) (0.11,0.9027281958761406) (0.12,0.9046657862420092) (0.13,0.906611712077637) (0.14,0.9085688907386533) (0.15,0.9105436376808262) (0.16,0.912526987426166) (0.17,0.9145189963133693) (0.18,0.9165260746119118) (0.19,0.9185478242471434) (0.2,0.9205785130890597) (0.21,0.9226182005563448) (0.22,0.9246790351693555) (0.23,0.9267494321386386) (0.24,0.9288291213331035) (0.25,0.9309255321535355) (0.26,0.9330367093059085) (0.27,0.9351574837883503) (0.28,0.9372923364197293) (0.29,0.9394454118059816) (0.3,0.9416084017232819) (0.31,0.9437845887053815) (0.32,0.9459807286163316) (0.33,0.9481871129828391) (0.34,0.9504075598948831) (0.35,0.9526479812487748) (0.36,0.9548989903727735) (0.37,0.9571666620635987) (0.38,0.9594526349461907) (0.39,0.9617495530119436) (0.4,0.9640674599819498) (0.41,0.966400310350437) (0.42,0.9687461902503115) (0.43,0.9711156831279811) (0.44,0.973496795690837) (0.45,0.975898436947898) (0.46,0.9783172382601228) (0.47,0.9807513584348083) (0.48,0.983208618422508) (0.49,0.985678222605387) (0.5,0.9881737747321859) (0.51,0.9906829686041301) (0.52,0.9932155758679755) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9997625910239838) (0.56,0.9976482160640232) (0.57,0.9954064693267932) (0.58,0.9931747745525207) (0.59,0.9909530642831414) (0.6,0.9887412716628524) (0.61,0.9865393304314062) (0.62,0.9843471749174938) (0.63,0.9821647400322162) (0.64,0.9799919612626417) (0.65,0.9778287746654498) (0.66,0.9756751168606581) (0.67,0.9735309250254316) (0.68,0.971396136887975) (0.69,0.9692706907215036) (0.7,0.9671545253382942) (0.71,0.965047580083813) (0.72,0.9629497948309205) (0.73,0.9608611099741529) (0.74,0.9587814664240741) (0.75,0.9567108056017066) (0.76,0.9546490694330287) (0.77,0.9525962003435464) (0.78,0.950552141252934) (0.79,0.948516835569743) (0.8,0.9464902271861801) (0.81,0.9444722604729511) (0.82,0.9424628802741706) (0.83,0.9404620319023369) (0.84,0.9384696611333706) (0.85,0.9364857142017163) (0.86,0.9345101377955061) (0.87,0.932542879051784) (0.88,0.9305838855517912) (0.89,0.9286331053163106) (0.9,0.9266904868010675) (0.91,0.9247559788921924) (0.92,0.9228295309017363) (0.93,0.9209110925632433) (0.94,0.9190006140273798) (0.95,0.9170980458576161) (0.96,0.9152033390259616) (0.97,0.9133164449087542) (0.98,0.9114373152825007) (0.99,0.9095659023197683) (1.0,0.9077021585851265) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8771777069800055) (0.01,0.8790701873269148) (0.02,0.8809715899198656) (0.03,0.8828812356967586) (0.04,0.8847991783792736) (0.05,0.886735498637204) (0.06,0.8886811734392113) (0.07,0.8906354054156639) (0.08,0.8925992768844485) (0.09,0.8945819087171949) (0.1,0.8965733677574856) (0.11,0.8985737130884837) (0.12,0.9005879155744788) (0.13,0.9026175785055647) (0.14,0.9046564106398751) (0.15,0.9067044742522515) (0.16,0.9087726466886589) (0.17,0.9108509942267594) (0.18,0.9129388698461396) (0.19,0.9150432862153818) (0.2,0.9171622211262747) (0.21,0.9192909923070629) (0.22,0.9214343251380192) (0.23,0.9235949648491468) (0.24,0.9257657611959648) (0.25,0.9279507152638156) (0.26,0.9301542248814553) (0.27,0.9323682243058271) (0.28,0.9345975421514467) (0.29,0.9368451368208544) (0.3,0.9391035679402701) (0.31,0.9413800355326054) (0.32,0.9436729829479475) (0.33,0.9459771276375701) (0.34,0.9483035802012688) (0.35,0.9506432032762379) (0.36,0.95299792297424) (0.37,0.955373727416051) (0.38,0.9577614071269842) (0.39,0.9601713075596889) (0.4,0.9625962068642677) (0.41,0.9650385758803031) (0.42,0.9675014559484272) (0.43,0.9699781928482479) (0.44,0.9724798409397147) (0.45,0.974994426281614) (0.46,0.9775340813152698) (0.47,0.980088593326338) (0.48,0.9826669332266215) (0.49,0.9852622249940007) (0.5,0.9878811933155657) (0.51,0.9905181474693117) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9997625910239838) (0.56,0.9974654398605991) (0.57,0.9951100579003556) (0.58,0.9929290671860141) (0.59,0.9906402982987311) (0.6,0.988362056680614) (0.61,0.9860942698675224) (0.62,0.9838368660588664) (0.63,0.9815897741100293) (0.64,0.9793529235248927) (0.65,0.9771262444484642) (0.66,0.9749096676596062) (0.67,0.9727031245638623) (0.68,0.9705065471863816) (0.69,0.9683198681649384) (0.7,0.9661430207430455) (0.71,0.9639759387631622) (0.72,0.9618185566599906) (0.73,0.9596708094538637) (0.74,0.957532632744222) (0.75,0.9554039627031754) (0.76,0.9532847360691526) (0.77,0.9511748901406343) (0.78,0.9490743627699681) (0.79,0.9469830923572681) (0.8,0.9449010178443912) (0.81,0.9428280787089962) (0.82,0.9407642149586789) (0.83,0.9387093671251847) (0.84,0.9366634762586956) (0.85,0.9346264839221954) (0.86,0.932598332185903) (0.87,0.9305789636217829) (0.88,0.9285683212981234) (0.89,0.9265663487741872) (0.9,0.9245729900949289) (0.91,0.9225881897857836) (0.92,0.9206118928475193) (0.93,0.9186440447511568) (0.94,0.9166845914329549) (0.95,0.9147334792894594) (0.96,0.9127906551726136) (0.97,0.9108560663849348) (0.98,0.9089296606747476) (0.99,0.9070113862314803) (1.0,0.9051011916810201) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8725333692860229) (0.01,0.8744891785015991) (0.02,0.8764537754228623) (0.03,0.8784276327469032) (0.04,0.8804203400089392) (0.05,0.8824221087132266) (0.06,0.88443300080829) (0.07,0.88645793138423) (0.08,0.8884978545531008) (0.09,0.890547187947671) (0.1,0.8926063630248923) (0.11,0.8946854640425161) (0.12,0.8967742731538184) (0.13,0.8988728585139548) (0.14,0.900989498526999) (0.15,0.9031188609647072) (0.16,0.9052583121452777) (0.17,0.907414638382424) (0.18,0.9095856770361415) (0.19,0.9117671292599464) (0.2,0.9139656921627274) (0.21,0.9161795774190145) (0.22,0.9184042140396329) (0.23,0.9206476061461432) (0.24,0.9229055582442817) (0.25,0.925174613141009) (0.26,0.9274654743178969) (0.27,0.9297687658543607) (0.28,0.9320863507774723) (0.29,0.9344245488299816) (0.3,0.9367745074224109) (0.31,0.9391443930825192) (0.32,0.9415302509814396) (0.33,0.9439307536800706) (0.34,0.9463532352274409) (0.35,0.9487881827658619) (0.36,0.9512459668464404) (0.37,0.9537186088746554) (0.38,0.9562109839406241) (0.39,0.9587221041220101) (0.4,0.9612508593770721) (0.41,0.9638012679028132) (0.42,0.9663682041917804) (0.43,0.968958738765377) (0.44,0.9715656710574503) (0.45,0.9741971979280423) (0.46,0.9768459578237907) (0.47,0.9795193728709729) (0.48,0.982211811139328) (0.49,0.9849280410123101) (0.5,0.9876660301640104) (0.51,0.9904260334781623) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9997625910239838) (0.56,0.9973562788947228) (0.57,0.9949331926620607) (0.58,0.9925218517146001) (0.59,0.9901221708604552) (0.6,0.9877340657296476) (0.61,0.9853574527642187) (0.62,0.982992249208483) (0.63,0.9806383730994231) (0.64,0.9782957432572221) (0.65,0.9759642792759303) (0.66,0.973643901514266) (0.67,0.971334531086547) (0.68,0.9690360898537511) (0.69,0.9667485004147026) (0.7,0.9644716860973835) (0.71,0.9622055709503686) (0.72,0.9599500797343781) (0.73,0.9577051379139513) (0.74,0.9554706716492365) (0.75,0.9532466077878949) (0.76,0.9510328738571165) (0.77,0.9488293980557492) (0.78,0.9466361092465355) (0.79,0.9444529369484566) (0.8,0.9422798113291834) (0.81,0.9401166631976298) (0.82,0.9379634239966094) (0.83,0.9358200257955935) (0.84,0.9336864012835664) (0.85,0.931562483761979) (0.86,0.9294482071377997) (0.87,0.9273435059166575) (0.88,0.9252483151960796) (0.89,0.9231625706588197) (0.9,0.9210862085662763) (0.91,0.919019165752001) (0.92,0.9169613796152919) (0.93,0.9149127881148741) (0.94,0.9128733297626643) (0.95,0.9108429436176203) (0.96,0.9088215692796688) (0.97,0.9108560663849348) (0.98,0.9089296606747476) (0.99,0.9070113862314803) (1.0,0.9051011916810201) 
};
\addplot[color=color1] coordinates {
	(0.0,0.868160486897133) (0.01,0.8701760164949763) (0.02,0.8722009264154218) (0.03,0.8742431222058166) (0.04,0.8762969290286734) (0.05,0.8783604083443965) (0.06,0.8804381420329987) (0.07,0.8825312613478609) (0.08,0.8846343565795958) (0.09,0.8867499578583037) (0.1,0.8888834677576091) (0.11,0.8910272688164353) (0.12,0.8931831033122518) (0.13,0.8953581267865172) (0.14,0.897543769080568) (0.15,0.8997422428984538) (0.16,0.9019599500367455) (0.17,0.9041886167081871) (0.18,0.9064321811201185) (0.19,0.9086937914474228) (0.2,0.9109667157489655) (0.21,0.9132578720470016) (0.22,0.915564657008308) (0.23,0.9178831248292829) (0.24,0.9202244293615386) (0.25,0.9225777149632727) (0.26,0.9249483380196405) (0.27,0.927337136925745) (0.28,0.9297387150717696) (0.29,0.9321637457618069) (0.3,0.9346014599136474) (0.31,0.9370599271463163) (0.32,0.9395349374171641) (0.33,0.942028100401894) (0.34,0.9445411833758955) (0.35,0.9470707215706472) (0.36,0.9496226797441265) (0.37,0.9521902865469454) (0.38,0.9547819492886064) (0.39,0.9573893342788875) (0.4,0.9600215588370902) (0.41,0.9626704500462904) (0.42,0.9653441226059682) (0.43,0.9680362688233327) (0.44,0.9707523056152916) (0.45,0.9734894787342901) (0.46,0.9762488271998014) (0.47,0.9790328246111594) (0.48,0.9818365573775529) (0.49,0.9846691116623411) (0.5,0.9875227399071873) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9997374522439593) (0.56,0.9972119619503299) (0.57,0.9946991990577698) (0.58,0.9921990675970377) (0.59,0.9897114725613301) (0.6,0.9872363198942483) (0.61,0.9847735164779414) (0.62,0.9823229701214311) (0.63,0.9798845895491057) (0.64,0.9774582843893894) (0.65,0.9750439651635759) (0.66,0.9726415432748299) (0.67,0.9702509309973484) (0.68,0.9678720414656834) (0.69,0.9655047886642203) (0.7,0.96314908741681) (0.71,0.9608048533765542) (0.72,0.958472003015736) (0.73,0.9561504536159019) (0.74,0.9538401232580821) (0.75,0.9515409308131565) (0.76,0.9492527959323579) (0.77,0.9469756390379114) (0.78,0.9447093813138094) (0.79,0.9424539446967184) (0.8,0.9402092518670151) (0.81,0.937975226239951) (0.82,0.9357517919569422) (0.83,0.9335388738769841) (0.84,0.9313363975681845) (0.85,0.9291442892994205) (0.86,0.9269624760321095) (0.87,0.9247908854120974) (0.88,0.9226294457616604) (0.89,0.9204780860716189) (0.9,0.9183367359935601) (0.91,0.9162053258321716) (0.92,0.9140837865376787) (0.93,0.9119720496983876) (0.94,0.9098700475333328) (0.95,0.9077777128850243) (0.96,0.9056949792122956) (0.97,0.9036217805832494) (0.98,0.9015580516683009) (0.99,0.8995037277333144) (1.0,0.8974587446328358) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8640343546965966) (0.01,0.8661068728593957) (0.02,0.8681925176619777) (0.03,0.8702944845975269) (0.04,0.8724066543115142) (0.05,0.8745310906878037) (0.06,0.8766734871755045) (0.07,0.8788264061808423) (0.08,0.8809918831764414) (0.09,0.8831758398947213) (0.1,0.8853706514694577) (0.11,0.8875794619438455) (0.12,0.8898061567108406) (0.13,0.8920440519162803) (0.14,0.8942985369516181) (0.15,0.8965691970705336) (0.16,0.8988514171361943) (0.17,0.9011539706178519) (0.18,0.9034698753690666) (0.19,0.9058005323341719) (0.2,0.9081507876139109) (0.21,0.9105132709044663) (0.22,0.9128963614791996) (0.23,0.9152941851877998) (0.24,0.9177088342199685) (0.25,0.9201427170013623) (0.26,0.9225904754545285) (0.27,0.9250611594421777) (0.28,0.9275451118747041) (0.29,0.9300518415869117) (0.3,0.9325736955894494) (0.31,0.9351171313583997) (0.32,0.9376776887234501) (0.33,0.9402594384587225) (0.34,0.9428595275270766) (0.35,0.9454812173758056) (0.36,0.9481216940324976) (0.37,0.9507849704707808) (0.38,0.9534667191897217) (0.39,0.9561732511536479) (0.4,0.958897433901971) (0.41,0.9616486671550754) (0.42,0.964418956221888) (0.43,0.9672138839025662) (0.44,0.9700320089097787) (0.45,0.9728716280095688) (0.46,0.975739349291292) (0.47,0.9786290852931948) (0.48,0.9815438018600825) (0.49,0.9844861179368128) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9996851213795578) (0.56,0.9970697536326334) (0.57,0.9944680347834717) (0.58,0.9918798582652782) (0.59,0.9893051186177718) (0.6,0.9867437114728578) (0.61,0.9841955335405276) (0.62,0.9816604825949731) (0.63,0.979138457460917) (0.64,0.9766293580001519) (0.65,0.9741330850982868) (0.66,0.9716495406516965) (0.67,0.9691786275546688) (0.68,0.9667202496867484) (0.69,0.9642743119002737) (0.7,0.9618407200081001) (0.71,0.95941938077151) (0.72,0.9570102018883063) (0.73,0.9546130919810817) (0.74,0.9522279605856667) (0.75,0.9498547181397493) (0.76,0.9474932759716634) (0.77,0.9451435462893462) (0.78,0.942805442169458) (0.79,0.9404788775466634) (0.8,0.9381637672030699) (0.81,0.9358600267578253) (0.82,0.9335675726568634) (0.83,0.9312863221628038) (0.84,0.929016193344998) (0.85,0.9267571050697194) (0.86,0.9245089769904994) (0.87,0.9222717295386004) (0.88,0.9200452839136289) (0.89,0.9178295620742831) (0.9,0.9156244867292349) (0.91,0.9134299813281423) (0.92,0.9112459700527908) (0.93,0.9090723778083613) (0.94,0.9069091302148242) (0.95,0.9047561535984536) (0.96,0.9026133749834643) (0.97,0.9004807220837666) (0.98,0.8983581232948369) (0.99,0.8962455076857039) (1.0,0.8941428049910481) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8601353095141622) (0.01,0.8622622242430167) (0.02,0.864406600265251) (0.03,0.8665637408419157) (0.04,0.8687316747114383) (0.05,0.8709181625735973) (0.06,0.873117142797679) (0.07,0.8753274475345217) (0.08,0.8775580641896148) (0.09,0.8798000785510929) (0.1,0.8820564358470169) (0.11,0.8843309680136101) (0.12,0.8866172610417424) (0.13,0.8889219635551543) (0.14,0.8912416935412476) (0.15,0.8935751309201647) (0.16,0.8959289619716696) (0.17,0.89829522656941) (0.18,0.9006811818330226) (0.19,0.903082536142399) (0.2,0.9055005003293446) (0.21,0.9079376605763326) (0.22,0.9103890988956775) (0.23,0.9128628044224001) (0.24,0.91534998966117) (0.25,0.9178602098817523) (0.26,0.920385038461261) (0.27,0.9229321594899218) (0.28,0.9254954296368806) (0.29,0.9280809788712073) (0.3,0.9306835149555545) (0.31,0.9333090395694685) (0.32,0.9359516930848211) (0.33,0.9386187619620486) (0.34,0.9413027098351212) (0.35,0.9440126182638254) (0.36,0.9467407837580709) (0.37,0.9494931356287231) (0.38,0.9522671460517432) (0.39,0.9550628993563759) (0.4,0.9578844112143485) (0.41,0.9607268760492547) (0.42,0.9635952573690107) (0.43,0.9664880247660613) (0.44,0.9694036573753056) (0.45,0.972347235565422) (0.46,0.9753160371576007) (0.47,0.9783096326019471) (0.48,0.981331122634835) (0.49,0.9843808295391431) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9996349522406353) (0.56,0.9969304456207589) (0.57,0.9942405335696034) (0.58,0.9915650982681209) (0.59,0.9889040231620326) (0.6,0.986257192944904) (0.61,0.983624493541489) (0.62,0.9810058120913412) (0.63,0.978401036932687) (0.64,0.9758100575865524) (0.65,0.9732327647411451) (0.66,0.9706690502364799) (0.67,0.9681188070492487) (0.68,0.9655819292779274) (0.69,0.9630583121281163) (0.7,0.9605478518981108) (0.71,0.9580504459646959) (0.72,0.9555659927691621) (0.73,0.9530943918035393) (0.74,0.9506355435970426) (0.75,0.9481893497027275) (0.76,0.9457725369747009) (0.77,0.9433701709238571) (0.78,0.9409799784975711) (0.79,0.9386018673977098) (0.8,0.9362357462568381) (0.81,0.9338815246265161) (0.82,0.9315391129657746) (0.83,0.9292084226297627) (0.84,0.9268893658585649) (0.85,0.9245818557661863) (0.86,0.9222858063297018) (0.87,0.9200011323785647) (0.88,0.9177277495840768) (0.89,0.9154655744490117) (0.9,0.9132145242973934) (0.91,0.9109745172644222) (0.92,0.9087454722865527) (0.93,0.9065273090917135) (0.94,0.9043199481896715) (0.95,0.9021233108625356) (0.96,0.8999373191554008) (0.97,0.8977618958671245) (0.98,0.8955969645412395) (0.99,0.8934424494569957) (1.0,0.8912982756205329) 
};
\addplot[color=color1] coordinates {
	(0.0,0.85643998816487) (0.01,0.858620314296016) (0.02,0.8608188653652461) (0.03,0.8630287043933103) (0.04,0.8652536274701993) (0.05,0.8674950635045894) (0.06,0.8697481425622091) (0.07,0.8720198257348816) (0.08,0.874305390247325) (0.09,0.8766049405958605) (0.1,0.8789236305820237) (0.11,0.8812546193393234) (0.12,0.8836048611564731) (0.13,0.8859699301223284) (0.14,0.8883511104187451) (0.15,0.8907509491346826) (0.16,0.8931644399806107) (0.17,0.8955997598984116) (0.18,0.8980483965091741) (0.19,0.900518482242516) (0.2,0.903003658987133) (0.21,0.9055092747577599) (0.22,0.908031758974104) (0.23,0.9105743373175169) (0.24,0.9131349210932834) (0.25,0.9157159136704045) (0.26,0.9183154147605886) (0.27,0.9209362941106854) (0.28,0.9235755568989031) (0.29,0.9262378182326801) (0.3,0.9289177147387051) (0.31,0.931622877775733) (0.32,0.9343462319302195) (0.33,0.9370939195665906) (0.34,0.9398627482760624) (0.35,0.9426534485663997) (0.36,0.9454693376564565) (0.37,0.9483062300408677) (0.38,0.9511685979829786) (0.39,0.954055221295011) (0.4,0.9569646466122129) (0.41,0.9599012142978649) (0.42,0.9628631087117625) (0.43,0.9658496239215104) (0.44,0.968863065492881) (0.45,0.9719048655242157) (0.46,0.9749731321107805) (0.47,0.9780686152767203) (0.48,0.9811927276870355) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9995992088052159) (0.56,0.9968283578432092) (0.57,0.994072825804546) (0.58,0.9913324860011579) (0.59,0.9886072131380892) (0.6,0.9858968832944016) (0.61,0.983201373904389) (0.62,0.9805205637391032) (0.63,0.9778543328881788) (0.64,0.9752025627419535) (0.65,0.9725651359738808) (0.66,0.9699419365232255) (0.67,0.9673328495780378) (0.68,0.9647377615584041) (0.69,0.9621565600999648) (0.7,0.9595891340376951) (0.71,0.9570353733899475) (0.72,0.9544951693427466) (0.73,0.9519684142343332) (0.74,0.9494550015399537) (0.75,0.946954825856891) (0.76,0.9444677828897287) (0.77,0.9419937694358488) (0.78,0.9395326833711575) (0.79,0.9370844236360308) (0.8,0.934648890221483) (0.81,0.9322259841555485) (0.82,0.9298156074898747) (0.83,0.9274176632865232) (0.84,0.9250320556049737) (0.85,0.9226586894893296) (0.86,0.9202974709557181) (0.87,0.9179483069798844) (0.88,0.9156111054849755) (0.89,0.9132857753295097) (0.9,0.9109722262955289) (0.91,0.908670369076931) (0.92,0.9063801152679788) (0.93,0.9041013773519809) (0.94,0.901834068690145) (0.95,0.899578103510597) (0.96,0.897333396897565) (0.97,0.8950998647807243) (0.98,0.8928774239247028) (0.99,0.8906659919187401) (1.0,0.8884654871665009) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8529359306775721) (0.01,0.855169270846034) (0.02,0.8574176104854703) (0.03,0.8596779643577632) (0.04,0.8619584272782262) (0.05,0.8642510211207481) (0.06,0.8665602652195682) (0.07,0.8688859022022014) (0.08,0.871225038340137) (0.09,0.8735843808777418) (0.1,0.8759565366665469) (0.11,0.8783484238691399) (0.12,0.8807552736993434) (0.13,0.8831800327554999) (0.14,0.8856222901194514) (0.15,0.8880812462165565) (0.16,0.8905596471661216) (0.17,0.8930541423379201) (0.18,0.8955694463024688) (0.19,0.8981008409833743) (0.2,0.9006538316260705) (0.21,0.903223506239542) (0.22,0.9058149923539632) (0.23,0.9084243489384818) (0.24,0.9110551653877259) (0.25,0.9137056292640453) (0.26,0.9163766379646127) (0.27,0.9190696594481058) (0.28,0.9217817504009953) (0.29,0.9245188065630855) (0.3,0.9272751751982934) (0.31,0.9300554954175466) (0.32,0.9328583842211093) (0.33,0.9356822611861294) (0.34,0.938533169884091) (0.35,0.941406112620384) (0.36,0.9443021152349655) (0.37,0.9472257220964195) (0.38,0.950173025777363) (0.39,0.9531447253541042) (0.4,0.9561444157019106) (0.41,0.9591704884080546) (0.42,0.9622227014838798) (0.43,0.9653017593822019) (0.44,0.9684102358295525) (0.45,0.9715475229423715) (0.46,0.9747134441471779) (0.47,0.9779087145594549) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9995546983199376) (0.56,0.9966961001824466) (0.57,0.9938538058656261) (0.58,0.9910276762845034) (0.59,0.9882175739316318) (0.6,0.9854233628547882) (0.61,0.9826449086350475) (0.62,0.9798820783652283) (0.63,0.9771347406286998) (0.64,0.9744027654785438) (0.65,0.9716860244170671) (0.66,0.9689843903756543) (0.67,0.9663087804881985) (0.68,0.963656739593506) (0.69,0.9610192159439938) (0.7,0.9583960906641428) (0.71,0.9557872461727946) (0.72,0.9531925661655842) (0.73,0.9506119355976542) (0.74,0.9480452406666537) (0.75,0.9454923687960066) (0.76,0.9429532086184549) (0.77,0.9404276499598613) (0.78,0.9379155838232763) (0.79,0.9354169023732557) (0.8,0.9329314989204313) (0.81,0.9304592679063243) (0.82,0.9280001048884025) (0.83,0.9255539065253705) (0.84,0.923120570562695) (0.85,0.9206999958183556) (0.86,0.9182920821688203) (0.87,0.9158967305352405) (0.88,0.9135138428698604) (0.89,0.9111433221426402) (0.9,0.9087850723280843) (0.91,0.9064389983922757) (0.92,0.9041050062801099) (0.93,0.9017830029027252) (0.94,0.8994728961251266) (0.95,0.8971745947539993) (0.96,0.8948880085257092) (0.97,0.892613048094485) (0.98,0.8903496250207816) (0.99,0.8880976517598193) (1.0,0.885857041650296) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8496104788043293) (0.01,0.8518940820613293) (0.02,0.8541899942488872) (0.03,0.8565035413683983) (0.04,0.8588323646011142) (0.05,0.8611763460047934) (0.06,0.8635387431497237) (0.07,0.8659143839359126) (0.08,0.8683110384062387) (0.09,0.8707209964891119) (0.1,0.8731511949961465) (0.11,0.8755964308296519) (0.12,0.8780611957990386) (0.13,0.8805424453797126) (0.14,0.8830430641527943) (0.15,0.8855610866650152) (0.16,0.888098866126649) (0.17,0.8906544447930856) (0.18,0.893230712868205) (0.19,0.8958246558400933) (0.2,0.8984407630296929) (0.21,0.9010739043190644) (0.22,0.9037312252790606) (0.23,0.9064063226581249) (0.24,0.9091043609017428) (0.25,0.9118229835119374) (0.26,0.9145624864992894) (0.27,0.917326073965205) (0.28,0.9201099229164393) (0.29,0.9229179990424627) (0.3,0.9257492216651668) (0.31,0.9286022968900551) (0.32,0.9314813397377761) (0.33,0.934384263733321) (0.34,0.9373106541096321) (0.35,0.940263187710968) (0.36,0.9432419766512328) (0.37,0.9462458741013995) (0.38,0.9492755412734994) (0.39,0.9523334902738273) (0.4,0.9554192043517775) (0.41,0.9585323734481264) (0.42,0.961673669256836) (0.43,0.9648437653818567) (0.44,0.9680434551971447) (0.45,0.9712744782398515) (0.46,0.974536055362269) (0.47,0.9778288769249163) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9995241184468747) (0.56,0.9966002649772047) (0.57,0.9936934675929406) (0.58,0.9908035774849758) (0.59,0.9879304475702685) (0.6,0.9850739324668883) (0.61,0.982233888469494) (0.62,0.9794101735252344) (0.63,0.9766026472100638) (0.64,0.973811170705463) (0.65,0.9710356067755592) (0.66,0.968275819744636) (0.67,0.9655316754750246) (0.68,0.9628030413453724) (0.69,0.9600897862292761) (0.7,0.957391780474277) (0.71,0.9547088958812092) (0.72,0.9520410056838933) (0.73,0.9493879845291705) (0.74,0.9467497084572691) (0.75,0.9441260548824976) (0.76,0.9415169025742576) (0.77,0.9389360036931182) (0.78,0.9363734815500172) (0.79,0.9338249084882025) (0.8,0.9312901709191626) (0.81,0.9287691564843287) (0.82,0.9262617540384713) (0.83,0.923767853633367) (0.84,0.9212873465017266) (0.85,0.9188201250413829) (0.86,0.9163660827997311) (0.87,0.9139251144584178) (0.88,0.9114971158182751) (0.89,0.9090819837844925) (0.9,0.9066796163520252) (0.91,0.9042899125912336) (0.92,0.901912772633747) (0.93,0.8995480976585527) (0.94,0.8971957898783011) (0.95,0.894855752525825) (0.96,0.8925278898408727) (0.97,0.8902121070570422) (0.98,0.8879083103889233) (0.99,0.8856164070194356) (1.0,0.8833363050873634) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8464527840115074) (0.01,0.8487813139671035) (0.02,0.851125536608984) (0.03,0.85348746157938) (0.04,0.855863698005783) (0.05,0.8582596999924536) (0.06,0.860669154920687) (0.07,0.8630999195171201) (0.08,0.8655444709465647) (0.09,0.8680100495110291) (0.1,0.8704904315799684) (0.11,0.8729920604909803) (0.12,0.875509030288031) (0.13,0.8780479663150601) (0.14,0.8806024453131156) (0.15,0.8831798264394545) (0.16,0.8857737283047189) (0.17,0.888389748255004) (0.18,0.8910243842259005) (0.19,0.8936798895088546) (0.2,0.8963565965593303) (0.21,0.899052460816806) (0.22,0.9017726032257875) (0.23,0.904512306787106) (0.24,0.9072746992461533) (0.25,0.910060115468199) (0.26,0.9128665875242354) (0.27,0.9156978063622984) (0.28,0.9185523318687882) (0.29,0.9214294301662926) (0.3,0.9243318968963138) (0.31,0.9272594606195937) (0.32,0.9302111415311971) (0.33,0.9331875596969844) (0.34,0.9361920460668336) (0.35,0.9392223779130279) (0.36,0.9422790328648115) (0.37,0.9453626412327332) (0.38,0.9484741807953334) (0.39,0.9516153070770522) (0.4,0.9547850248629454) (0.41,0.9579839791016269) (0.42,0.9612128179293454) (0.43,0.9644721930464654) (0.44,0.9677627600940722) (0.45,0.9710851790311316) (0.46,0.9744401145125848) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994963258037325) (0.56,0.9965077101202834) (0.57,0.9935369138041558) (0.58,0.990583777959354) (0.59,0.9876481455734598) (0.6,0.9847298614898036) (0.61,0.98182877238013) (0.62,0.9789447267177424) (0.63,0.9760775747511213) (0.64,0.9732271684780047) (0.65,0.9703933616199203) (0.66,0.9675760095971626) (0.67,0.9647749695042034) (0.68,0.9619901000855298) (0.69,0.9592212617118976) (0.7,0.9564683163569953) (0.71,0.953731127574507) (0.72,0.95100956047557) (0.73,0.9483034817066158) (0.74,0.9456127594275887) (0.75,0.9429372632905352) (0.76,0.9402768644185536) (0.77,0.9376314353851011) (0.78,0.9350008501936483) (0.79,0.9323849842576755) (0.8,0.9297837143810033) (0.81,0.9271969187384526) (0.82,0.9246401022638805) (0.83,0.9220989362198203) (0.84,0.9195716995444482) (0.85,0.9170582780203244) (0.86,0.9145585586753456) (0.87,0.9120724297658187) (0.88,0.9095997807598089) (0.89,0.907140502320759) (0.9,0.9046944862913742) (0.91,0.9022616256777641) (0.92,0.8998418146338435) (0.93,0.8974349484459805) (0.94,0.8950409235178929) (0.95,0.8926596373557841) (0.96,0.8902909885537156) (0.97,0.8879348767792119) (0.98,0.8855912027590949) (0.99,0.8832598682655399) (1.0,0.8809407761023523) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8434500203970334) (0.01,0.8458228814650184) (0.02,0.8482149419812889) (0.03,0.8506211916555493) (0.04,0.8530478040749412) (0.05,0.8554885987651156) (0.06,0.8579504844693313) (0.07,0.8604269998265519) (0.08,0.8629249025168872) (0.09,0.8654383347158338) (0.1,0.8679730212288336) (0.11,0.8705245882868567) (0.12,0.87309684944763) (0.13,0.875687792583806) (0.14,0.8782984440989918) (0.15,0.8809300291360987) (0.16,0.8835799125286029) (0.17,0.8862534313411745) (0.18,0.88894583407833) (0.19,0.8916601869406948) (0.2,0.8943966748594074) (0.21,0.8971534499620318) (0.22,0.8999344757444865) (0.23,0.9027375480779011) (0.24,0.9055623326194212) (0.25,0.9084123512142745) (0.26,0.9112857127225706) (0.27,0.9141822379171736) (0.28,0.917103692692078) (0.29,0.9200511496235475) (0.3,0.9230232529890037) (0.31,0.9260205922905321) (0.32,0.9290441909794332) (0.33,0.9320958290054994) (0.34,0.9351742323726749) (0.35,0.9382800033627178) (0.36,0.9414137469608702) (0.37,0.944576071195608) (0.38,0.9477675874782738) (0.39,0.9509890950519398) (0.4,0.9542414173555445) (0.41,0.9575245628746255) (0.42,0.9608391634448804) (0.43,0.9641858558294771) (0.44,0.9675652820689192) (0.45,0.970978089833098) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994642096867433) (0.56,0.9963992560779633) (0.57,0.9933650388665111) (0.58,0.9903492450405715) (0.59,0.9873517073113012) (0.6,0.9843722604091102) (0.61,0.9814107410532864) (0.62,0.978466987922167) (0.63,0.9755408416238467) (0.64,0.9726321446674071) (0.65,0.9697407414346616) (0.66,0.9668664781524016) (0.67,0.9640092028651359) (0.68,0.9611687654083109) (0.69,0.9583450173820024) (0.7,0.9555378121250722) (0.71,0.9527470046897752) (0.72,0.9499724518168107) (0.73,0.9472140119108097) (0.74,0.9444715450162456) (0.75,0.9417449127937654) (0.76,0.9390339784969257) (0.77,0.9363386069493337) (0.78,0.9336586645221765) (0.79,0.9309940191121395) (0.8,0.9283445401196977) (0.81,0.9257100984277791) (0.82,0.9230905663807908) (0.83,0.9204931275643135) (0.84,0.9179197398062744) (0.85,0.9153607005798814) (0.86,0.9128158902133195) (0.87,0.9102851903618916) (0.88,0.9077684839896714) (0.89,0.9052656553514624) (0.9,0.9027765899750532) (0.91,0.9003011746437642) (0.92,0.8978392973792823) (0.93,0.8953908474247737) (0.94,0.8929557152282764) (0.95,0.8905337924263589) (0.96,0.8881249718280465) (0.97,0.8857291473990068) (0.98,0.8833462142459912) (0.99,0.8809760686015254) (1.0,0.8786186078088484) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8405945416961431) (0.01,0.8430139291892566) (0.02,0.845448123353543) (0.03,0.8479025090199732) (0.04,0.8503724188523607) (0.05,0.8528625411264263) (0.06,0.8553693187339055) (0.07,0.8578959388562919) (0.08,0.8604407585198941) (0.09,0.8630046613778116) (0.1,0.8655887208451674) (0.11,0.8681907158513357) (0.12,0.8708152376721301) (0.13,0.8734579871043383) (0.14,0.8761223925919582) (0.15,0.878807635691205) (0.16,0.881512423278013) (0.17,0.8842413492206884) (0.18,0.8869907195744474) (0.19,0.8897613518356754) (0.2,0.8925566386149727) (0.21,0.8953736275858598) (0.22,0.8982128625247504) (0.23,0.9010776050264746) (0.24,0.903965800346703) (0.25,0.9068776348735763) (0.26,0.9098139132248766) (0.27,0.9127770104213024) (0.28,0.9157651743763555) (0.29,0.9187789673868869) (0.3,0.9218189540352191) (0.31,0.924885741087853) (0.32,0.9279811961328115) (0.33,0.9311043356888451) (0.34,0.9342557402234586) (0.35,0.9374359938664806) (0.36,0.9406456847219027) (0.37,0.9438854051807867) (0.38,0.9471557522355469) (0.39,0.9504573277959257) (0.4,0.9537907390069695) (0.41,0.9571565985693293) (0.42,0.9605555250622019) (0.43,0.9639881432692283) (0.44,0.9674550845076801) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994442848627765) (0.56,0.9963065578953458) (0.57,0.9931884708783753) (0.58,0.9901048057261005) (0.59,0.9870459623321083) (0.6,0.984005960793468) (0.61,0.9809846275517078) (0.62,0.9779817911734344) (0.63,0.9749972823179093) (0.64,0.972030933705215) (0.65,0.9690825800850006) (0.66,0.966152058205794) (0.67,0.9632392067848706) (0.68,0.9603438664786644) (0.69,0.9574658798537109) (0.7,0.9546050913581119) (0.71,0.9517613472935098) (0.72,0.948934495787561) (0.73,0.946124386766899) (0.74,0.9433308719305762) (0.75,0.9405538047239749) (0.76,0.9377930403131769) (0.77,0.9350484355597857) (0.78,0.9323198489961859) (0.79,0.9296071408012375) (0.8,0.9269101727763921) (0.81,0.924228808322223) (0.82,0.9215670540074028) (0.83,0.9189331242444372) (0.84,0.9163142076357921) (0.85,0.913710176185877) (0.86,0.9111209033499574) (0.87,0.9085462640136566) (0.88,0.9059861344728013) (0.89,0.903440392413611) (0.9,0.9009089168932164) (0.91,0.8983915883205079) (0.92,0.895888288437302) (0.93,0.8933989002998216) (0.94,0.8909233082604875) (0.95,0.8884613979500062) (0.96,0.8860130562597591) (0.97,0.8835781713244794) (0.98,0.8811566325052143) (0.99,0.8787483303725668) (1.0,0.8763531566902113) 
};
\addplot[color=color1] coordinates {
	(0.0,0.837882983832034) (0.01,0.840343181014002) (0.02,0.8428226530531518) (0.03,0.84531958429608) (0.04,0.8478352261418857) (0.05,0.8503700242518902) (0.06,0.8529226134237806) (0.07,0.8554964347741144) (0.08,0.8580878468549175) (0.09,0.8607007987266864) (0.1,0.863333151137965) (0.11,0.8659851501669293) (0.12,0.8686596625399834) (0.13,0.8713537535212297) (0.14,0.8740694969940828) (0.15,0.876807761986005) (0.16,0.8795668803618346) (0.17,0.8823485591384099) (0.18,0.885153930187065) (0.19,0.8879814561189197) (0.2,0.8908316530951704) (0.21,0.8937073029767222) (0.22,0.8966067183933457) (0.23,0.8995301458947156) (0.24,0.902478112309257) (0.25,0.9054522464595415) (0.26,0.9084525357892153) (0.27,0.9114787528812) (0.28,0.9145314385522338) (0.29,0.9176111367842859) (0.3,0.9207183950052963) (0.31,0.923853764370672) (0.32,0.9270180140694478) (0.33,0.9302117052738087) (0.34,0.9334349979105045) (0.35,0.9366884635763835) (0.36,0.9399726788979483) (0.37,0.9432882258255177) (0.38,0.946635691929925) (0.39,0.9500163143571598) (0.4,0.9534302421622514) (0.41,0.9568780606834942) (0.42,0.9603603811437954) (0.43,0.9638778220296047) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994283202536022) (0.56,0.9962275792980392) (0.57,0.9930472741009456) (0.58,0.9899009212478524) (0.59,0.9867812287779437) (0.6,0.9836811380785769) (0.61,0.9806004649844428) (0.62,0.9775390276300896) (0.63,0.974496646414136) (0.64,0.9714731439641467) (0.65,0.9684683451021616) (0.66,0.9654820768108627) (0.67,0.9625141682003658) (0.68,0.9595644504756199) (0.69,0.956632756904408) (0.7,0.9537189227859298) (0.71,0.9508227854199582) (0.72,0.9479441840765565) (0.73,0.9450829599663413) (0.74,0.942238956211287) (0.75,0.939412017816051) (0.76,0.9366019916398173) (0.77,0.9338087263686407) (0.78,0.9310320724882878) (0.79,0.9282718822575579) (0.8,0.9255386252535875) (0.81,0.9228276072874824) (0.82,0.9201324247563083) (0.83,0.9174529393186176) (0.84,0.9147890142397205) (0.85,0.9121405143684258) (0.86,0.9095073061141851) (0.87,0.9068892574246292) (0.88,0.9042862377634956) (0.89,0.9016981180889302) (0.9,0.8991247708321642) (0.91,0.8965660698765537) (0.92,0.8940218905369763) (0.93,0.8914921095395766) (0.94,0.8889766050018568) (0.95,0.8864752564131014) (0.96,0.883987944615132) (0.97,0.8815145517833859) (0.98,0.8790549614083104) (0.99,0.8766090582770685) (1.0,0.8741767284555487) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8353054429592476) (0.01,0.8378074605414446) (0.02,0.8403294347943495) (0.03,0.8428683813758202) (0.04,0.845428734760515) (0.05,0.8480071084805436) (0.06,0.8506052770709301) (0.07,0.8532242312010544) (0.08,0.8558620241738241) (0.09,0.8585217611211555) (0.1,0.8612020350414565) (0.11,0.8639023443326908) (0.12,0.8666257407193964) (0.13,0.8693704924970379) (0.14,0.8721365015965272) (0.15,0.8749257553548553) (0.16,0.8777382352969022) (0.17,0.8805732236403725) (0.18,0.8834312119924103) (0.19,0.8863142064012258) (0.2,0.8892215593251053) (0.21,0.892153206148043) (0.22,0.8951096507951497) (0.23,0.8980913999240066) (0.24,0.9010997518307838) (0.25,0.9041347396795801) (0.26,0.9071963891843828) (0.27,0.9102852233105618) (0.28,0.9134017689081676) (0.29,0.916546556972207) (0.3,0.9197201229044805) (0.31,0.9229230067772174) (0.32,0.926155753598755) (0.33,0.9294189135815126) (0.34,0.9327130424125051) (0.35,0.9360387015266503) (0.36,0.9393964583831258) (0.37,0.9427868867450323) (0.38,0.9462105669626277) (0.39,0.9496687778333827) (0.4,0.9531621117394583) (0.41,0.9566906316147028) (0.42,0.9602549458068965) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994166688791999) (0.56,0.996153467269414) (0.57,0.992927003617762) (0.58,0.9897263931822915) (0.59,0.9865463502062811) (0.6,0.9833866770717002) (0.61,0.9802471786841286) (0.62,0.9771276624326035) (0.63,0.9740279381502259) (0.64,0.9709478180755188) (0.65,0.9678871168145136) (0.66,0.9648456513035519) (0.67,0.9618232407727871) (0.68,0.958819706710369) (0.69,0.9558348728272978) (0.7,0.9528685650229329) (0.71,0.9499206113511409) (0.72,0.9469908419870714) (0.73,0.9440790891945442) (0.74,0.9411851872940377) (0.75,0.9383089726312634) (0.76,0.9354502835463153) (0.77,0.9326258245101937) (0.78,0.9298186022033668) (0.79,0.9270282287712011) (0.8,0.9242545529777979) (0.81,0.9214974253918553) (0.82,0.9187566983598314) (0.83,0.9160322259795858) (0.84,0.9133238640744894) (0.85,0.9106314701679895) (0.86,0.9079549034586263) (0.87,0.9052940247954873) (0.88,0.9026486966540916) (0.89,0.9000187831126977) (0.9,0.897404149829022) (0.91,0.8948046640173627) (0.92,0.8922201944261218) (0.93,0.8896506113157128) (0.94,0.8870957864368506) (0.95,0.8845555930092144) (0.96,0.8820299057004758) (0.97,0.8795186006056855) (0.98,0.8770215552270106) (0.99,0.8745386484538165) (1.0,0.8720697605430856) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8328577149631904) (0.01,0.835401240068173) (0.02,0.8379640554032072) (0.03,0.8405449949560722) (0.04,0.8431479451314542) (0.05,0.8457697234926126) (0.06,0.848411346482389) (0.07,0.8510751184436552) (0.08,0.8537588332331828) (0.09,0.8564632239461276) (0.1,0.8591908254599603) (0.11,0.8619395370600116) (0.12,0.8647098175375895) (0.13,0.8675034152209842) (0.14,0.8703202799562851) (0.15,0.8731599191806844) (0.16,0.8760228025331454) (0.17,0.8789098242918748) (0.18,0.8818221185734203) (0.19,0.884758907950391) (0.2,0.8877206756934243) (0.21,0.8907079082321984) (0.22,0.8937210953883132) (0.23,0.896760730609166) (0.24,0.8998274388198284) (0.25,0.9029219391172552) (0.26,0.9060442331164359) (0.27,0.9091948333227144) (0.28,0.9123742569600397) (0.29,0.915583026217163) (0.3,0.9188216684962411) (0.31,0.922090716664076) (0.32,0.9253911294747051) (0.33,0.9287233529161641) (0.34,0.9320877601770419) (0.35,0.9354849071128535) (0.36,0.9389153564342976) (0.37,0.9423796779780474) (0.38,0.9458796188253583) (0.39,0.9494150928099366) (0.4,0.9529863282099243) (0.41,0.9565950430729833) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994114712535607) (0.56,0.9961069426408414) (0.57,0.9928241946905507) (0.58,0.9895630127704214) (0.59,0.986323185059009) (0.6,0.9831045024998297) (0.61,0.979906758756391) (0.62,0.9767297501680988) (0.63,0.9735732757070201) (0.64,0.97043713693548) (0.65,0.967321137964475) (0.66,0.9642250854128884) (0.67,0.9611487883674814) (0.68,0.9580920583436529) (0.69,0.9550547092469407) (0.7,0.9520365573352565) (0.71,0.949037421181833) (0.72,0.9460571216388696) (0.73,0.9431110352176003) (0.74,0.9401851880773726) (0.75,0.9372774387125012) (0.76,0.9343876197255032) (0.77,0.9315155657770327) (0.78,0.9286611135543474) (0.79,0.925824101740354) (0.8,0.9230043709832164) (0.81,0.9202017638665195) (0.82,0.917416124879976) (0.83,0.9146473003906606) (0.84,0.9118951386147656) (0.85,0.9091594895898654) (0.86,0.9064402051476766) (0.87,0.9037371388873078) (0.88,0.901050146148985) (0.89,0.8983790839882448) (0.9,0.8957238111505855) (0.91,0.8930841880465662) (0.92,0.890460076727345) (0.93,0.8878513408606465) (0.94,0.8852593167020062) (0.95,0.8826953449440937) (0.96,0.880146182329534) (0.97,0.8776117009244708) (0.98,0.8750917742644168) (0.99,0.8725862773332191) (1.0,0.8700950865423852) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8305351620347782) (0.01,0.8331182124583818) (0.02,0.83572171335947) (0.03,0.838344356388415) (0.04,0.840987914706041) (0.05,0.8436526828556867) (0.06,0.8463376888664451) (0.07,0.8490438129596956) (0.08,0.8517727916728509) (0.09,0.8545231318646624) (0.1,0.8572952713368501) (0.11,0.8600902110221788) (0.12,0.8629089552820588) (0.13,0.8657506631164026) (0.14,0.8686157843856005) (0.15,0.8715047717013257) (0.16,0.8744182402732215) (0.17,0.8773573550036733) (0.18,0.8803215592854364) (0.19,0.8833113211429244) (0.2,0.8863271123153269) (0.21,0.8893694084737075) (0.22,0.8924386894396823) (0.23,0.8955354394058743) (0.24,0.8986601471583343) (0.25,0.9018133063011232) (0.26,0.9049954154832444) (0.27,0.9082069786281387) (0.28,0.91144850516593) (0.29,0.9147205102686308) (0.3,0.9180235150885201) (0.31,0.9213580469998963) (0.32,0.9247252994006092) (0.33,0.9281256884316372) (0.34,0.9315593529233387) (0.35,0.9350268466470317) (0.36,0.9385296438637267) (0.37,0.9420682537799231) (0.38,0.945642521506773) (0.39,0.949254649018346) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.996041748324967) (0.57,0.9926983057112195) (0.58,0.9893772340683704) (0.59,0.9860783096188546) (0.6,0.9828013115597941) (0.61,0.9795460220137331) (0.62,0.9763122259803506) (0.63,0.9730997112891233) (0.64,0.9699082685529224) (0.65,0.9667376911225196) (0.66,0.9635877750419832) (0.67,0.9604583190049422) (0.68,0.9573495231261278) (0.69,0.9542783700916604) (0.7,0.9512268584106026) (0.71,0.9481948002611161) (0.72,0.9451820102085001) (0.73,0.9421883051673865) (0.74,0.939213504364652) (0.75,0.9362574293030305) (0.76,0.93331990372541) (0.77,0.9304007535798003) (0.78,0.9274998069849556) (0.79,0.924616894196638) (0.8,0.9217518475745085) (0.81,0.918904501549632) (0.82,0.9160746925925822) (0.83,0.9132622591821346) (0.84,0.9104670417745329) (0.85,0.9076888827733204) (0.86,0.9049276264997203) (0.87,0.9021831191635555) (0.88,0.8994672851521659) (0.89,0.8967707621662814) (0.9,0.8940903587279728) (0.91,0.8914259307263903) (0.92,0.8887773357634059) (0.93,0.886144433128245) (0.94,0.8835270837725678) (0.95,0.8809251502859902) (0.96,0.8783384968720356) (0.97,0.8757669893245107) (0.98,0.8732104950042934) (0.99,0.8706688828165272) (1.0,0.8681420231882124) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8283355470314606) (0.01,0.8309572270411225) (0.02,0.8336000693235581) (0.03,0.8362639167328042) (0.04,0.8389482197534078) (0.05,0.8416533883877987) (0.06,0.844381648615652) (0.07,0.8471314637058395) (0.08,0.8499032373550486) (0.09,0.8526973908874141) (0.1,0.8555150630057092) (0.11,0.8583564648843911) (0.12,0.8612213837310735) (0.13,0.8641102545542181) (0.14,0.8670235156230635) (0.15,0.8699616086625723) (0.16,0.8729249790496401) (0.17,0.8759140760107462) (0.18,0.878929690351471) (0.19,0.8819718298885624) (0.2,0.8850409383115239) (0.21,0.8881374838870052) (0.22,0.8912619396714454) (0.23,0.8944147837221192) (0.24,0.8975967351716861) (0.25,0.9008083454741218) (0.26,0.9040499321576586) (0.27,0.9073219942513944) (0.28,0.9106250369515325) (0.29,0.9139595718497602) (0.3,0.9173261916076649) (0.31,0.9207265918850294) (0.32,0.9241601734323864) (0.33,0.9276274750341901) (0.34,0.93113028609562) (0.35,0.9346685055836387) (0.36,0.9382426699016535) (0.37,0.9418545488119091) (0.38,0.9455035929790632) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9959823829034455) (0.57,0.9925788367467134) (0.58,0.9891984730785557) (0.59,0.9858410558494174) (0.6,0.9825063522035857) (0.61,0.9791941324253554) (0.62,0.9759041698862787) (0.63,0.9726362409934747) (0.64,0.9693946824360653) (0.65,0.9661886241421268) (0.66,0.9630037025990743) (0.67,0.9598397094695946) (0.68,0.9566964391454161) (0.69,0.9535736887027687) (0.7,0.950471257858714) (0.71,0.9473889489283257) (0.72,0.9443265667826997) (0.73,0.9412839188077762) (0.74,0.9382608148639549) (0.75,0.935257067246487) (0.76,0.932272490646625) (0.77,0.9293069021135127) (0.78,0.9263601210168031) (0.79,0.9234319690099824) (0.8,0.9205222699943894) (0.81,0.9176347556882724) (0.82,0.9147771721197948) (0.83,0.9119373307605732) (0.84,0.9091150668848268) (0.85,0.9063102177996573) (0.86,0.9035226228137847) (0.87,0.9007521232068605) (0.88,0.8979985621993409) (0.89,0.8952617849229138) (0.9,0.8925416383914624) (0.91,0.8898379714725586) (0.92,0.8871506348594717) (0.93,0.8844794810436827) (0.94,0.8818243642878948) (0.95,0.879185140599527) (0.96,0.8765616677046842) (0.97,0.8739538050225898) (0.98,0.8713614136404748) (0.99,0.8687843562889118) (1.0,0.8662224973175867) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8262525125590933) (0.01,0.8289136487510952) (0.02,0.8315953907024591) (0.03,0.834298130799224) (0.04,0.837022709545886) (0.05,0.8397700011687791) (0.06,0.8425393482281109) (0.07,0.8453311552665241) (0.08,0.8481458296893479) (0.09,0.8509837819398618) (0.1,0.8538459843550238) (0.11,0.8567324315234978) (0.12,0.8596432826613503) (0.13,0.8625789638655464) (0.14,0.8655399050941247) (0.15,0.8685265403509789) (0.16,0.8715393078724663) (0.17,0.8745786503159888) (0.18,0.877645014950706) (0.19,0.8807388538505363) (0.2,0.8838606240896048) (0.21,0.8870107879402982) (0.22,0.8901898130740992) (0.23,0.8933981727653569) (0.24,0.8966368908140702) (0.25,0.8999062881381905) (0.26,0.9032065826113694) (0.27,0.9065382711933548) (0.28,0.9099020592110895) (0.29,0.9132994637194516) (0.3,0.9167298968278009) (0.31,0.9201942170720744) (0.32,0.9236940581970304) (0.33,0.9272286245180481) (0.34,0.9308002518653716) (0.35,0.9344080348876558) (0.36,0.9380544549600662) (0.37,0.9417388057940508) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9959291992055332) (0.57,0.9924661503687241) (0.58,0.9890271015324547) (0.59,0.9856118040671141) (0.6,0.9822283194458308) (0.61,0.9788787856858784) (0.62,0.97555201902925) (0.63,0.9722477881368746) (0.64,0.9689658647933166) (0.65,0.965706023854233) (0.66,0.9624680431948881) (0.67,0.9592517036596977) (0.68,0.9560567890127849) (0.69,0.9528830858895179) (0.7,0.949730383749012) (0.71,0.9465984748275701) (0.72,0.9434871540930417) (0.73,0.9403962192000797) (0.74,0.9373254704462721) (0.75,0.934280684836435) (0.76,0.9312661396231129) (0.77,0.9282709852752337) (0.78,0.9252950352968935) (0.79,0.9223381055760989) (0.8,0.9194000143467984) (0.81,0.9164805821516363) (0.82,0.9135796318054126) (0.83,0.9106969883592384) (0.84,0.9078324790653629) (0.85,0.9049859333426663) (0.86,0.9021571827427977) (0.87,0.8993460609169458) (0.88,0.8965524035832312) (0.89,0.8937760484947018) (0.9,0.8910168354079226) (0.91,0.8882746060521454) (0.92,0.8855492040990456) (0.93,0.882845020961497) (0.94,0.8801667364634885) (0.95,0.8775046530249169) (0.96,0.8748586240876806) (0.97,0.8722285048560894) (0.98,0.8696141522704522) (0.99,0.8670154249811387) (1.0,0.8644321833231029) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8242867302859648) (0.01,0.8269852553636141) (0.02,0.8297052327252781) (0.03,0.8324470439872776) (0.04,0.8352117735508983) (0.05,0.8379992742196729) (0.06,0.8408096541609787) (0.07,0.8436433089353386) (0.08,0.8465006375128588) (0.09,0.8493820424388537) (0.1,0.8522879300009661) (0.11,0.8552187103979223) (0.12,0.8581747979100538) (0.13,0.8611566110717156) (0.14,0.8641645728457458) (0.15,0.8671991108001011) (0.16,0.8702606572868109) (0.17,0.8733496496233948) (0.18,0.8764665302768869) (0.19,0.8796117470506266) (0.2,0.8827857532739497) (0.21,0.8859890079949551) (0.22,0.8892224486051257) (0.23,0.8924866389415524) (0.24,0.8957815874558185) (0.25,0.8991077774246481) (0.26,0.9024666479691169) (0.27,0.9058582694328682) (0.28,0.9092827162003826) (0.29,0.9127421351927557) (0.3,0.9162355682455655) (0.31,0.9197649611783478) (0.32,0.9233298902719029) (0.33,0.9269324052804091) (0.34,0.9305720298659158) (0.35,0.9342502119410417) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9958925687418366) (0.57,0.9923902065783151) (0.58,0.9889123923494393) (0.59,0.9854588688730682) (0.6,0.9820293825471309) (0.61,0.9786236832875452) (0.62,0.9752415244674282) (0.63,0.9718826628575596) (0.64,0.968546858568074) (0.65,0.9652338749913466) (0.66,0.9619434787460508) (0.67,0.9586754396223525) (0.68,0.95542953052822) (0.69,0.9522072975783104) (0.7,0.949022189783741) (0.71,0.9458583191512131) (0.72,0.9427154739837608) (0.73,0.9395934453887594) (0.74,0.9364920272316429) (0.75,0.9334110160905342) (0.76,0.9303502112117676) (0.77,0.9273094144662863) (0.78,0.9242884303068885) (0.79,0.9212870657263086) (0.8,0.9183051302161126) (0.81,0.9153424357263883) (0.82,0.9123987966262129) (0.83,0.9094740296648833) (0.84,0.9065679539338866) (0.85,0.9036842579262391) (0.86,0.9008298036185505) (0.87,0.8979933251772748) (0.88,0.8951746533314373) (0.89,0.8923736209286817) (0.9,0.8895900629022281) (0.91,0.8868238162384463) (0.92,0.8840747199450333) (0.93,0.8813426150197788) (0.94,0.8786273444199115) (0.95,0.8759287530320061) (0.96,0.873246687642447) (0.97,0.8705809969084306) (0.98,0.8679315313294982) (0.99,0.8652981432195854) (1.0,0.8626806866795821) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8224340583126676) (0.01,0.825170000150203) (0.02,0.8279281430161963) (0.03,0.8307088605632127) (0.04,0.8335125297549191) (0.05,0.8363395310173187) (0.06,0.8391902855927893) (0.07,0.8420653549590043) (0.08,0.8449648195404125) (0.09,0.8478890763505088) (0.1,0.8508385265928817) (0.11,0.8538135758238155) (0.12,0.8568146341170417) (0.13,0.8598424118381954) (0.14,0.8628971691358884) (0.15,0.8659792876616605) (0.16,0.8690891964120975) (0.17,0.8722273298095425) (0.18,0.8753941278819761) (0.19,0.8785900993649338) (0.2,0.8818166030577476) (0.21,0.885073214295562) (0.22,0.8883603968600882) (0.23,0.8916794280922565) (0.24,0.8950305968648127) (0.25,0.898413862114351) (0.26,0.9018313322528994) (0.27,0.9052819613354882) (0.28,0.9087678887446231) (0.29,0.9122884174923458) (0.3,0.9158456266047389) (0.31,0.919439238078811) (0.32,0.923070058105069) (0.33,0.926739704705052) (0.34,0.9304483029977071) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9958552356640964) (0.57,0.9922943752413481) (0.58,0.9887588890886361) (0.59,0.9852485069478053) (0.6,0.9817629623851033) (0.61,0.9783019927237718) (0.62,0.974865338978055) (0.63,0.9714527457885981) (0.64,0.9680708785573425) (0.65,0.9647235239096049) (0.66,0.9613992381785396) (0.67,0.9580977837074833) (0.68,0.9548189260930638) (0.69,0.9515624341297191) (0.7,0.948328079755352) (0.71,0.9451156379980886) (0.72,0.9419248869241127) (0.73,0.9387556075865574) (0.74,0.9356075839754219) (0.75,0.9324806029684936) (0.76,0.9293744542832509) (0.77,0.9262889304297256) (0.78,0.9232300297011474) (0.79,0.9202007139902213) (0.8,0.9171912129321177) (0.81,0.9142013327501073) (0.82,0.9112308821859618) (0.83,0.9082796724591697) (0.84,0.9053475172269441) (0.85,0.902434232545) (0.86,0.8995396368290892) (0.87,0.8966635508172704) (0.88,0.8938057975329031) (0.89,0.8909662022483456) (0.9,0.8881445924493425) (0.91,0.8853407978000886) (0.92,0.8825546501089506) (0.93,0.879785983294834) (0.94,0.877034633354183) (0.95,0.8743120800805683) (0.96,0.8716081516592933) (0.97,0.8689208962037028) (0.98,0.8662501599745085) (0.99,0.8635957911167772) (1.0,0.8609576396311485) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8206928125005784) (0.01,0.8234658937796053) (0.02,0.8262618534562347) (0.03,0.8290810496989783) (0.04,0.8319238541447649) (0.05,0.8347906422938284) (0.06,0.8376817936568003) (0.07,0.8405976919037064) (0.08,0.8435387250149847) (0.09,0.8465052854346402) (0.1,0.8494977702256518) (0.11,0.8525170054788875) (0.12,0.8555631099526133) (0.13,0.8586364428671778) (0.14,0.8617374206938067) (0.15,0.8648664653791401) (0.16,0.8680241959783358) (0.17,0.8712116828865301) (0.18,0.8744286163691605) (0.19,0.8776754415760483) (0.2,0.8809537549025841) (0.21,0.8842631007985944) (0.22,0.8876043209563691) (0.23,0.8909783909641935) (0.24,0.8943852743167356) (0.25,0.897826317920475) (0.26,0.9013016461574387) (0.27,0.9048119640775494) (0.28,0.9083585514651071) (0.29,0.9119414297520709) (0.3,0.9155614814198566) (0.31,0.9192197773128474) (0.32,0.9229171159961719) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9958202125156087) (0.57,0.9922014941512319) (0.58,0.9886089807348435) (0.59,0.9850478428461481) (0.6,0.9815255126322537) (0.61,0.978028282933171) (0.62,0.9745558863979181) (0.63,0.9711080594588972) (0.64,0.9676845422652063) (0.65,0.9642850786173548) (0.66,0.9609094159033518) (0.67,0.9575573050361313) (0.68,0.9542285003922835) (0.69,0.9509227597520573) (0.7,0.947639844240609) (0.71,0.9443795182704615) (0.72,0.9411561419900593) (0.73,0.9379565802628937) (0.74,0.9347786993392766) (0.75,0.931622279593804) (0.76,0.9284871043574807) (0.77,0.9253729598681426) (0.78,0.9222796352218705) (0.79,0.919206922325377) (0.8,0.9161546158493429) (0.81,0.9131225131826775) (0.82,0.9101104143876867) (0.83,0.9071181221561251) (0.84,0.9041454417661101) (0.85,0.9011921810398835) (0.86,0.8982638016218412) (0.87,0.8953630607184051) (0.88,0.892480994091179) (0.89,0.8896174219879773) (0.9,0.8867721669562134) (0.91,0.8839450538062432) (0.92,0.8811359095754063) (0.93,0.8783445634927534) (0.94,0.8755708469444388) (0.95,0.8728145934397691) (0.96,0.8700756385778902) (0.97,0.8673538200150988) (0.98,0.8646489774327669) (0.99,0.8619609525058637) (1.0,0.8592895888720634) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8190635121949297) (0.01,0.8218731505705853) (0.02,0.8247063407294806) (0.03,0.8275634457294281) (0.04,0.8304448327349707) (0.05,0.8333508731579109) (0.06,0.8362819427999434) (0.07,0.83923860207485) (0.08,0.8422213837658525) (0.09,0.8452304262589411) (0.1,0.848266123783743) (0.11,0.8513288757449544) (0.12,0.854419086879562) (0.13,0.857537972792288) (0.14,0.860685339053565) (0.15,0.8638614844237252) (0.16,0.867067501211525) (0.17,0.8703037466622093) (0.18,0.8735701722914684) (0.19,0.8768685919611144) (0.2,0.8801981292836119) (0.21,0.8835607197702023) (0.22,0.8869557330864815) (0.23,0.8903849024612348) (0.24,0.8938481505443133) (0.25,0.8973461132202442) (0.26,0.9008801549517409) (0.27,0.904450510559194) (0.28,0.9080578929837576) (0.29,0.9117031323849878) (0.3,0.9153870603447132) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.995800964194074) (0.57,0.9921440238662032) (0.58,0.9885138444704357) (0.59,0.9849101333290221) (0.6,0.9813326020166364) (0.61,0.9777809662834248) (0.62,0.9742549459797183) (0.63,0.9707542649823696) (0.64,0.967278651122672) (0.65,0.9638278361158202) (0.66,0.9604148197027913) (0.67,0.9570299167266537) (0.68,0.9536687895783945) (0.69,0.9503311886297575) (0.7,0.9470168677348434) (0.71,0.943725584169597) (0.72,0.9404570985725507) (0.73,0.9372111748867964) (0.74,0.9339875803031542) (0.75,0.93078608520451) (0.76,0.9276064631112937) (0.77,0.9244484906280719) (0.78,0.9213119473912277) (0.79,0.9182116287176765) (0.8,0.9151323024397099) (0.81,0.9120735608647079) (0.82,0.9090351982731073) (0.83,0.9060170116774727) (0.84,0.9030188007772901) (0.85,0.9000403679146557) (0.86,0.8970815180308378) (0.87,0.8941420586236948) (0.88,0.8912217997059245) (0.89,0.8883205537641314) (0.9,0.8854381357186906) (0.91,0.8825743628843891) (0.92,0.87972905493183) (0.93,0.8769029715778028) (0.94,0.874107241974886) (0.95,0.8713292823288921) (0.96,0.8685689237549212) (0.97,0.8658259995014143) (0.98,0.8631003449165746) (0.99,0.8603917974154206) (1.0,0.857700196447457) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8175429912065838) (0.01,0.820389066818505) (0.02,0.8232593789676705) (0.03,0.8261545210787195) (0.04,0.8290746170265099) (0.05,0.8320200353046655) (0.06,0.8349911491528789) (0.07,0.8379883366988422) (0.08,0.8410120804130977) (0.09,0.8440634134802244) (0.1,0.8471420517790715) (0.11,0.8502483940979373) (0.12,0.8533835812211169) (0.13,0.856547692474956) (0.14,0.8597408871659128) (0.15,0.8629647204742031) (0.16,0.866218466433346) (0.17,0.8695038918563287) (0.18,0.8728203842084984) (0.19,0.8761696897369539) (0.2,0.879551526036593) (0.21,0.8829666768426027) (0.22,0.8864163662576099) (0.23,0.889900654723237) (0.24,0.8934203178242798) (0.25,0.8969761318707075) (0.26,0.9005688745998368) (0.27,0.9041993258667073) (0.28,0.9078682683239214) (0.29,0.9115764880921516) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957784779446104) (0.57,0.9920647346190508) (0.58,0.9883785890860394) (0.59,0.9847197348548213) (0.6,0.9810891540654383) (0.61,0.9775020438862567) (0.62,0.9739410689149696) (0.63,0.9704059445618436) (0.64,0.9668963903541148) (0.65,0.9634121298618111) (0.66,0.9599528906251716) (0.67,0.9565184040836244) (0.68,0.9531084055062826) (0.69,0.9497226339239234) (0.7,0.9463608320624105) (0.71,0.9430227462775256) (0.72,0.9397200270169417) (0.73,0.9364445345819189) (0.74,0.9331917969754622) (0.75,0.9299615779018343) (0.76,0.9267536443257381) (0.77,0.9235677664162748) (0.78,0.9204037174920551) (0.79,0.9172612739674322) (0.8,0.9141402152998359) (0.81,0.9110403239381759) (0.82,0.9079613852722916) (0.83,0.9049031875834246) (0.84,0.901865521995687) (0.85,0.8988573292404811) (0.86,0.8958741092444048) (0.87,0.8929106257783673) (0.88,0.889966683627301) (0.89,0.8870420901421878) (0.9,0.8841366551980357) (0.91,0.8812501911526766) (0.92,0.8783825128063696) (0.93,0.87553343736219) (0.94,0.872702784387189) (0.95,0.8698903757742991) (0.96,0.8670960357049801) (0.97,0.8643195906125783) (0.98,0.8615608691463892) (0.99,0.8588197021364053) (1.0,0.8561005669468961) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8161327137352624) (0.01,0.8190153062441325) (0.02,0.8219226656104953) (0.03,0.8248552454084086) (0.04,0.8278139221421061) (0.05,0.8307985154139351) (0.06,0.8338093975688761) (0.07,0.8368472662644897) (0.08,0.8399128443232386) (0.09,0.8430059189632734) (0.1,0.8461275179500535) (0.11,0.8492779585157054) (0.12,0.8524575270336462) (0.13,0.855667212195044) (0.14,0.8589070421600062) (0.15,0.8621778932803539) (0.16,0.8654803051567665) (0.17,0.8688144932785011) (0.18,0.8721816383845762) (0.19,0.8755820634284404) (0.2,0.8790162909426249) (0.21,0.8824850472915039) (0.22,0.8859890602614097) (0.23,0.8895290596841546) (0.24,0.8931057780512325) (0.25,0.8967199511197782) (0.26,0.9003723185113003) (0.27,0.9040636243042043) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957678783398537) (0.57,0.9920166222951833) (0.58,0.9882935236342555) (0.59,0.9845982665133356) (0.6,0.9809305397948849) (0.61,0.9772900369602335) (0.62,0.9736764560241861) (0.63,0.970089499451518) (0.64,0.9665288740753079) (0.65,0.9629942910170647) (0.66,0.9594990574104763) (0.67,0.9560324318602136) (0.68,0.9525907656473775) (0.69,0.9491737901819927) (0.7,0.9457812407140738) (0.71,0.9424128562652474) (0.72,0.9390683795618268) (0.73,0.9357475569693069) (0.74,0.9324501384282465) (0.75,0.9291758773914985) (0.76,0.9259245307627598) (0.77,0.9226995196502094) (0.78,0.9195082603709942) (0.79,0.9163389996601178) (0.8,0.9131915108321016) (0.81,0.910065570305331) (0.82,0.9069609575491108) (0.83,0.9038774550318028) (0.84,0.9008148481700182) (0.85,0.8977729252788376) (0.86,0.894751477523037) (0.87,0.8917502988692965) (0.88,0.8887691860393654) (0.89,0.8858079384641657) (0.9,0.8828663582388087) (0.91,0.8799561287673902) (0.92,0.8770663276793574) (0.93,0.8741954448420546) (0.94,0.8713432950874465) (0.95,0.8685096956561571) (0.96,0.86569446615843) (0.97,0.8628974285358486) (0.98,0.8601184070237946) (0.99,0.85735722811463) (1.0,0.8546137205215858) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8148319432945403) (0.01,0.8177508385410279) (0.02,0.8206956151704254) (0.03,0.823666321832643) (0.04,0.8266631112939014) (0.05,0.8296869467734007) (0.06,0.8327380362397415) (0.07,0.8358165406881863) (0.08,0.8389236795845234) (0.09,0.8420589863940049) (0.1,0.8452239627447663) (0.11,0.8484182305345381) (0.12,0.8516428745105075) (0.13,0.8548982919520244) (0.14,0.8581847921186582) (0.15,0.8615032701311999) (0.16,0.8648543673148578) (0.17,0.868238451071379) (0.18,0.8716562028457866) (0.19,0.8751083060547125) (0.2,0.8785954466418159) (0.21,0.8821183136258933) (0.22,0.8856775996425866) (0.23,0.8892740014805646) (0.24,0.892908397489648) (0.25,0.8965816999485827) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957587882956722) (0.57,0.9919518012219503) (0.58,0.988173813041421) (0.59,0.9844244936721378) (0.6,0.9807072554280839) (0.61,0.977031978584712) (0.62,0.9733841456656939) (0.63,0.9697634504216825) (0.64,0.9661695911430647) (0.65,0.9626022705761528) (0.66,0.9590611958412256) (0.67,0.9555460783523724) (0.68,0.9520566337390912) (0.69,0.9485925817696017) (0.7,0.945153646275824) (0.71,0.9417545319116446) (0.72,0.9383807003802633) (0.73,0.9350309560303536) (0.74,0.9317050418268995) (0.75,0.9284027043790266) (0.76,0.9251236938756493) (0.77,0.9218677640224757) (0.78,0.9186346719803395) (0.79,0.9154241783048234) (0.8,0.9122360468871449) (0.81,0.9090700448962745) (0.82,0.9059287567224115) (0.83,0.9028203975710664) (0.84,0.8997332958501277) (0.85,0.896667234239891) (0.86,0.8936219983728719) (0.87,0.8905973767838448) (0.88,0.887593160860892) (0.89,0.884609144797441) (0.9,0.8816451255452665) (0.91,0.8787009027684319) (0.92,0.8757762787981533) (0.93,0.8728710585885602) (0.94,0.8699850496733342) (0.95,0.8671180621232056) (0.96,0.864278102648734) (0.97,0.8614608627016546) (0.98,0.8586619294863256) (0.99,0.8558811251419237) (1.0,0.8531182741042206) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8136418204177354) (0.01,0.8165973954057868) (0.02,0.8195794056146045) (0.03,0.822588035196742) (0.04,0.825623621133831) (0.05,0.8286869705301544) (0.06,0.8317781419485483) (0.07,0.8348979145125646) (0.08,0.8380467078354082) (0.09,0.8412247304520973) (0.1,0.8444331309837964) (0.11,0.8476719806369155) (0.12,0.850941829529344) (0.13,0.8542433109715281) (0.14,0.8575770598303118) (0.15,0.8609438056116718) (0.16,0.8643440003144043) (0.17,0.8677782934409393) (0.18,0.8712475092355425) (0.19,0.8747522075135225) (0.2,0.8782930428321242) (0.21,0.8818706747087418) (0.22,0.8854861980711786) (0.23,0.889140094870065) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9919136132601374) (0.58,0.9880993941232213) (0.59,0.9843143963601607) (0.6,0.9805582854475913) (0.61,0.9768307319488575) (0.62,0.9731314114176949) (0.63,0.9694600043040918) (0.64,0.9658161958622741) (0.65,0.9622150978501783) (0.66,0.9586420777154033) (0.67,0.9550954950002771) (0.68,0.9515750573634968) (0.69,0.9480804767581563) (0.7,0.9446114693531812) (0.71,0.9411677554564808) (0.72,0.9377490594397767) (0.73,0.9343551096650634) (0.74,0.9309856384126586) (0.75,0.9276482413807506) (0.76,0.9243418348390585) (0.77,0.921058914563305) (0.78,0.9177992311955308) (0.79,0.9145625388952996) (0.8,0.9113485952778918) (0.81,0.9081571613537978) (0.82,0.904988001469476) (0.83,0.9018408832493491) (0.84,0.8987155775390057) (0.85,0.8956118583495782) (0.86,0.8925295028032703) (0.87,0.8894768861226638) (0.88,0.8864497970075348) (0.89,0.8834432417359855) (0.9,0.8804570120814893) (0.91,0.8774909026234379) (0.92,0.8745447107000367) (0.93,0.8716182363621469) (0.94,0.8687112823280493) (0.95,0.8658236539391111) (0.96,0.8629551591163351) (0.97,0.8601056083177686) (0.98,0.8572748144967528) (0.99,0.8544625930609957) (1.0,0.8516687618324461) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8125627789784414) (0.01,0.8155556124755496) (0.02,0.8185749364146767) (0.03,0.8216220135924109) (0.04,0.8246967178496736) (0.05,0.8277996812142322) (0.06,0.8309317013248242) (0.07,0.834092873779009) (0.08,0.83728378775228) (0.09,0.8405050762324984) (0.1,0.8437574368778402) (0.11,0.8470412200234423) (0.12,0.8503570253121826) (0.13,0.8537054552498664) (0.14,0.8570871156446712) (0.15,0.860502805875645) (0.16,0.8639531014159563) (0.17,0.8674385489078514) (0.18,0.870959859584573) (0.19,0.8745180856288843) (0.2,0.8781135139658067) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9918640816110678) (0.58,0.9879960620612142) (0.59,0.9841623139118642) (0.6,0.9803715398193543) (0.61,0.9766098561126026) (0.62,0.9728769292122899) (0.63,0.9691724306198805) (0.64,0.9654960368212557) (0.65,0.9618474291925336) (0.66,0.9582262939080167) (0.67,0.9546323218502091) (0.68,0.9510652085218531) (0.69,0.9475401568385374) (0.7,0.9440415077470455) (0.71,0.9405686000772269) (0.72,0.9371211507803612) (0.73,0.933698880942388) (0.74,0.9303015157086829) (0.75,0.9269287842104739) (0.76,0.9235804194928482) (0.77,0.9202561584443175) (0.78,0.9169557417278974) (0.79,0.9136857954674127) (0.8,0.9104464273545092) (0.81,0.9072299477088172) (0.82,0.9040361147990972) (0.83,0.9008646902861532) (0.84,0.8977154391635428) (0.85,0.8945881296995261) (0.86,0.8914825333802254) (0.87,0.8883984248539637) (0.88,0.8853355818767538) (0.89,0.8822937852589126) (0.9,0.8792728188127714) (0.91,0.8762789301363464) (0.92,0.8733115129808012) (0.93,0.8703641256260102) (0.94,0.8674365659550598) (0.95,0.8645286345612845) (0.96,0.8616401347029915) (0.97,0.8587708722590871) (0.98,0.8559206556855903) (0.99,0.853089295973006) (1.0,0.8502766066045452) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8115978444824528) (0.01,0.8146275480629371) (0.02,0.8176851638733134) (0.03,0.8207708937690856) (0.04,0.8238851565146211) (0.05,0.8270285030184983) (0.06,0.830201485923665) (0.07,0.8334046891771644) (0.08,0.8366386209246242) (0.09,0.8399038139202366) (0.1,0.8432009175511664) (0.11,0.8465304607557271) (0.12,0.8498930148914862) (0.13,0.8532891557867182) (0.14,0.8567197457887108) (0.15,0.860185352304032) (0.16,0.8636866232385694) (0.17,0.8672243475412815) (0.18,0.8707993455974501) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9918363457180962) (0.58,0.9879328247283742) (0.59,0.9840599090736931) (0.6,0.9802172402204925) (0.61,0.9764044652135988) (0.62,0.9726212365681539) (0.63,0.9688791014653548) (0.64,0.965170464075791) (0.65,0.9614901099777757) (0.66,0.9578377168537984) (0.67,0.9542129672653387) (0.68,0.9506155485608971) (0.69,0.9470451527860972) (0.7,0.9435014765958069) (0.71,0.9399842211682242) (0.72,0.936498879590804) (0.73,0.9330485987204368) (0.74,0.9296236478116997) (0.75,0.9262237489479069) (0.76,0.92284862826324) (0.77,0.9194980158692093) (0.78,0.9161716457827129) (0.79,0.9128692558556504) (0.8,0.9095905877060537) (0.81,0.906335386650697) (0.82,0.903103401639148) (0.83,0.8999055701100005) (0.84,0.8967326476159883) (0.85,0.8935820209406351) (0.86,0.8904534559008987) (0.87,0.8873467215819341) (0.88,0.88426159028028) (0.89,0.8811978374482249) (0.9,0.8781552416393265) (0.91,0.875133584455056) (0.92,0.8721326504925391) (0.93,0.8691522272933698) (0.94,0.8661921052934703) (0.95,0.863261706129863) (0.96,0.8603534392584796) (0.97,0.8574647020786321) (0.98,0.854595298528957) (0.99,0.8517450351637219) (1.0,0.8489137211093521) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8107485792034688) (0.01,0.8138163214437576) (0.02,0.8169124670511341) (0.03,0.8200375345244432) (0.04,0.8231920448589805) (0.05,0.8263765218999537) (0.06,0.8295914926927268) (0.07,0.8328374878303371) (0.08,0.836115179456808) (0.09,0.8394251938799475) (0.1,0.8427679125988051) (0.11,0.8461441727733553) (0.12,0.849554517726848) (0.13,0.8529997174676145) (0.14,0.8564802982669787) (0.15,0.8599971348990978) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9918028639280942) (0.58,0.9878610485152485) (0.59,0.9839535310878488) (0.6,0.9800768044980895) (0.61,0.9762305062312833) (0.62,0.9724142794412332) (0.63,0.9686277728398688) (0.64,0.9648706405894515) (0.65,0.9611425421972799) (0.66,0.9574508837425928) (0.67,0.9537956733645198) (0.68,0.950168265459014) (0.69,0.9465683440187298) (0.7,0.9429955978072995) (0.71,0.9394497202696325) (0.72,0.9359304094442324) (0.73,0.932437367877477) (0.74,0.9289703025398096) (0.75,0.9255306123646394) (0.76,0.9221290220130501) (0.77,0.91875234374199) (0.78,0.9154003048786453) (0.79,0.91207263671509) (0.8,0.9087690744364791) (0.81,0.9054893570508) (0.82,0.9022332273201376) (0.83,0.8990004316934176) (0.84,0.895790720240591) (0.85,0.892603846588223) (0.86,0.8894464526477611) (0.87,0.8863173462569715) (0.88,0.883210179312553) (0.89,0.8801247218809197) (0.9,0.8770607472303535) (0.91,0.8740180317754637) (0.92,0.870996355022799) (0.93,0.8679954995175849) (0.94,0.8650152507915566) (0.95,0.8620553973118642) (0.96,0.8591157304310227) (0.97,0.8561960443378829) (0.98,0.8533017882343908) (0.99,0.8504328415377093) (1.0,0.8475831219760198) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8100189855775137) (0.01,0.8131252565305342) (0.02,0.8162607717091933) (0.03,0.8194260259976112) (0.04,0.8226216539358396) (0.05,0.8258482326687986) (0.06,0.8291061160370345) (0.07,0.8323961303611891) (0.08,0.8357186937011338) (0.09,0.8390746301715244) (0.1,0.8424643782217051) (0.11,0.8458886864457196) (0.12,0.8493483476497549) (0.13,0.8528439863173854) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917860655304391) (0.58,0.9877950763126295) (0.59,0.9838360781813004) (0.6,0.9799086880193411) (0.61,0.9760273304326716) (0.62,0.97217853779156) (0.63,0.9683599800024779) (0.64,0.9645713021867165) (0.65,0.9608121549977297) (0.66,0.9570821945137514) (0.67,0.953381082132907) (0.68,0.9497084844707451) (0.69,0.9460720301736196) (0.7,0.9424706132913685) (0.71,0.9388965114901068) (0.72,0.9353494151854818) (0.73,0.9318290194538992) (0.74,0.9283350239451439) (0.75,0.9248671327969569) (0.76,0.921425054551522) (0.77,0.918008502073809) (0.78,0.9146190888080478) (0.79,0.9112665073639885) (0.8,0.9079384142624419) (0.81,0.9046345421735429) (0.82,0.901354627644435) (0.83,0.8980984110292415) (0.84,0.8948656364205467) (0.85,0.8916560515823542) (0.86,0.8884694078844797) (0.87,0.8853054602383487) (0.88,0.8821639670341592) (0.89,0.8790514996097649) (0.9,0.8759664739400767) (0.91,0.8729030262985278) (0.92,0.8698609310847453) (0.93,0.8668399658323324) (0.94,0.8638399111546367) (0.95,0.8608605506916399) (0.96,0.8579016710579443) (0.97,0.8549630617918265) (0.98,0.8520445153053352) (0.99,0.8491458268354084) (1.0,0.8462667943959842) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8094130816610184) (0.01,0.812558842232964) (0.02,0.8157349326374065) (0.03,0.8189415528553214) (0.04,0.8221795497622619) (0.05,0.8254492588679848) (0.06,0.8287514932933341) (0.07,0.8320868248884761) (0.08,0.8354558486068542) (0.09,0.8388592503793452) (0.1,0.8422977139864886) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917737679796333) (0.58,0.9877483073539304) (0.59,0.9837553921104365) (0.6,0.9797946291497729) (0.61,0.9758656316779089) (0.62,0.9719680190802436) (0.63,0.9681046149433208) (0.64,0.9642846638629181) (0.65,0.96049473985821) (0.66,0.9567344902693814) (0.67,0.9530035679376063) (0.68,0.9493016310982041) (0.69,0.9456283432762781) (0.7,0.9419833731847663) (0.71,0.9383663946248415) (0.72,0.9347892519525822) (0.73,0.9312417498185611) (0.74,0.9277210712557925) (0.75,0.9242269131802963) (0.76,0.9207589770570878) (0.77,0.9173169688151512) (0.78,0.9139005987643136) (0.79,0.9105095815139703) (0.8,0.907143635893611) (0.81,0.9038085351244189) (0.82,0.9005050582743221) (0.83,0.8972256423101027) (0.84,0.8939700253142724) (0.85,0.8907379491571077) (0.86,0.8875291594284271) (0.87,0.8843434053708328) (0.88,0.8811804398143894) (0.89,0.8780400191126962) (0.9,0.8749219030803237) (0.91,0.8718258549315775) (0.92,0.8687622481388296) (0.93,0.865721368575303) (0.94,0.8627017023986664) (0.95,0.8597030284014103) (0.96,0.8567251284409618) (0.97,0.8537677873867852) (0.98,0.8508307930685747) (0.99,0.8479139362255118) (1.0,0.8450170104565639) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8089367093428573) (0.01,0.8121234549608372) (0.02,0.8153412458872132) (0.03,0.8185907194409241) (0.04,0.821872512856955) (0.05,0.8251872186348345) (0.06,0.8285355079562273) (0.07,0.8319179928647827) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917639073629493) (0.58,0.9876913653757995) (0.59,0.9836648896500251) (0.6,0.9796711097296469) (0.61,0.9757096289801134) (0.62,0.9717800571564955) (0.63,0.9678820102753348) (0.64,0.9640151104895631) (0.65,0.9601789859664098) (0.66,0.9563846616835644) (0.67,0.9526242599711667) (0.68,0.9488933134350289) (0.69,0.945191477342293) (0.7,0.9415184123187027) (0.71,0.9378737842448879) (0.72,0.9342572641550478) (0.73,0.93066852813797) (0.74,0.9271126574523938) (0.75,0.9235925364655643) (0.76,0.9200990452129308) (0.77,0.9166318826520634) (0.78,0.9131907522611092) (0.79,0.9097753619542565) (0.8,0.9063854239990876) (0.81,0.9030206549357744) (0.82,0.8996807754980657) (0.83,0.8963659587776339) (0.84,0.8930877757317862) (0.85,0.8898334832079406) (0.86,0.88660282099267) (0.87,0.8833955326378384) (0.88,0.8802113653927425) (0.89,0.8770500701377137) (0.9,0.8739114013191474) (0.91,0.8707951168859218) (0.92,0.867700978227172) (0.93,0.8646287501113856) (0.94,0.8615841685122998) (0.95,0.8585664274269591) (0.96,0.8555697521319133) (0.97,0.8525939228150567) (0.98,0.8496387227118712) (0.99,0.846703938052793) (1.0,0.843789358011664) 
};
\addplot[color=color1] coordinates {
	(0.0,0.808597674575924) (0.01,0.8118270691966993) (0.02,0.8150885901958285) (0.03,0.8183828158582219) (0.04,0.8217105344915162) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9876528046744223) (0.59,0.9835763891484371) (0.6,0.9795334851157148) (0.61,0.9755393200075986) (0.62,0.9715781656819976) (0.63,0.9676490496126353) (0.64,0.9637515846716146) (0.65,0.9598853899430624) (0.66,0.9560500905990251) (0.67,0.9522453177783299) (0.68,0.9484778204913652) (0.69,0.9447477870703828) (0.7,0.9410469765743416) (0.71,0.9373750469230033) (0.72,0.9337316613545147) (0.73,0.9301164883224491) (0.74,0.9265292013952323) (0.75,0.9229694791578869) (0.76,0.9194390574653741) (0.77,0.9159470644075748) (0.78,0.9124814958925593) (0.79,0.9090420531119581) (0.8,0.9056284417457104) (0.81,0.9022403718781097) (0.82,0.898877557915723) (0.83,0.895539718507142) (0.84,0.8922265764645125) (0.85,0.8889378586868022) (0.86,0.8856837434101623) (0.87,0.8824552146715453) (0.88,0.8792501379610818) (0.89,0.8760682586702605) (0.9,0.8729093258628474) (0.91,0.8697730922089147) (0.92,0.8666593139202886) (0.93,0.863567750687378) (0.94,0.8604981656173509) (0.95,0.8574503251736246) (0.96,0.8544284450048869) (0.97,0.8514343923692262) (0.98,0.8484612497311685) (0.99,0.8455087988046981) (1.0,0.8425768243316051) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8084060391411159) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9876233348395407) (0.59,0.9835140365393162) (0.6,0.9794387924427268) (0.61,0.9753971809802138) (0.62,0.9713887875119773) (0.63,0.9674269631141396) (0.64,0.9634992095268109) (0.65,0.9596032203361077) (0.66,0.9557386117679136) (0.67,0.951905006205606) (0.68,0.9481020320670555) (0.69,0.9443293236845645) (0.7,0.9405925731475653) (0.71,0.9368935977364096) (0.72,0.9332236015512423) (0.73,0.929582245368912) (0.74,0.9259691952401643) (0.75,0.922384122387547) (0.76,0.9188267031056778) (0.77,0.9152966186638122) (0.78,0.9117953663106974) (0.79,0.9083321051319312) (0.8,0.9048950533275038) (0.81,0.9014839144968076) (0.82,0.8980983966917584) (0.83,0.894738212333501) (0.84,0.8914030781309773) (0.85,0.8880927150013103) (0.86,0.8848068479919537) (0.87,0.881545206204565) (0.88,0.8783182075260882) (0.89,0.8751159544205451) (0.9,0.8719369666285367) (0.91,0.8687809915237158) (0.92,0.8656477801240678) (0.93,0.8625370870264316) (0.94,0.8594486703424268) (0.95,0.8563822916357533) (0.96,0.8533377158608272) (0.97,0.8503147113027217) (0.98,0.8473188022945001) (0.99,0.8443488720067346) (1.0,0.8413996887560079) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875989408345363) (0.59,0.9834570553589093) (0.6,0.9793497660496155) (0.61,0.9752766412493207) (0.62,0.9712372564520156) (0.63,0.9672311941555309) (0.64,0.9632580437176868) (0.65,0.9593320454597004) (0.66,0.9554384032919399) (0.67,0.9515762396229887) (0.68,0.9477451742536103) (0.69,0.9439448330827755) (0.7,0.9401748479858872) (0.71,0.9364348566959081) (0.72,0.9327321701636418) (0.73,0.9290648861896404) (0.74,0.925426327075925) (0.75,0.9218161566477893) (0.76,0.9182340439559324) (0.77,0.9146796631753237) (0.78,0.9111526935064072) (0.79,0.9076528190785844) (0.8,0.9041838695896318) (0.81,0.9007498958446132) (0.82,0.8973419069912935) (0.83,0.8939596091997248) (0.84,0.8906027130533882) (0.85,0.8872709334666382) (0.86,0.8839639896039956) (0.87,0.8806816048012379) (0.88,0.8774235064882402) (0.89,0.8741913049824015) (0.9,0.8709924740681032) (0.91,0.8678169680552362) (0.92,0.8646645327534168) (0.93,0.8615349176523848) (0.94,0.8584278758556436) (0.95,0.8553431640155305) (0.96,0.8522805422696828) (0.97,0.8492397741788634) (0.98,0.8462206266661124) (0.99,0.843222869957193) (1.0,0.8402556533006393) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875719822365506) (0.59,0.9833817698767648) (0.6,0.9792409512885701) (0.61,0.9751367136965449) (0.62,0.9710667362329105) (0.63,0.9670305917009832) (0.64,0.9630278599770865) (0.65,0.9590581278647727) (0.66,0.9551239352239536) (0.67,0.9512335908737498) (0.68,0.9473748097223127) (0.69,0.9435472092030549) (0.7,0.9397504129071197) (0.71,0.9359840504599851) (0.72,0.9322477574010242) (0.73,0.9285411750659371) (0.74,0.9248751663595987) (0.75,0.9212402490936711) (0.76,0.9176337916662808) (0.77,0.9140554611383731) (0.78,0.9105049297439298) (0.79,0.9069818747898881) (0.8,0.9034859785583733) (0.81,0.9000169282111855) (0.82,0.8965827217327447) (0.83,0.8931786352164676) (0.84,0.8898002997554371) (0.85,0.8864474242503506) (0.86,0.8831197219730238) (0.87,0.8798169104846534) (0.88,0.8765387115559052) (0.89,0.8732848510887836) (0.9,0.8700550590402327) (0.91,0.8668557762482111) (0.92,0.8636844147274136) (0.93,0.8605361732530123) (0.94,0.8574107999165619) (0.95,0.8543080464559892) (0.96,0.8512276681898557) (0.97,0.8481694239530346) (0.98,0.8451330760337719) (0.99,0.8421183901120928) (1.0,0.8391251351995234) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875605026898119) (0.59,0.9833384412521392) (0.6,0.9791523268121822) (0.61,0.97500507628453) (0.62,0.9709047904287803) (0.63,0.9668388468302563) (0.64,0.9628068158339664) (0.65,0.9588082749223547) (0.66,0.9548428085677058) (0.67,0.9509100080881959) (0.68,0.9470177556449568) (0.69,0.9431631608745293) (0.7,0.93933981719861) (0.71,0.9355473460996367) (0.72,0.9317853751483416) (0.73,0.9280535378818326) (0.74,0.9243514736845925) (0.75,0.9206824003411959) (0.76,0.9170518441101989) (0.77,0.9134498083893879) (0.78,0.9098759584213735) (0.79,0.9063299646672689) (0.8,0.9028115027053972) (0.81,0.8993202531323474) (0.82,0.8958559014663176) (0.83,0.8924204188292052) (0.84,0.8890208697906641) (0.85,0.8856471226633998) (0.86,0.8822988848107612) (0.87,0.8789758680047463) (0.88,0.8756777883432911) (0.89,0.872404366169416) (0.9,0.8691553259921754) (0.91,0.8659303964093705) (0.92,0.8627316410863249) (0.93,0.8595649779602388) (0.94,0.8564214763423926) (0.95,0.8533008830479383) (0.96,0.8502029485688076) (0.97,0.8471274270072114) (0.98,0.8440740760105759) (0.99,0.841042656707881) (1.0,0.8380329336473653) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875542699245353) (0.59,0.9833006540328373) (0.6,0.979083523529918) (0.61,0.974902410990335) (0.62,0.9707568569391332) (0.63,0.9666566378431976) (0.64,0.9625955857837641) (0.65,0.9585685130037875) (0.66,0.9545749948172846) (0.67,0.9506146135860928) (0.68,0.9466869585742732) (0.69,0.9427930095860363) (0.7,0.938943379244243) (0.71,0.9351250588247867) (0.72,0.9313376678986071) (0.73,0.9275808321749525) (0.74,0.9238541833780733) (0.75,0.9201573591268766) (0.76,0.9164900028174573) (0.77,0.9128626705318268) (0.78,0.9092657426191287) (0.79,0.9056970492089251) (0.8,0.9021562591558986) (0.81,0.8986430464729687) (0.82,0.8951570902312445) (0.83,0.8916980744622968) (0.84,0.8882656880626869) (0.85,0.8848696474186558) (0.86,0.8815010949140429) (0.87,0.8781580921909576) (0.88,0.8748403496628294) (0.89,0.8715475821029296) (0.9,0.8682795085626284) (0.91,0.8650358522914877) (0.92,0.8618163406591354) (0.93,0.858620705078879) (0.94,0.8554591853222451) (0.95,0.8523209526372126) (0.96,0.8492056608652992) (0.97,0.8461130593707444) (0.98,0.8430429011555592) (0.99,0.8399949427937651) (1.0,0.8369689443670553) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.983268448847394) (0.6,0.9790205951318522) (0.61,0.9748092861521123) (0.62,0.9706340523307326) (0.63,0.9664944321010034) (0.64,0.9623938997273832) (0.65,0.9583385719442054) (0.66,0.9543172773682793) (0.67,0.9503295893684977) (0.68,0.9463750884149242) (0.69,0.942453361931659) (0.7,0.9385640041533464) (0.71,0.9347166120679778) (0.72,0.9309040593820308) (0.73,0.9271224818826393) (0.74,0.9233715036089547) (0.75,0.9196507546599032) (0.76,0.9159598710725857) (0.77,0.9122984947035957) (0.78,0.9086734051522988) (0.79,0.9050822519293561) (0.8,0.9015193720430289) (0.81,0.8979844329063738) (0.82,0.8944771071284874) (0.83,0.890997072413428) (0.84,0.8875440114614886) (0.85,0.8841176118727557) (0.86,0.8807251821603651) (0.87,0.8773624139744588) (0.88,0.8740252274286316) (0.89,0.8707133317175799) (0.9,0.8674264404270902) (0.91,0.8641642714514719) (0.92,0.8609265469128444) (0.93,0.8577129930822309) (0.94,0.8545233403024156) (0.95,0.8513668016758568) (0.96,0.8482343529059391) (0.97,0.845124870183776) (0.98,0.8420381018629982) (0.99,0.8389737999603487) (1.0,0.835931720089275) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9832306875093405) (0.6,0.978950411089289) (0.61,0.9747092534323105) (0.62,0.97050468562993) (0.63,0.9663362362069642) (0.64,0.9622034417537866) (0.65,0.9581058467545898) (0.66,0.9540564558326586) (0.67,0.9500417891449882) (0.68,0.9460607682863885) (0.69,0.9421129720570336) (0.7,0.9381979862583435) (0.71,0.9343154035481172) (0.72,0.9304712688244007) (0.73,0.9266652584111812) (0.74,0.9228902574543351) (0.75,0.9191458885172897) (0.76,0.9154317802640941) (0.77,0.9117475673366569) (0.78,0.9080928902349377) (0.79,0.9044722532901984) (0.8,0.9008875718169729) (0.81,0.897331192404494) (0.82,0.8938027811917211) (0.83,0.8903020095481697) (0.84,0.8868285539718767) (0.85,0.8833820959897476) (0.86,0.8799623220602157) (0.87,0.8765755123065473) (0.88,0.8732191482025002) (0.89,0.8698883887624074) (0.9,0.8665829421045096) (0.91,0.8633025207666842) (0.92,0.8600468416231064) (0.93,0.8568156258027931) (0.94,0.8536085986099735) (0.95,0.8504254894462422) (0.96,0.8472757350388344) (0.97,0.8441496149208337) (0.98,0.8410464783533343) (0.99,0.8379660727986046) (1.0,0.8349081494051765) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9832125918204548) (0.6,0.9788892065379617) (0.61,0.9746124330097157) (0.62,0.9703788333984791) (0.63,0.9661818552068961) (0.64,0.9620210253082033) (0.65,0.9578958786907092) (0.66,0.9538059582845493) (0.67,0.9497609353861648) (0.68,0.9457536791636255) (0.69,0.9417800959081121) (0.7,0.9378397629645845) (0.71,0.9339322647219519) (0.72,0.9300571924669385) (0.73,0.9262185021296073) (0.74,0.9224197457966937) (0.75,0.9186520223280531) (0.76,0.9149149529993297) (0.77,0.9112081652237902) (0.78,0.9075312924284934) (0.79,0.9038839739334441) (0.8,0.9002697945656372) (0.81,0.8966922236905768) (0.82,0.8931429739986174) (0.83,0.889621710516466) (0.84,0.8861281035326837) (0.85,0.8826618284947719) (0.86,0.8792225659086651) (0.87,0.8758100012405616) (0.88,0.8724306275245484) (0.89,0.8690812336121793) (0.9,0.8657574590090105) (0.91,0.8624590108941321) (0.92,0.8591856008921701) (0.93,0.8559369449892399) (0.94,0.8527127634508018) (0.95,0.8495127807413653) (0.96,0.8463379249567744) (0.97,0.8431953781604633) (0.98,0.8400760822820847) (0.99,0.836979780231121) (1.0,0.8339062186934119) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9832001923497076) (0.6,0.9788471028240631) (0.61,0.9745323897359558) (0.62,0.9702614130762183) (0.63,0.9660361843453901) (0.64,0.9618475955377009) (0.65,0.9576951721149519) (0.66,0.9535784476982971) (0.67,0.9494969638936243) (0.68,0.9454584369719587) (0.69,0.9414593283967535) (0.7,0.9374939082565312) (0.71,0.9335617526503988) (0.72,0.9296624447596724) (0.73,0.9257955747005888) (0.74,0.9219642931486731) (0.75,0.9181734607301442) (0.76,0.914413674124981) (0.77,0.9106845535042744) (0.78,0.9069857252099541) (0.79,0.9033168216299782) (0.8,0.8996774810765408) (0.81,0.8960715513314522) (0.82,0.8925016914156233) (0.83,0.8889601625651709) (0.84,0.8854466288522628) (0.85,0.8819607596390554) (0.86,0.8785022294739715) (0.87,0.8750707179904106) (0.88,0.8716659098078233) (0.89,0.8682955859253849) (0.9,0.8649536932982579) (0.91,0.8616374265686078) (0.92,0.8583464921100908) (0.93,0.8550806007651967) (0.94,0.8518394677605524) (0.95,0.8486228126241492) (0.96,0.845430359104434) (0.97,0.8422655895803216) (0.98,0.8391303269649656) (0.99,0.8360183192863455) (1.0,0.8329293087699281) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831935137191605) (0.6,0.978811009032567) (0.61,0.9744674002830359) (0.62,0.970162171940061) (0.63,0.9658990448614676) (0.64,0.961682973065629) (0.65,0.9575035469442726) (0.66,0.9533602907840173) (0.67,0.9492527370699286) (0.68,0.9451804263096604) (0.69,0.9411502896043561) (0.7,0.937160041800244) (0.71,0.9332034865040884) (0.72,0.9292801987751179) (0.73,0.9253897607886317) (0.74,0.921531761687662) (0.75,0.9177096270592742) (0.76,0.9139273667924612) (0.77,0.9101761550740354) (0.78,0.9064556111508177) (0.79,0.9027653604699324) (0.8,0.8991050345531071) (0.81,0.8954742708740218) (0.82,0.8918781650365751) (0.83,0.8883165972926376) (0.84,0.8847833614717325) (0.85,0.8812781208466611) (0.86,0.8778005440052083) (0.87,0.8743503047456888) (0.88,0.8709270819749464) (0.89,0.8675305596087405) (0.9,0.8641706909825404) (0.91,0.8608368139676886) (0.92,0.8575285615693753) (0.93,0.8542456394873639) (0.94,0.8509877579109714) (0.95,0.8477546314337828) (0.96,0.8445459789703031) (0.97,0.841361523674495) (0.98,0.8382080797671543) (0.99,0.8350805576913578) (1.0,0.8319762876788598) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.978780945192109) (0.61,0.9744087269262518) (0.62,0.9700753963805887) (0.63,0.9657804370349258) (0.64,0.9615269948864466) (0.65,0.9573208393422906) (0.66,0.9531513227898761) (0.67,0.949017968572683) (0.68,0.9449203082666013) (0.69,0.9408578815029678) (0.7,0.9368378193949856) (0.71,0.9328571214179139) (0.72,0.9289101089095957) (0.73,0.9249963560917006) (0.74,0.9211154443314757) (0.75,0.9172669619924714) (0.76,0.9134555099656065) (0.77,0.9096824484293546) (0.78,0.905940428214315) (0.79,0.9022290678201371) (0.8,0.8985479919725251) (0.81,0.8948968314967427) (0.82,0.8912752231941885) (0.83,0.8876903214352246) (0.84,0.8841376078198362) (0.85,0.8806132181823901) (0.86,0.8771168151487461) (0.87,0.8736480666816404) (0.88,0.8702066459755733) (0.89,0.8667922313541676) (0.9,0.8634075923366235) (0.91,0.8600563132460823) (0.92,0.8567309492558373) (0.93,0.8534312009254076) (0.94,0.8501567734098625) (0.95,0.8469073763719951) (0.96,0.8436827238965068) (0.97,0.8404825344061427) (0.98,0.8373083208994105) (0.99,0.8341654756993477) (1.0,0.8310461356744812) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787538683973773) (0.61,0.9743533392983175) (0.62,0.9699922031092644) (0.63,0.9656699332276703) (0.64,0.9613860123954789) (0.65,0.9571438814411349) (0.66,0.952948388049518) (0.67,0.9487895147428782) (0.68,0.9446667841506008) (0.69,0.9405797271633585) (0.7,0.9365278827551698) (0.71,0.932519377305063) (0.72,0.9285489068189048) (0.73,0.9246121038325464) (0.74,0.9207085419298646) (0.75,0.9168378018655003) (0.76,0.9129994714147576) (0.77,0.909200042035931) (0.78,0.905436796227026) (0.79,0.9017045747083784) (0.8,0.8980029954073877) (0.81,0.894331682499575) (0.82,0.8906902662813821) (0.83,0.8870783830460663) (0.84,0.8835058774621677) (0.85,0.8799625721086866) (0.86,0.876447574120955) (0.87,0.8729605456284818) (0.88,0.8695011541164641) (0.89,0.866069072320089) (0.9,0.8626639781213272) (0.91,0.8592923366091768) (0.92,0.8559500778862574) (0.93,0.8526337181788226) (0.94,0.8493429576132323) (0.95,0.8460775009275262) (0.96,0.8428370573831108) (0.97,0.8396213406784679) (0.98,0.8364300688648325) (0.99,0.8332694007287393) (1.0,0.8301351902478011) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787322656836364) (0.61,0.9742966451238935) (0.62,0.9699080194796601) (0.63,0.9655587528318693) (0.64,0.961248318062768) (0.65,0.9569761974253786) (0.66,0.9527468097297299) (0.67,0.9485627177159778) (0.68,0.9444152148142453) (0.69,0.9403038231663814) (0.7,0.9362280731993452) (0.71,0.932187503446423) (0.72,0.9281918488572862) (0.73,0.9242322785183245) (0.74,0.9203063469143287) (0.75,0.9164136271890646) (0.76,0.9125536996779599) (0.77,0.9087261517572819) (0.78,0.9049399034958281) (0.79,0.9011870868821104) (0.8,0.8974652678371513) (0.81,0.893774063889276) (0.82,0.8901130988333391) (0.83,0.8864820026029068) (0.84,0.8828832902814384) (0.85,0.8793213193236874) (0.86,0.8757879742442816) (0.87,0.8722829113452921) (0.88,0.868805792409025) (0.89,0.8653562845892255) (0.9,0.8619340603048674) (0.91,0.8585399522100703) (0.92,0.8551810317015249) (0.93,0.8518482914035354) (0.94,0.8485414264222991) (0.95,0.8452601365800829) (0.96,0.8420041263243886) (0.97,0.838773104639212) (0.98,0.8355667849583345) (0.99,0.8323873647157819) (1.0,0.829238498629412) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787234127125011) (0.61,0.9742532963640711) (0.62,0.9698315952366081) (0.63,0.9654556052673443) (0.64,0.9611189278398875) (0.65,0.9568210355655925) (0.66,0.9525614104472382) (0.67,0.9483460771666882) (0.68,0.9441740612001085) (0.69,0.940038591977052) (0.7,0.9359391913690335) (0.71,0.9318753895516092) (0.72,0.9278471954716422) (0.73,0.9238651033757621) (0.74,0.9199170455341638) (0.75,0.9160025874761686) (0.76,0.9121213020948536) (0.77,0.9082727694917007) (0.78,0.9044577462048577) (0.79,0.9006845649710222) (0.8,0.8969427345670103) (0.81,0.8932318658749608) (0.82,0.8895515761899786) (0.83,0.8859014890885638) (0.84,0.8822812343002658) (0.85,0.8786971714134445) (0.86,0.8751456933363421) (0.87,0.8716228080976406) (0.88,0.8681281717817015) (0.89,0.8646614459663673) (0.9,0.8612222976137094) (0.91,0.8578103989633761) (0.92,0.854431254263078) (0.93,0.8510823320613942) (0.94,0.847759559402963) (0.95,0.8444626312018709) (0.96,0.8411912470997229) (0.97,0.8379451113744256) (0.98,0.8347239328510745) (0.99,0.8315274248148885) (1.0,0.8283632219232054) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9742231814964469) (0.62,0.9697668719545881) (0.63,0.9653603717667851) (0.64,0.9609977217615542) (0.65,0.9566743256765474) (0.66,0.9523896560906555) (0.67,0.9481431949893102) (0.68,0.943943082000641) (0.69,0.9397837911945544) (0.7,0.9356609937050243) (0.71,0.9315742113452614) (0.72,0.927522974246645) (0.73,0.9235102178383957) (0.74,0.9195402762540862) (0.75,0.9156043201648251) (0.76,0.9117019150209896) (0.77,0.9078326336499064) (0.78,0.9039960560999736) (0.79,0.9001965319498211) (0.8,0.8964349176897862) (0.81,0.8927046096177658) (0.82,0.8890052185327917) (0.83,0.8853363616587068) (0.84,0.8816976625121355) (0.85,0.8780895391283459) (0.86,0.8745201413742603) (0.87,0.8709796450463245) (0.88,0.8674677005374999) (0.89,0.8639839638568131) (0.9,0.8605280965170371) (0.91,0.8570997654250576) (0.92,0.8537000480785502) (0.93,0.850335141972663) (0.94,0.8469966576520704) (0.95,0.8436842851316216) (0.96,0.840397719256345) (0.97,0.8371366596077343) (0.98,0.8339008104122062) (0.99,0.8306898804516759) (1.0,0.8275085590703746) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741994218764827) (0.62,0.9697165484276115) (0.63,0.9652747427582526) (0.64,0.9608845878661867) (0.65,0.9565359544391357) (0.66,0.9522265045218639) (0.67,0.9479557108931173) (0.68,0.9437230557478867) (0.69,0.9395391977420359) (0.7,0.9353932558617026) (0.71,0.9312837431532474) (0.72,0.927210181578234) (0.73,0.9231721014258206) (0.74,0.9191757080962828) (0.75,0.9152184931162873) (0.76,0.911295205103918) (0.77,0.9074054096149962) (0.78,0.9035486795913864) (0.79,0.899724595204697) (0.8,0.8959413808297915) (0.81,0.8921918576557899) (0.82,0.8884735872686503) (0.83,0.884786180545709) (0.84,0.8811292547974618) (0.85,0.8775024336351659) (0.86,0.8739107806785201) (0.87,0.87035288352122) (0.88,0.8668238389771276) (0.89,0.8633232974950492) (0.9,0.8598509151475254) (0.91,0.856406353518189) (0.92,0.8529892795918171) (0.93,0.84960608573852) (0.94,0.8462520848567816) (0.95,0.8429244611105999) (0.96,0.8396229045590183) (0.97,0.8363471100980264) (0.98,0.8330967773665715) (0.99,0.8298716106547498) (1.0,0.8266737819939146) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741820131592773) (0.62,0.9696728504773211) (0.63,0.9652052382835972) (0.64,0.9607794210817099) (0.65,0.9564058153436772) (0.66,0.9520718477285539) (0.67,0.9477769818049023) (0.68,0.943520690777342) (0.69,0.9393046055870556) (0.7,0.9351357704365536) (0.71,0.9310037761461366) (0.72,0.9269081365086889) (0.73,0.9228483738352448) (0.74,0.9188240187692576) (0.75,0.9148448011725032) (0.76,0.9109008658527213) (0.77,0.9069907895152906) (0.78,0.9031141380009776) (0.79,0.8992704845416758) (0.8,0.8954617245188079) (0.81,0.891693209295163) (0.82,0.8879562804358624) (0.83,0.8842505424795801) (0.84,0.8805756065391229) (0.85,0.8769310901653856) (0.86,0.8733171201169219) (0.87,0.8697420312431464) (0.88,0.8661960936386475) (0.89,0.8626789522020646) (0.9,0.8591902575761913) (0.91,0.8557296660322956) (0.92,0.8522968393572248) (0.93,0.8488945837917875) (0.94,0.845525260365793) (0.95,0.8421825773741822) (0.96,0.8388662201018304) (0.97,0.8355758787713261) (0.98,0.8323112484465112) (0.99,0.8290720289382749) (1.0,0.8258582275005184) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741709475868903) (0.62,0.9696357686700324) (0.63,0.9651426204450256) (0.64,0.960690921314942) (0.65,0.9562838077097797) (0.66,0.9519255834559935) (0.67,0.9476069038359303) (0.68,0.9433272330640886) (0.69,0.9390860449905097) (0.7,0.93488834495519) (0.71,0.9307341163325079) (0.72,0.9266166434777434) (0.73,0.9225354407281074) (0.74,0.9184900309395299) (0.75,0.9144829630995255) (0.76,0.9105186145924581) (0.77,0.9065884891897252) (0.78,0.9026921456382994) (0.79,0.8988291502383744) (0.8,0.8949990766824373) (0.81,0.8912082965194061) (0.82,0.8874529286271383) (0.83,0.8837290766244357) (0.84,0.8800363454364569) (0.85,0.8763743465642868) (0.86,0.872742697948686) (0.87,0.8691466371988803) (0.88,0.865584012188573) (0.89,0.8620504742924138) (0.9,0.8585456687353091) (0.91,0.8550692464883848) (0.92,0.8516208641531178) (0.93,0.8482001838482598) (0.94,0.844815653048954) (0.95,0.841458101529812) (0.96,0.8381271322043611) (0.97,0.8348224306350399) (0.98,0.8315436873240681) (0.99,0.8282905976168221) (1.0,0.8250628616074689) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9696052901651514) (0.63,0.965086874615236) (0.64,0.9606103758751916) (0.65,0.9561752133520883) (0.66,0.9517876143454096) (0.67,0.9474453779296067) (0.68,0.9431425817991914) (0.69,0.9388786910327042) (0.7,0.9346531803385408) (0.71,0.9304745827773266) (0.72,0.9263355199017763) (0.73,0.9222331178251938) (0.74,0.9181668916232189) (0.75,0.9141363648862868) (0.76,0.9101481897582316) (0.77,0.906198245491934) (0.78,0.9022824377348933) (0.79,0.8984003258653848) (0.8,0.8945514768123792) (0.81,0.8907367803554195) (0.82,0.8869631913679604) (0.83,0.8832214409691511) (0.84,0.8795111279080964) (0.85,0.8758318576481333) (0.86,0.872183242226977) (0.87,0.8685662870908059) (0.88,0.8649871788860908) (0.89,0.8614374465528993) (0.9,0.857916729911441) (0.91,0.8544246746462127) (0.92,0.850960932187135) (0.93,0.847525159593563) (0.94,0.8441227758497641) (0.95,0.8407505451260504) (0.96,0.8374051509971622) (0.97,0.834086274379749) (0.98,0.8307936012289664) (0.99,0.8275268224394162) (1.0,0.8242856337484141) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695748488778274) (0.63,0.9650314635727874) (0.64,0.9605304598787379) (0.65,0.9560712475324521) (0.66,0.9516532471811164) (0.67,0.947285861278402) (0.68,0.9429602218094412) (0.69,0.9386739075415752) (0.7,0.9344263846322479) (0.71,0.9302186255864875) (0.72,0.9260582427017133) (0.73,0.9219349085639488) (0.74,0.91784813048112) (0.75,0.9137974244586742) (0.76,0.9097830593546559) (0.77,0.9058135521992404) (0.78,0.9018785335643159) (0.79,0.8979775559208338) (0.8,0.8941101794493512) (0.81,0.8902759718747268) (0.82,0.8864805770508615) (0.83,0.8827211684677466) (0.84,0.8789935112171331) (0.85,0.8752972047409238) (0.86,0.8716318551904481) (0.87,0.8679970752865667) (0.88,0.8643991387940101) (0.89,0.8608334375130219) (0.9,0.857297032869497) (0.91,0.8537895652785918) (0.92,0.8503106810161768) (0.93,0.8468600320999192) (0.94,0.8434402076138433) (0.95,0.8400535094809639) (0.96,0.8366939000581038) (0.97,0.8333610556338458) (0.98,0.8300546576341316) (0.99,0.8267743925207511) (1.0,0.8235199516922298) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695578690512138) (0.63,0.9649834178639192) (0.64,0.9604581693736541) (0.65,0.9559751647015402) (0.66,0.9515338150679524) (0.67,0.9471352398170184) (0.68,0.9427870056111191) (0.69,0.9384785138520944) (0.7,0.9342092221553425) (0.71,0.92997859796115) (0.72,0.9257915274647344) (0.73,0.9216474963707907) (0.74,0.9175403990053177) (0.75,0.9134697438003992) (0.76,0.9094350478729261) (0.77,0.9054409633819566) (0.78,0.9014869562263595) (0.79,0.8975673327502263) (0.8,0.8936816463992234) (0.81,0.8898294583184542) (0.82,0.886011486913655) (0.83,0.8822346305131936) (0.84,0.8784898371182251) (0.85,0.8747767001640107) (0.86,0.8710948199306323) (0.87,0.8674438033995513) (0.88,0.8638261201085662) (0.89,0.8602446467853377) (0.9,0.8566927488341997) (0.91,0.8531700614167973) (0.92,0.8496762256710059) (0.93,0.8462108885890639) (0.94,0.8427740141872488) (0.95,0.8393730330399811) (0.96,0.8359993906177473) (0.97,0.8326527585973925) (0.98,0.829332813892108) (0.99,0.8260392385474562) (1.0,0.8227717196398595) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695503532335642) (0.63,0.9649455913462472) (0.64,0.9603934308761357) (0.65,0.9558868895403807) (0.66,0.9514224435832054) (0.67,0.9469995059302679) (0.68,0.942622795704982) (0.69,0.9382923706835332) (0.7,0.9340015518019779) (0.71,0.929749798176154) (0.72,0.9255365787261017) (0.73,0.9213706803358505) (0.74,0.9172434945283118) (0.75,0.9131531184494891) (0.76,0.9090990618353033) (0.77,0.9050808430895467) (0.78,0.901107444026573) (0.79,0.8971693929418264) (0.8,0.8932656125018815) (0.81,0.8893956572876195) (0.82,0.8855590895655034) (0.83,0.8817615074821838) (0.84,0.8779997843231181) (0.85,0.8742700209379707) (0.86,0.8705718117520568) (0.87,0.8669047580241959) (0.88,0.8632684677033946) (0.89,0.8596706982952533) (0.9,0.8561035001044514) (0.91,0.8525657837123151) (0.92,0.8490571851359163) (0.93,0.8455773463594252) (0.94,0.8421259152123288) (0.95,0.8387086866985858) (0.96,0.835321191996542) (0.97,0.8319609509992645) (0.98,0.8286276361246256) (0.99,0.8253209250194785) (1.0,0.8220405004557377) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.9649204992206766) (0.64,0.9603361603073123) (0.65,0.9558063361450169) (0.66,0.9513190449505564) (0.67,0.9468736904756382) (0.68,0.9424696875648073) (0.69,0.9381153337759238) (0.7,0.9338032274865817) (0.71,0.9295305815521913) (0.72,0.925296856783557) (0.73,0.9211042600929603) (0.74,0.9169572149134536) (0.75,0.9128473444639319) (0.76,0.9087741511150911) (0.77,0.904737146080009) (0.78,0.9007397412192331) (0.79,0.8967834790096378) (0.8,0.8928618185018555) (0.81,0.8889743077295719) (0.82,0.8851205025637742) (0.83,0.881301490979209) (0.84,0.8775230427384578) (0.85,0.8737768552472176) (0.86,0.8700625170938143) (0.87,0.8663796238324432) (0.88,0.8627277778363599) (0.89,0.8591112322949135) (0.9,0.8555289252651296) (0.91,0.8519763690635846) (0.92,0.8484531946048369) (0.93,0.8449590388834123) (0.94,0.8414935448491233) (0.95,0.8380600626105494) (0.96,0.8346588947247702) (0.97,0.8312852217313711) (0.98,0.8279387115712671) (0.99,0.8246190375110232) (1.0,0.8213258780365127) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.9649021398786317) (0.64,0.9602939143485785) (0.65,0.9557334206101431) (0.66,0.9512235333483215) (0.67,0.9467560084397654) (0.68,0.9423302517964578) (0.69,0.9379472658066439) (0.7,0.9336141100076292) (0.71,0.9293208069716518) (0.72,0.9250668094165831) (0.73,0.920851580035443) (0.74,0.9166813697612346) (0.75,0.9125522295787784) (0.76,0.9084601215510646) (0.77,0.9044045497183035) (0.78,0.9003850269376517) (0.79,0.8964093499024373) (0.8,0.8924700215115825) (0.81,0.8885651648949309) (0.82,0.8846943295467655) (0.83,0.8808570727774305) (0.84,0.8770593232904907) (0.85,0.8732969122221536) (0.86,0.8695666432695136) (0.87,0.8658681063013723) (0.88,0.8622008981346406) (0.89,0.8585659145164718) (0.9,0.8549686883008675) (0.91,0.8514014796905978) (0.92,0.8478639145170555) (0.93,0.8443556248045705) (0.94,0.840876248642811) (0.95,0.8374267826462559) (0.96,0.8340121189645535) (0.97,0.8306251892346206) (0.98,0.8272656569396702) (0.99,0.8239331909852641) (1.0,0.8206274655905369) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.9648904779005971) (0.64,0.9602591350937764) (0.65,0.9556720395349002) (0.66,0.9511358245105788) (0.67,0.9466463735598121) (0.68,0.9421991047705197) (0.69,0.9377934264173393) (0.7,0.9334340661741315) (0.71,0.9291203392814611) (0.72,0.9248462994770293) (0.73,0.9206114015758684) (0.74,0.9164157790607053) (0.75,0.9122675918637019) (0.76,0.908156789264949) (0.77,0.9040828681511986) (0.78,0.900045334396594) (0.79,0.8960467791876062) (0.8,0.8920899932025563) (0.81,0.8881679985359798) (0.82,0.8842803383255778) (0.83,0.8804265636732422) (0.84,0.8766083556443416) (0.85,0.8728299196669014) (0.86,0.8690839162033778) (0.87,0.8653699294575814) (0.88,0.8616875507106161) (0.89,0.8580363781709365) (0.9,0.8544224758640072) (0.91,0.8508408004123024) (0.92,0.8472890278439849) (0.93,0.8437667852336186) (0.94,0.8402737058312096) (0.95,0.836809428934905) (0.96,0.8333805113329599) (0.97,0.8299804983324258) (0.98,0.8266081152493376) (0.99,0.8232630266483657) (1.0,0.8199449025020074) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9602312660377329) (0.65,0.9556217415490742) (0.66,0.9510562610440864) (0.67,0.9465447007444513) (0.68,0.9420761593283974) (0.69,0.937649610729061) (0.7,0.933264465777782) (0.71,0.928929048521203) (0.72,0.9246351949702026) (0.73,0.9203808543335908) (0.74,0.9161654837005337) (0.75,0.9119932585257876) (0.76,0.9078639794698246) (0.77,0.903771924572907) (0.78,0.8997165927473842) (0.79,0.8956974918591881) (0.8,0.8917215181903129) (0.81,0.8877825912983071) (0.82,0.8838783095559133) (0.83,0.8800082178781818) (0.84,0.8761718691158378) (0.85,0.8723756220299758) (0.86,0.8686140784085727) (0.87,0.8648848338630918) (0.88,0.8611874741604568) (0.89,0.8575215921207808) (0.9,0.8538899948350278) (0.91,0.8502940362156454) (0.92,0.8467282376667346) (0.93,0.843192221334468) (0.94,0.8396856156505811) (0.95,0.8362080552022132) (0.96,0.8327637420664741) (0.97,0.8293508174046221) (0.98,0.8259657530149134) (0.99,0.8226082091420289) (1.0,0.8192778515326935) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9602102638926363) (0.65,0.9555785565715739) (0.66,0.9509913181134921) (0.67,0.9464509057714187) (0.68,0.9419613291513905) (0.69,0.9375141448757844) (0.7,0.9331087553382865) (0.71,0.9287468092376603) (0.72,0.9244333683735837) (0.73,0.9201598086899255) (0.74,0.9159255796321475) (0.75,0.9117301407330716) (0.76,0.9075815254077642) (0.77,0.9034715501678583) (0.78,0.8993986310954405) (0.79,0.8953622692834825) (0.8,0.8913643925923012) (0.81,0.8874087372848052) (0.82,0.8834880353081287) (0.83,0.8796018254133082) (0.84,0.8757496544314454) (0.85,0.8719337785913731) (0.86,0.8681568871813097) (0.87,0.8644125748163856) (0.88,0.8607004217720206) (0.89,0.8570200155027045) (0.9,0.8533709701432195) (0.91,0.849760910084109) (0.92,0.8461812650124279) (0.93,0.8426316521682362) (0.94,0.8391116951872643) (0.95,0.8356210239678837) (0.96,0.8321615024889598) (0.97,0.8287358358640176) (0.98,0.8253382577312376) (0.99,0.8219684240369677) (1.0,0.8186259963237531) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601956430505121) (0.65,0.9555419989549578) (0.66,0.9509332456079519) (0.67,0.9463687365785441) (0.68,0.9418540945083842) (0.69,0.9373865090329707) (0.7,0.9329611065073985) (0.71,0.928577292301687) (0.72,0.924240267306452) (0.73,0.9199477121301457) (0.74,0.91569484543764) (0.75,0.9114811193289396) (0.76,0.9073088436718919) (0.77,0.9031811613652226) (0.78,0.8990908656691163) (0.79,0.8950374509279907) (0.8,0.8910204205640239) (0.81,0.8870458236493277) (0.82,0.8831089025177619) (0.83,0.8792067729645672) (0.84,0.8753389758255123) (0.85,0.8715050599807795) (0.86,0.8677117020987057) (0.87,0.8639525116367134) (0.88,0.8602257525801761) (0.89,0.8565310070418469) (0.9,0.8528678642832241) (0.91,0.8492407560571331) (0.92,0.8456474436343635) (0.93,0.8420844111796318) (0.94,0.8385512775559459) (0.95,0.8350476679961341) (0.96,0.8315732139703269) (0.97,0.8281348641167608) (0.98,0.8247249394793684) (0.99,0.8213429810710713) (1.0,0.8179886462526867) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9555083857473616) (0.66,0.9508783759868356) (0.67,0.9462930201855363) (0.68,0.9417516754484458) (0.69,0.9372630300820285) (0.7,0.9328178610011075) (0.71,0.9284146572087453) (0.72,0.9240528272274623) (0.73,0.9197409006996122) (0.74,0.9154696314640793) (0.75,0.9112378503250803) (0.76,0.9070450121981568) (0.77,0.9028971029619388) (0.78,0.8987896550729573) (0.79,0.894719409043977) (0.8,0.8906858617380571) (0.81,0.8866902037745452) (0.82,0.882737277915328) (0.83,0.8788194404598237) (0.84,0.8749362262756721) (0.85,0.8710871784154135) (0.86,0.8672748981204826) (0.87,0.8635010320612385) (0.88,0.859759866961157) (0.89,0.8560509796177436) (0.9,0.8523739540996886) (0.91,0.8487299700401035) (0.92,0.8451231816915418) (0.93,0.8415469186536938) (0.94,0.83800079504246) (0.95,0.8344844314506257) (0.96,0.8309974548125405) (0.97,0.8275443304796753) (0.98,0.8241222382285533) (0.99,0.820728331750177) (1.0,0.8173622642481341) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554827035514285) (0.66,0.9508309093508337) (0.67,0.9462249394761545) (0.68,0.9416633785183751) (0.69,0.9371478441177434) (0.7,0.9326831328352967) (0.71,0.9282607609348419) (0.72,0.9238801289945666) (0.73,0.9195434280915004) (0.74,0.9152539699920381) (0.75,0.9110043447477643) (0.76,0.9067940000779446) (0.77,0.9026233505985309) (0.78,0.8984989541699168) (0.79,0.8944120778695989) (0.8,0.8903622120281875) (0.81,0.8863488561657424) (0.82,0.8823770432440061) (0.83,0.8784436896167701) (0.84,0.8745452476205191) (0.85,0.8706812545062916) (0.86,0.8668512556673844) (0.87,0.8630619295481562) (0.88,0.8593065390589331) (0.89,0.8555836882003807) (0.9,0.851892955873774) (0.91,0.8482339282151553) (0.92,0.8446121898719394) (0.93,0.8410228666361438) (0.94,0.8374639211846173) (0.95,0.8339349694946084) (0.96,0.8304356339890695) (0.97,0.826967868305321) (0.98,0.8235337693233007) (0.99,0.8201280735394492) (1.0,0.8167504300236573) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554708919672849) (0.66,0.9507907623339694) (0.67,0.9461644089224335) (0.68,0.9415828592841096) (0.69,0.9370454657042985) (0.7,0.9325568074680143) (0.71,0.9281154867902791) (0.72,0.9237162693543114) (0.73,0.9193585592832384) (0.74,0.9150477168768648) (0.75,0.9107804563265512) (0.76,0.90655281117042) (0.77,0.9023642322991381) (0.78,0.8982185908959103) (0.79,0.89411528324255) (0.8,0.8900492951615622) (0.81,0.8860201198256238) (0.82,0.8820280003132174) (0.83,0.878079320177971) (0.84,0.874165837526258) (0.85,0.8702870838347271) (0.86,0.8664425988588176) (0.87,0.8626349796508225) (0.88,0.858865542386535) (0.89,0.8551289042562591) (0.9,0.851424639020075) (0.91,0.8477523277917879) (0.92,0.8441142195535969) (0.93,0.8405120044970823) (0.94,0.8369404033411212) (0.95,0.8333990274726361) (0.96,0.8298874948282448) (0.97,0.826405429756854) (0.98,0.8229592601968492) (0.99,0.819541931898946) (1.0,0.8161528670655654) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.950763236034913) (0.67,0.9461113429481482) (0.68,0.9415100299685676) (0.69,0.9369532563795253) (0.7,0.9324403786030486) (0.71,0.9279787203006588) (0.72,0.9235611316479371) (0.73,0.9191854030697724) (0.74,0.9148509423868932) (0.75,0.9105660432107776) (0.76,0.9063213014640444) (0.77,0.9021159511035798) (0.78,0.8979494463312566) (0.79,0.8938288575597878) (0.8,0.8897469414027706) (0.81,0.8857021381527383) (0.82,0.8816939439526988) (0.83,0.877726140513479) (0.84,0.8737978022624018) (0.85,0.8699044705627266) (0.86,0.8660456795599714) (0.87,0.8622209716290454) (0.88,0.8584366610482175) (0.89,0.8546864098180609) (0.9,0.8509687834957729) (0.91,0.8472833581997854) (0.92,0.8436297173599502) (0.93,0.8400140940732824) (0.94,0.8364300013113083) (0.95,0.8328763631451994) (0.96,0.8293527930509487) (0.97,0.8258589110179126) (0.98,0.8223984525286585) (0.99,0.8189696465078369) (1.0,0.8155693130534186) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507447618250449) (0.67,0.9460683312364881) (0.68,0.941444802613738) (0.69,0.9368688691350177) (0.7,0.9323372035383907) (0.71,0.9278503488801355) (0.72,0.9234146010907763) (0.73,0.9190210632164234) (0.74,0.9146691356152348) (0.75,0.9103609674379266) (0.76,0.9060993308192292) (0.77,0.9018774079504199) (0.78,0.897694646273636) (0.79,0.89355263904333) (0.8,0.8894549868234383) (0.81,0.885394745060333) (0.82,0.8813714037610304) (0.83,0.8773844621604947) (0.84,0.8734409557719025) (0.85,0.869533226507338) (0.86,0.8656603074573794) (0.87,0.8618217355483101) (0.88,0.8580196886131614) (0.89,0.8542559963630355) (0.9,0.8505251786836389) (0.91,0.8468268067256194) (0.92,0.8431604590664609) (0.93,0.8395289083540767) (0.94,0.8359324860260992) (0.95,0.8323667453846764) (0.96,0.8288312954714957) (0.97,0.8253257519424806) (0.98,0.8218511007472242) (0.99,0.8184109697726413) (1.0,0.8149995183736247) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507332033004178) (0.67,0.946037160407759) (0.68,0.9413872806798508) (0.69,0.9367922134933274) (0.7,0.9322419749661514) (0.71,0.9277357261063058) (0.72,0.9232765644878271) (0.73,0.9188654243049168) (0.74,0.9144962339238963) (0.75,0.9101683977648297) (0.76,0.9058867624991557) (0.77,0.9016484639033455) (0.78,0.8974496393880879) (0.79,0.8932897400372268) (0.8,0.8891732726506647) (0.81,0.8850977796041444) (0.82,0.8810594758473496) (0.83,0.877057854658133) (0.84,0.873095118839929) (0.85,0.8691731703133095) (0.86,0.8652862990521569) (0.87,0.8614340365635543) (0.88,0.8576159226605463) (0.89,0.8538374638094559) (0.9,0.8500936223927208) (0.91,0.8463824690685742) (0.92,0.8427035775901961) (0.93,0.8390565290896025) (0.94,0.8354476383763005) (0.95,0.8318699530081932) (0.96,0.8283227788349949) (0.97,0.8248057272058662) (0.98,0.821318416042892) (0.99,0.81786566549198) (1.0,0.8144432447890659) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.946013057634836) (0.68,0.9413441678765668) (0.69,0.9367231986117565) (0.7,0.9321545997825197) (0.71,0.9276303487215715) (0.72,0.9231498028166522) (0.73,0.9187183722498863) (0.74,0.9143321209867606) (0.75,0.9099875534064015) (0.76,0.9056840781225926) (0.77,0.9014289830040195) (0.78,0.8972142875013714) (0.79,0.893038820800517) (0.8,0.8889020377480816) (0.81,0.8848110854048579) (0.82,0.8807580016470867) (0.83,0.8767418807651235) (0.84,0.872762219419053) (0.85,0.8688241267139607) (0.86,0.8649234769243821) (0.87,0.8610576951004909) (0.88,0.8572263157947237) (0.89,0.8534306196189361) (0.9,0.8496739199645341) (0.91,0.8459501484507523) (0.92,0.842258874035159) (0.93,0.8385996731659923) (0.94,0.8349752481640369) (0.95,0.8313857737332191) (0.96,0.8278270287770437) (0.97,0.8242986203651046) (0.98,0.8208001622376397) (0.99,0.8173335076615598) (1.0,0.813900264248516) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459959500161815) (0.68,0.9413082658015013) (0.69,0.9366668101796051) (0.7,0.9320749844531641) (0.71,0.9275329385771041) (0.72,0.9230349452434861) (0.73,0.9185803666578909) (0.74,0.9141766815918264) (0.75,0.9098155794109557) (0.76,0.9054958891623277) (0.77,0.9012188319063884) (0.78,0.8969884550478855) (0.79,0.8927976079348213) (0.8,0.8886457390794311) (0.81,0.8845345101339921) (0.82,0.8804668266410306) (0.83,0.8764363837696152) (0.84,0.8724426724298836) (0.85,0.8684859258713599) (0.86,0.8645716690765) (0.87,0.8606925370020617) (0.88,0.8568480589705033) (0.89,0.8530377726764369) (0.9,0.8492658834740927) (0.91,0.845529654821595) (0.92,0.8418261562276642) (0.93,0.8381549594857749) (0.94,0.8345156438265887) (0.95,0.8309140032433382) (0.96,0.8273438388932399) (0.97,0.8238042229321506) (0.98,0.8202947649458743) (0.99,0.8168150811447505) (1.0,0.8133703578214274) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412766267521075) (0.69,0.9366169709553065) (0.7,0.9320032218280034) (0.71,0.9274405548249672) (0.72,0.922925330072607) (0.73,0.918453856869432) (0.74,0.914026981778353) (0.75,0.909649553069501) (0.76,0.9053138529975814) (0.77,0.9010192877143226) (0.78,0.8967692260506351) (0.79,0.8925631962898178) (0.8,0.8883964366115802) (0.81,0.8842683995969507) (0.82,0.8801830524008813) (0.83,0.8761384756743239) (0.84,0.8721308998293454) (0.85,0.8681598194367419) (0.86,0.8642279943628882) (0.87,0.8603356911841368) (0.88,0.8564782910575963) (0.89,0.8526553266049485) (0.9,0.8488666489539263) (0.91,0.8451181339288238) (0.92,0.8414025795300089) (0.93,0.8377195529271104) (0.94,0.8340686288351511) (0.95,0.8304518041897654) (0.96,0.8268703811301247) (0.97,0.8233197160564087) (0.98,0.8197994144290994) (0.99,0.8163090884277447) (1.0,0.8128507142766817) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412507574916253) (0.69,0.9365731159124875) (0.7,0.931941736462205) (0.71,0.9273559362154179) (0.72,0.9228224230489107) (0.73,0.9183342584539308) (0.74,0.9138895391117067) (0.75,0.9094909108435919) (0.76,0.9051393965626364) (0.77,0.9008293241671015) (0.78,0.8965601044515427) (0.79,0.8923369854661444) (0.8,0.8881555206835781) (0.81,0.8840130615627982) (0.82,0.8799090648569419) (0.83,0.8758495214559673) (0.84,0.8718282575874027) (0.85,0.8678437503957735) (0.86,0.8638954982079504) (0.87,0.8599884902511342) (0.88,0.856118335897459) (0.89,0.8522828587327308) (0.9,0.8484815947661016) (0.91,0.8447168882748695) (0.92,0.8409894379142914) (0.93,0.8372947389919819) (0.94,0.833632361737693) (0.95,0.8300018838677926) (0.96,0.8264079218727579) (0.97,0.8228463578728128) (0.98,0.8193153606306621) (0.99,0.8158145383235985) (1.0,0.8123435057972413) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412382631967393) (0.69,0.9365365178161111) (0.7,0.9318877103662695) (0.71,0.9272848267321216) (0.72,0.9227274682904809) (0.73,0.9182228067585051) (0.74,0.9137619141488194) (0.75,0.9093441556334909) (0.76,0.9049737283474147) (0.77,0.9006483331026347) (0.78,0.8963640883297691) (0.79,0.8921204095697151) (0.8,0.8879241662133764) (0.81,0.8837674597362896) (0.82,0.8796494901254794) (0.83,0.8755706726409379) (0.84,0.8715358891183342) (0.85,0.8675381210052195) (0.86,0.8635768612541859) (0.87,0.8596520560891153) (0.88,0.8557693074842473) (0.89,0.8519214752177752) (0.9,0.8481080904104478) (0.91,0.8443286925408228) (0.92,0.8405878180569764) (0.93,0.8368815967297079) (0.94,0.8332079140107583) (0.95,0.829566343265999) (0.96,0.8259575226052502) (0.97,0.822385202437215) (0.98,0.8188436502312831) (0.99,0.815332470190817) (1.0,0.8118512732788565) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9365120310993212) (0.7,0.9318410462848504) (0.71,0.9272212763265458) (0.72,0.9226470870782882) (0.73,0.9181193890845953) (0.74,0.9136425125497559) (0.75,0.9092090838896912) (0.76,0.9048184736693692) (0.77,0.9004761852134587) (0.78,0.8961770947134302) (0.79,0.8919188589529677) (0.8,0.8877022306014903) (0.81,0.8835314493477432) (0.82,0.8793996768228968) (0.83,0.8753063683095728) (0.84,0.8712536375298575) (0.85,0.8672427722354346) (0.86,0.8632686662071718) (0.87,0.8593308164065326) (0.88,0.8554310358890371) (0.89,0.8515710040276696) (0.9,0.8477456515584895) (0.91,0.843954513220343) (0.92,0.8401975383046794) (0.93,0.8364799424174173) (0.94,0.8327950998690183) (0.95,0.8291425797051075) (0.96,0.8255219584987123) (0.97,0.8219360557045686) (0.98,0.8183840871578122) (0.99,0.8148626859365323) (1.0,0.8113714591495068) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364970655803961) (0.7,0.931805453711879) (0.71,0.927165185018938) (0.72,0.9225746353370793) (0.73,0.918029318854431) (0.74,0.9135312199169565) (0.75,0.909082305384996) (0.76,0.9046765134431005) (0.77,0.9003132201450121) (0.78,0.8959989935909971) (0.79,0.8917263752735634) (0.8,0.8874943119776254) (0.81,0.883304888042055) (0.82,0.8791594804325454) (0.83,0.8750528004099962) (0.84,0.8709843077913412) (0.85,0.866957548351232) (0.86,0.8629707552048221) (0.87,0.859020461565522) (0.88,0.8551061684821146) (0.89,0.851231277256469) (0.9,0.8473941082127012) (0.91,0.8435913782043911) (0.92,0.8398226256613788) (0.93,0.8360895972390778) (0.94,0.832393738440013) (0.95,0.8287304102644886) (0.96,0.8250991850968987) (0.97,0.8214996427836271) (0.98,0.8179364809747003) (0.99,0.8144049931121821) (1.0,0.8109038689570661) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317806076458862) (0.71,0.9271193459242577) (0.72,0.9225097318525225) (0.73,0.9179485653689511) (0.74,0.9134322805437903) (0.75,0.9089637039538024) (0.76,0.904542909543918) (0.77,0.9001649085539999) (0.78,0.8958296562799237) (0.79,0.8915428276654231) (0.8,0.8872968313206975) (0.81,0.8830910866167072) (0.82,0.8789287586085112) (0.83,0.8748088702087481) (0.84,0.8707274247203333) (0.85,0.8666838865725214) (0.86,0.8626829733552568) (0.87,0.8587203905096422) (0.88,0.8547940440762402) (0.89,0.8509034392637237) (0.9,0.8470532940995248) (0.91,0.8432391191440044) (0.92,0.8394591397150974) (0.93,0.8357128980012125) (0.94,0.8320036532797737) (0.95,0.8283296564610042) (0.96,0.8246879645689554) (0.97,0.8210781533897772) (0.98,0.8175006463265205) (0.99,0.8139592043583121) (1.0,0.8104483133481919) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317625409117163) (0.71,0.9270850463780311) (0.72,0.9224542797805397) (0.73,0.9178752432121539) (0.74,0.9133436046700342) (0.75,0.9088564925690821) (0.76,0.9044173476224243) (0.77,0.9000248141854333) (0.78,0.895674741444342) (0.79,0.8913678918845785) (0.8,0.8871081308621346) (0.81,0.882888890169561) (0.82,0.878709594378468) (0.83,0.8745742432322116) (0.84,0.8704800042659645) (0.85,0.8664239202877527) (0.86,0.8624054604109579) (0.87,0.8584302594916979) (0.88,0.8544920107427765) (0.89,0.8505897322387332) (0.9,0.8467229334150976) (0.91,0.8428973840240206) (0.92,0.8391063209694947) (0.93,0.8353492070237182) (0.94,0.8316255881961704) (0.95,0.8279399590662848) (0.96,0.8242879364833079) (0.97,0.8206679903735075) (0.98,0.8170796999831738) (0.99,0.8135249543374636) (1.0,0.8100044257933118) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317488240779577) (0.71,0.9270535906248404) (0.72,0.9224071203471194) (0.73,0.9178069947825688) (0.74,0.9132584437464716) (0.75,0.9087564790822076) (0.76,0.9042986821237033) (0.77,0.8998888642700097) (0.78,0.8955247342426974) (0.79,0.8912027287779034) (0.8,0.8869241633395554) (0.81,0.8826916089641306) (0.82,0.8784992596753868) (0.83,0.87434654531835) (0.84,0.8702380402544774) (0.85,0.8661695833249067) (0.86,0.8621389903294164) (0.87,0.8581460864554086) (0.88,0.854196101983714) (0.89,0.8502823138893206) (0.9,0.8464042269036662) (0.91,0.8425622297555214) (0.92,0.8387602413639049) (0.93,0.8349924111170208) (0.94,0.8312582807437618) (0.95,0.8275574128538569) (0.96,0.8238952101424541) (0.97,0.8202652774315382) (0.98,0.8166671900647777) (0.99,0.8131005308043078) (1.0,0.8095683520393729) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270307301634833) (0.72,0.9223671692172659) (0.73,0.9177518323099468) (0.74,0.9131824538422474) (0.75,0.9086642846299532) (0.76,0.9041921008434458) (0.77,0.8997637230563964) (0.78,0.8953831180992983) (0.79,0.8910474963791913) (0.8,0.8867536601968706) (0.81,0.8825032527098007) (0.82,0.8782980078106052) (0.83,0.8741326499424008) (0.84,0.8700066142870951) (0.85,0.8659248192652318) (0.86,0.861882242450823) (0.87,0.8578772358427785) (0.88,0.8539102192970406) (0.89,0.8499850652040966) (0.9,0.8460958313707534) (0.91,0.8422420269673095) (0.92,0.8384247426124782) (0.93,0.8346463321100894) (0.94,0.8309018240833014) (0.95,0.8271907642758671) (0.96,0.8235135708511176) (0.97,0.8198737805744574) (0.98,0.8162660232287642) (0.99,0.8126898777953387) (1.0,0.8091449306014034) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270209632259488) (0.72,0.9223359457397843) (0.73,0.9177039493262134) (0.74,0.9131198369571598) (0.75,0.9085812940518885) (0.76,0.9040933911500391) (0.77,0.8996510781714062) (0.78,0.8952522068418148) (0.79,0.8909006901826838) (0.8,0.8865936654141183) (0.81,0.8823280845742572) (0.82,0.8781056998686632) (0.83,0.8739278517825295) (0.84,0.869789570147955) (0.85,0.8656902955408361) (0.86,0.8616350670664539) (0.87,0.8576184539342824) (0.88,0.8536391148730164) (0.89,0.8496978286542174) (0.9,0.8457975872804921) (0.91,0.8419329876995671) (0.92,0.8381035435725434) (0.93,0.8343108036052758) (0.94,0.8305560498500628) (0.95,0.8268349406603338) (0.96,0.8231470258436063) (0.97,0.8194933255677085) (0.98,0.8158760233122622) (0.99,0.8122905147797127) (1.0,0.8087363826350408) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223178116563593) (0.73,0.9176651151907719) (0.74,0.9130645632805505) (0.75,0.908511749370722) (0.76,0.9040041135819986) (0.77,0.8995463507532915) (0.78,0.8951339821020564) (0.79,0.8907646884202781) (0.8,0.8864421260637234) (0.81,0.8821637712596647) (0.82,0.8779265164869235) (0.83,0.8737320113242595) (0.84,0.8695816324829447) (0.85,0.8654704972686111) (0.86,0.8613980517021158) (0.87,0.857369239671479) (0.88,0.853378659823167) (0.89,0.8494250557593409) (0.9,0.8455093375863911) (0.91,0.8416340779234335) (0.92,0.837794179479655) (0.93,0.833989160453743) (0.94,0.8302207926287225) (0.95,0.8264897619336415) (0.96,0.8227921158769972) (0.97,0.8191274083742955) (0.98,0.8154970175235393) (0.99,0.811902267066672) (1.0,0.8083390691936597) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223064841882185) (0.73,0.9176391634565576) (0.74,0.9130188427214374) (0.75,0.908449604301883) (0.76,0.9039281462118304) (0.77,0.8994514728561516) (0.78,0.895023714137397) (0.79,0.8906413475695452) (0.8,0.8863016872656312) (0.81,0.8820079367452184) (0.82,0.8777583098979144) (0.83,0.8735494371814256) (0.84,0.8693826611086136) (0.85,0.8652598096158207) (0.86,0.8611758769488083) (0.87,0.8571303146184476) (0.88,0.8531277630906055) (0.89,0.8491632726988915) (0.9,0.8452354579019037) (0.91,0.8413451409158953) (0.92,0.8374949191147961) (0.93,0.8336797760861832) (0.94,0.8298992346081371) (0.95,0.8261550634628582) (0.96,0.8224478100703659) (0.97,0.8187736795885953) (0.98,0.815132230080745) (0.99,0.8115249630678963) (1.0,0.8079528168215244) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176159774351004) (0.74,0.9129815133795754) (0.75,0.9083936272515106) (0.76,0.9038555622692928) (0.77,0.8993655216675878) (0.78,0.8949198704800907) (0.79,0.8905219714912196) (0.8,0.8861696693045036) (0.81,0.8818597027505833) (0.82,0.8775946138267756) (0.83,0.8733737776769004) (0.84,0.8691933478451602) (0.85,0.865054143302227) (0.86,0.8609588821918713) (0.87,0.8569022132118833) (0.88,0.8528835934049788) (0.89,0.8489071400204807) (0.9,0.8449688004218809) (0.91,0.8410668343966059) (0.92,0.837201746032735) (0.93,0.8333766235391521) (0.94,0.8295862955631725) (0.95,0.8258302895014523) (0.96,0.8221101345950659) (0.97,0.8184267182128567) (0.98,0.8147761612692535) (0.99,0.8111580260125187) (1.0,0.8075736930208819) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.91760412516524) (0.74,0.9129505338477221) (0.75,0.9083489531748217) (0.76,0.9037935269259678) (0.77,0.8992864858469414) (0.78,0.8948278915526181) (0.79,0.8904132898918773) (0.8,0.8860450983896117) (0.81,0.8817228912125648) (0.82,0.8774426475594803) (0.83,0.8732060637280559) (0.84,0.8690140504579473) (0.85,0.8648620942057818) (0.86,0.8607502989524168) (0.87,0.8566826617461953) (0.88,0.8526532884837467) (0.89,0.8486616417737983) (0.9,0.8447111212549789) (0.91,0.8407989656423177) (0.92,0.8369228801256691) (0.93,0.8330828464541048) (0.94,0.8292828574803205) (0.95,0.825517377318498) (0.96,0.8217859380165112) (0.97,0.8180896192470567) (0.98,0.8144300735484454) (0.99,0.8108031224061574) (1.0,0.8072083322849022) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176017694813013) (0.74,0.9129325882053427) (0.75,0.9083113014748548) (0.76,0.9037426124010434) (0.77,0.8992196531494852) (0.78,0.8947434780741591) (0.79,0.8903163412343815) (0.8,0.88593279910349) (0.81,0.8815941556199804) (0.82,0.8773020571745592) (0.83,0.8730515489648607) (0.84,0.8688433076354614) (0.85,0.8646801332370113) (0.86,0.8605566653503196) (0.87,0.8564723386167962) (0.88,0.8524321168991067) (0.89,0.848430056130599) (0.9,0.8444653980973218) (0.91,0.840540641465208) (0.92,0.8366546883904554) (0.93,0.8328045007247905) (0.94,0.8289895869652818) (0.95,0.8252145099465866) (0.96,0.8214738965273103) (0.97,0.8177670417238098) (0.98,0.8140943776565832) (0.99,0.8104587230078044) (1.0,0.8068553968395826) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176017694813013) (0.74,0.9129231375555545) (0.75,0.9082879098989267) (0.76,0.9036995137818353) (0.77,0.8991629574330603) (0.78,0.8946724579561053) (0.79,0.8902269835240313) (0.8,0.8858313013495319) (0.81,0.881478815088841) (0.82,0.8771695536870947) (0.83,0.8729075644081284) (0.84,0.868686791154976) (0.85,0.864506724261991) (0.86,0.8603723920465004) (0.87,0.856277414873557) (0.88,0.8522212334693008) (0.89,0.8482075846550964) (0.9,0.8442328412723259) (0.91,0.8402951758350586) (0.92,0.8363960107169528) (0.93,0.8325362673643479) (0.94,0.8287119837361799) (0.95,0.8249226734104981) (0.96,0.8211718552093771) (0.97,0.8174561167768511) (0.98,0.8137738537225597) (0.99,0.8101246616130172) (1.0,0.8065129081370237) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176017694813013) (0.74,0.9129212165014167) (0.75,0.9082684843683575) (0.76,0.9036672017221856) (0.77,0.8991123042291975) (0.78,0.8946070966809726) (0.79,0.8901490526147252) (0.8,0.8857352192646895) (0.81,0.8813698807876817) (0.82,0.8770484498040942) (0.83,0.8727691887402014) (0.84,0.8685365231729183) (0.85,0.8643454876416556) (0.86,0.860194704715342) (0.87,0.8560879393835344) (0.88,0.8520214586899912) (0.89,0.8479934275232889) (0.9,0.8440061805977837) (0.91,0.8400587630562144) (0.92,0.8361480977739237) (0.93,0.8322743485153963) (0.94,0.8284408257616369) (0.95,0.8246424561195959) (0.96,0.8208787582690714) (0.97,0.8171520213258258) (0.98,0.813461169993171) (0.99,0.8098035098692443) (1.0,0.806178595233707) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176017694813013) (0.74,0.9129212165014167) (0.75,0.9082600804448503) (0.76,0.9036400431828625) (0.77,0.899072673989754) (0.78,0.894551243336811) (0.79,0.8900772104785891) (0.8,0.8856515954084093) (0.81,0.8812697724162195) (0.82,0.876934209845101) (0.83,0.8726438123387227) (0.84,0.868395191947076) (0.85,0.8641910165058828) (0.86,0.8600297010487621) (0.87,0.855908269278703) (0.88,0.8518288137003565) (0.89,0.8477908155855339) (0.9,0.8437909201954583) (0.91,0.8398299011750461) (0.92,0.8359097989666638) (0.93,0.8320261227168297) (0.94,0.8281783670633296) (0.95,0.8243703022189772) (0.96,0.8205978384778502) (0.97,0.8168597443726433) (0.98,0.8131569104639949) (0.99,0.8094909409205476) (1.0,0.805857877734213) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176017694813013) (0.74,0.9129212165014167) (0.75,0.9082600804448503) (0.76,0.9036273917004867) (0.77,0.8990415067778652) (0.78,0.8945063543777891) (0.79,0.8900183376592645) (0.8,0.8855752984223869) (0.81,0.8811820653016068) (0.82,0.8768322056183573) (0.83,0.8725262412597744) (0.84,0.8682668355862796) (0.85,0.864048814113712) (0.86,0.8598729528737628) (0.87,0.8557413207396898) (0.88,0.8516492031739132) (0.89,0.8475968816853369) (0.9,0.8435873338427909) (0.91,0.8396155416426268) (0.92,0.835680974298633) (0.93,0.8317877585716827) (0.94,0.827931042748692) (0.95,0.8241099264118346) (0.96,0.8203264698805187) (0.97,0.8165798870774705) (0.98,0.8128673713578064) (0.99,0.8091884601745776) (1.0,0.8055471521947781) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176017694813013) (0.74,0.9129212165014167) (0.75,0.9082600804448503) (0.76,0.9036210082008121) (0.77,0.8990227476047891) (0.78,0.8944712852403679) (0.79,0.8899678259438245) (0.8,0.8855131618957545) (0.81,0.8811028706849137) (0.82,0.8767400238355209) (0.83,0.8724220725150322) (0.84,0.8681464446377947) (0.85,0.8639170611293246) (0.86,0.8597295893555017) (0.87,0.8555825157576865) (0.88,0.8514798698442165) (0.89,0.8474170224647669) (0.9,0.8433927628226598) (0.91,0.8394105195981736) (0.92,0.835466791309366) (0.93,0.8315599466737917) (0.94,0.8276921324324221) (0.95,0.8238623420876626) (0.96,0.820067829932649) (0.97,0.8163088051138412) (0.98,0.8125880722681839) (0.99,0.8089011037011723) (1.0,0.8052474418911583) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176017694813013) (0.74,0.9129212165014167) (0.75,0.9082600804448503) (0.76,0.9036210082008121) (0.77,0.8990086783688052) (0.78,0.8944428697793378) (0.79,0.8899257685048434) (0.8,0.8854540623637941) (0.81,0.8810324475888388) (0.82,0.8766550165924035) (0.83,0.8723222064318631) (0.84,0.8680361148989466) (0.85,0.8637919362264743) (0.86,0.8595912349246931) (0.87,0.8554342700452616) (0.88,0.8513173176532951) (0.89,0.8472421051976047) (0.9,0.8432084904366886) (0.91,0.8392131007717268) (0.92,0.835257140912176) (0.93,0.8313414437304707) (0.94,0.827462288924121) (0.95,0.8236197001867379) (0.96,0.8198168068607087) (0.97,0.8160488702732615) (0.98,0.8123154106385261) (0.99,0.8086191921197567) (1.0,0.8049577459955839) 
};
\addplot[color=color1] coordinates {
	(0.0,0.8083753741593637) (0.01,0.8116802962999724) (0.02,0.8149878806092774) (0.03,0.8183294949610359) (0.04,0.8217058334040183) (0.05,0.8250722719979483) (0.06,0.8284688748882695) (0.07,0.8319010022342624) (0.08,0.8353353271300074) (0.09,0.8387884251474662) (0.1,0.8422778647687901) (0.11,0.845772000275139) (0.12,0.849282900856798) (0.13,0.8528310143258415) (0.14,0.8563763930862772) (0.15,0.8599463482923292) (0.16,0.8635509888807474) (0.17,0.8671425357557272) (0.18,0.8707725768700643) (0.19,0.8744122415147652) (0.2,0.8780639062515404) (0.21,0.8817473629163876) (0.22,0.8854201838582835) (0.23,0.8891328245604199) (0.24,0.8928333534108348) (0.25,0.896566576478485) (0.26,0.9002943310973556) (0.27,0.9040476094684335) (0.28,0.9077946176210687) (0.29,0.9115666559966047) (0.3,0.9153247754225097) (0.31,0.9191105106321378) (0.32,0.9228743199569927) (0.33,0.9266541057741403) (0.34,0.9304316362670116) (0.35,0.9341967331469149) (0.36,0.9379679190146527) (0.37,0.9417255232755647) (0.38,0.9454627282635096) (0.39,0.9491919247452484) (0.4,0.952904185335738) (0.41,0.9565926703607258) (0.42,0.9602417524666538) (0.43,0.9638567620202344) (0.44,0.967431009407364) (0.45,0.9709569869612611) (0.46,0.974425387177881) (0.47,0.9778282362688056) (0.48,0.9811340511929892) (0.49,0.9843475289731596) (0.5,0.9874524971338339) (0.51,0.9904012092619846) (0.52,0.9931797025984017) (0.53,0.9957335129658389) (0.54,0.9979901546597189) (0.55,0.9994077887121289) (0.56,0.9957573934795408) (0.57,0.9917631500911434) (0.58,0.9875533250614565) (0.59,0.9831925770107421) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695493424467339) (0.63,0.964885474949221) (0.64,0.9601874923799727) (0.65,0.9554658959196975) (0.66,0.9507284918724657) (0.67,0.9459832403107148) (0.68,0.9412338293571967) (0.69,0.9364889768972976) (0.7,0.9317479968887183) (0.71,0.9270179282532768) (0.72,0.9223020313184892) (0.73,0.9176017694813013) (0.74,0.9129212165014167) (0.75,0.9082600804448503) (0.76,0.9036210082008121) (0.77,0.8990067086472779) (0.78,0.8944261083720334) (0.79,0.8898925532138324) (0.8,0.8854097174567416) (0.81,0.8809718199139013) (0.82,0.8765809140038583) (0.83,0.8722362556771701) (0.84,0.867934452403323) (0.85,0.8636789797942349) (0.86,0.8594661700877292) (0.87,0.8552942589490812) (0.88,0.851167434312668) (0.89,0.8470805295512202) (0.9,0.8430326840257585) (0.91,0.839028119545207) (0.92,0.8350615323736057) (0.93,0.8311322735829886) (0.94,0.8272439487906027) (0.95,0.8233924219117886) (0.96,0.8195765931199752) (0.97,0.8157988273767414) (0.98,0.8120574095833016) (0.99,0.8083501529117532) (1.0,0.8046775802606693) 
};
\addplot[color=color2,line width=2.5pt] coordinates {
	(0.0,1.0001081042797004) (0.01,1.0001102114578928) (0.02,1.0001123186449647) (0.03,1.0001144258409163) (0.04,1.000116533045747) (0.05,1.0001186402594577) (0.06,1.000120747482048) (0.07,1.000122854713518) (0.08,1.0001249619538677) (0.09,1.0001270692030975) (0.1,1.000129176461207) (0.11,1.0001312837281964) (0.12,1.0001333910040662) (0.13,1.0001354982888158) (0.14,1.0001376055824454) (0.15,1.0001397128849554) (0.16,1.0001418201963455) (0.17,1.000143927516616) (0.18,1.000146034845767) (0.19,1.000148142183798) (0.2,1.0001502495307097) (0.21,1.0001523568865023) (0.22,1.000154464251175) (0.23,1.0001565716247285) (0.24,1.0001586790071626) (0.25,1.0001607863984776) (0.26,1.0001628937986733) (0.27,1.0001650012077496) (0.28,1.0001671086257073) (0.29,1.0001692160525457) (0.3,1.0001713234882652) (0.31,1.0001734309328658) (0.32,1.0001755383863475) (0.33,1.0001776458487104) (0.34,1.0001797533199548) (0.35,1.0001818608000803) (0.36,1.000183968289087) (0.37,1.0001860757869754) (0.38,1.0001881832937451) (0.39,1.0001902908093965) (0.4,1.0001923983339294) (0.41,1.0001945058673438) (0.42,1.00019661340964) (0.43,1.000198720960818) (0.44,1.000200828520878) (0.45,1.0002029360898197) (0.46,1.0002050436676433) (0.47,1.000207151254349) (0.48,1.0002092588499365) (0.49,1.0002113664544063) (0.5,1.0002134740677582) (0.51,1.0002155816899923) (0.52,1.0002176893211085) (0.53,1.0002197969611073) (0.54,1.0002219046099885) (0.55,1.000224012267752) (0.56,1.0002261199343978) (0.57,1.0002282276099266) (0.58,1.0002303352943376) (0.59,1.0002324429876315) (0.6,1.000234550689808) (0.61,1.0002366584008673) (0.62,1.0002387661208094) (0.63,1.0002408738496344) (0.64,1.0002429815873424) (0.65,1.0002450893339332) (0.66,1.0002471970894071) (0.67,1.0002493048537644) (0.68,1.0002514126270046) (0.69,1.000253520409128) (0.7,1.000255628200135) (0.71,1.0002577360000249) (0.72,1.0002598438087984) (0.73,1.0002619516264555) (0.74,1.0002640594529957) (0.75,1.0002661672884197) (0.76,1.0002682751327274) (0.77,1.0002703829859185) (0.78,1.0002724908479936) (0.79,1.0002745987189523) (0.8,1.000276706598795) (0.81,1.0002788144875214) (0.82,1.0002809223851319) (0.83,1.0002830302916264) (0.84,1.0002851382070048) (0.85,1.0002872461312675) (0.86,1.0002893540644144) (0.87,1.0002914620064454) (0.88,1.0002935699573607) (0.89,1.0002956779171606) (0.9,1.0002977858858446) (0.91,1.0002998938634131) (0.92,1.000302001849866) (0.93,1.0003041098452037) (0.94,1.000306217849426) (0.95,1.0003083258625327) (0.96,1.0003104338845246) (0.97,1.0003125419154009) (0.98,1.0003146499551623) (0.99,1.0003167580038086) (1.0,1.0003188660613396) 
};
\addplot[color=color3,line width=2.5pt] coordinates {
	(0.0,0.8083666363918038) (0.01,0.8116665130675266) (0.02,0.8149866254227103) (0.03,0.8183269337724492) (0.04,0.8216873858846475) (0.05,0.8250679162522329) (0.06,0.8284683886332872) (0.07,0.8318886751038264) (0.08,0.8353287301382908) (0.09,0.8387883198493641) (0.1,0.8422672868109884) (0.11,0.84576546183603) (0.12,0.8492825561368378) (0.13,0.8528183433849484) (0.14,0.8563725893593226) (0.15,0.8599447931680756) (0.16,0.8635347407766772) (0.17,0.8671420063881166) (0.18,0.8707661231438644) (0.19,0.8744065806250017) (0.2,0.8780628222297132) (0.21,0.8817342424234544) (0.22,0.8854201838582837) (0.23,0.8891199343581369) (0.24,0.8928327099511328) (0.25,0.8965574295242871) (0.26,0.9002933883730672) (0.27,0.9040392390363583) (0.28,0.9077940165564095) (0.29,0.9115563557910266) (0.3,0.9153247465441002) (0.31,0.919097667837617) (0.32,0.9228733046350974) (0.33,0.9266498019024603) (0.34,0.9304251383758407) (0.35,0.9341967331469151) (0.36,0.9379621925309503) (0.37,0.9417185184955137) (0.38,0.9454624501218585) (0.39,0.9491904463497274) (0.4,0.9528984505199859) (0.41,0.9565819169547223) (0.42,0.960235556945133) (0.43,0.9638535849949805) (0.44,0.967429303149386) (0.45,0.9709549055126739) (0.46,0.9744213493286144) (0.47,0.9778178724354802) (0.48,0.981131784467436) (0.49,0.9843475289731596) (0.5,0.9874454400355351) (0.51,0.9904007558283235) (0.52,0.9931797025984017) (0.53,0.995733512965839) (0.54,0.9979832449097206) (0.55,0.9994077096700632) (0.56,0.9957573934795408) (0.57,0.9917629419808881) (0.58,0.9875531340703603) (0.59,0.9831923264449197) (0.6,0.9787206357134106) (0.61,0.9741662140420666) (0.62,0.9695490365428211) (0.63,0.9648854578501815) (0.64,0.9601874923799727) (0.65,0.9554658959196977) (0.66,0.9507284918724657) (0.67,0.9459824190940839) (0.68,0.9412338293571967) (0.69,0.9364874834212407) (0.7,0.9317475733311151) (0.71,0.9270179282532767) (0.72,0.9223018609782555) (0.73,0.9176017694813015) (0.74,0.9129202409791496) (0.75,0.908259393441568) (0.76,0.9036210082008121) (0.77,0.8990067086472779) (0.78,0.894417676555982) (0.79,0.8898551928209776) (0.8,0.8853204776523285) (0.81,0.8808141227689466) (0.82,0.8763370638734702) (0.83,0.8718900428682131) (0.84,0.8674735461378447) (0.85,0.8630880043681703) (0.86,0.8587337965286825) (0.87,0.8544112700167826) (0.88,0.8501206932790921) (0.89,0.8458623161043465) (0.9,0.8416363409581201) (0.91,0.8374429319107414) (0.92,0.8332818954108926) (0.93,0.8291534808958114) (0.94,0.8250577473376574) (0.95,0.820994398361646) (0.96,0.8169637085563191) (0.97,0.8129653237891793) (0.98,0.8089992933074693) (0.99,0.8050656037484912) (1.0,0.8011637534649709) 
};
\addplot[color=black,dashed] coordinates {(0.489397824487018,0) (0.489397824487018,2)};
\addplot[color=black] coordinates {(0.55,0) (0.55,2)};
\end{axis}
\end{tikzpicture}

==> tikz_source/sigmoid_ht.tikz <==
\tikzsetnextfilename{sigmoid_ht}
\begin{tikzpicture}[xscale=1.3,yscale=.55]
        \definecolor{smallcolor}{rgb}{0,0,1}
        \definecolor{modcolor}{rgb}{0.0,0.8,0.0}
        
        %%% Large deviation regions
	% \begin{scope}[xshift=0.5cm]
	% 	\clip (-2,-5) rectangle (0,-2);
	% 	\fill[red!50,path fading=fade out] (-2,-5) circle (1);
	% \end{scope}
	% \fill[red!50,path fading=north] (-6,-5) rectangle ( -2+0.5,-4);
	% \begin{scope}[xshift=-0.5cm]
	% 	\clip (2,5) rectangle (0,2);
	% 	\fill[red!50,path fading=fade out] (2,5) circle (1);
	% \end{scope}
	% \fill[red!50,path fading=south] (6,5) rectangle ( 2-0.5,4);
	\begin{scope}[xshift=0.5cm]
		\clip (-2,-5) rectangle (0,-2);
		\fill[yellow,path fading=fade out] (-2,-5) ellipse (1 and 1.5);
	\end{scope}
	\fill[yellow,path fading=north] (-6,-5) rectangle ( -1.5,-5+1.5);
	\begin{scope}[xshift=-0.5cm]
		\clip (2,5) rectangle (0,2);
		\fill[yellow,path fading=fade out] (2,5) ellipse (1 and 1.5);
	\end{scope}
	\fill[yellow,path fading=south] (6,5) rectangle ( 2-0.5,5-1.5);

        %%% Extreme deviation
    %     \begin{scope}[xshift=-6cm,yshift=-5cm]
    %         \clip (0,0) rectangle (5,5);
	   % \fill[red,path fading=fade out] (0,0) circle (1);
    %     \end{scope}
        \begin{scope}[xshift=6cm,yshift=5cm]
            \clip (0,0) rectangle (-5,-5);
	   \fill[red,path fading=fade out] (0,0) ellipse (1 and 1.5);
        \end{scope}

        %% Small deviation regions
	\def \y {1.25}
	\begin{scope}[transform canvas={rotate=-15},yscale=1.15]
            \fill[smallcolor!50,path fading=fade out] (0,-\y) ellipse (.5 and 3);
		\fill[smallcolor!50,path fading=fade out] (0,\y) ellipse (.5 and 3);
		% \fill[white,draw=none] (-0.5,-\y) rectangle (0.5,\y);
		% \fill[draw=none, left color=white, right color=smallcolor!50] (-0.5,-\y) rectangle (0,\y);
		% \fill[white] (0.5,-2.8) rectangle (0,2.8);
		% \fill[smallcolor!50,path fading=east] (0.5,-\y) rectangle (0,\y);
            \shade[left color=white, right color=white, middle color=smallcolor!50] (-0.5,-\y) rectangle (0.5,\y);
		
	\end{scope}
        % \fill[white] (0,0) rectangle (-0.75,+\y+0.5);
        % \fill[white] (0,0) rectangle (+0.75,-\y-0.5);
        
        %% Moderate deviation regions
	\begin{scope}
		\clip (-6,-5) rectangle (0,5);
		% \fill[modcolor!50,path fading=fade out] (0,-5) ellipse (2 and 3);
		\fill[modcolor!50,path fading=fade out] (0,-5) ellipse (2.5 and 3.5);
	\end{scope}
	\begin{scope}
		\clip (6,5) rectangle (0,-5);
		% \fill[modcolor!50,path fading=fade out] (0,5) ellipse (2 and 3);
  		\fill[modcolor!50,path fading=fade out] (0,5) ellipse (2.5 and 3.5);
	\end{scope}

	
	\draw[domain=-6:6,smooth,variable=\x,black!20,thick] plot ({\x},{-5+10/(1+exp(-\x/2))});
	\draw[domain=-6:6,smooth,variable=\x,black!30,thick] plot ({\x},{-5+10/(1+exp(-\x/1.5))});
	\draw[domain=-6:6,smooth,variable=\x,black!40,thick] plot ({\x},{-5+10/(1+exp(-\x))});
	\draw[domain=-6:6,smooth,variable=\x,black!50,thick] plot ({\x},{-5+10/(1+exp(-1.5*\x))});
	\draw[domain=-4.5:6,smooth,variable=\x,black!60,thick] plot ({\x},{-5+10/(1+exp(-2*\x))});
	\draw[domain=-3:6,smooth,variable=\x,black!70,thick] plot ({\x},{-5+10/(1+exp(-3*\x))});
	\draw[domain=-2:6,samples=1000,smooth,variable=\x,black!80,thick] plot ({\x},{-5+10/(1+exp(-4*\x))});
	\draw[domain=-1:6,samples=1000,smooth,variable=\x,black!90,thick] plot ({\x},{-5+10/(1+exp(-6*\x))});
	\draw[domain=-0.5:6,samples=1000,smooth,variable=\x,black!100,thick] plot ({\x},{-5+10/(1+exp(-10*\x))});
	\draw[domain=-6:-2,smooth,variable=\x,black!100,thick] plot ({\x},{-5});
	
	% \draw[red!75!black,ultra thick,->] (-5.25,-2.5) -- (-5.75,-4.25);
	\draw[red!75!black,ultra thick,->] (5.25,2.5) -- (5.75,4.25);
        \draw[yellow!75!black,ultra thick,->] (-3.75,-1.5) -- (-3.75,-3.5);
	\draw[yellow!75!black,ultra thick,->] (3.75,1.5) -- (3.75,3.5);
	\draw[modcolor!75!black,ultra thick,->] (-2.25,-2) -- (-1.5,-3);
	\draw[modcolor!75!black,ultra thick,->] (2.25,2) -- (1.5,3);
	% \draw[smallcolor!75!black,ultra thick,->] (-1.75,0) -- (-.5,0);
	% \draw[smallcolor!75!black,ultra thick,->] (1.75,0) -- (.5,0);
	\draw[smallcolor,ultra thick,->] (-1.75,-1) -- (-.75,-1);
	\draw[smallcolor,ultra thick,->] (1.75,1) -- (.75,1);
	
	% \draw[very thick,->] (-6.25,-5) -- (6,-5) node[below,pos=.8] {Type-II error exponent, $-\frac 1n \log \beta_\epsilon\rel{\rho^{\otimes n}}{\sigma^{\otimes n}}$};
	% \draw[very thick,->] (-6,-5.25) -- (-6,6) node[above, rotate=90, pos=.5] {Type-I error, $\epsilon$};

        \draw[very thick,->] (-6.25,-5) -- (6,-5) node[below,pos=.8] {Type-II error exponent, $-\frac 1n \log \beta_n$};
        \draw[very thick,->] (-6,-5.25) -- (-6,6) node[above, rotate=90, pos=.5] {Type-I error, $\alpha_n$};
 
        
	\draw[dashed] (0,-5) -- (0,6);
	\node at (0,-5.5) {$D\reli{}$};
	% old order
 %        \node at (-4,-4) { (I)}; %large <
	% \node at (-1,-3) { (II)}; % mod <
	% \node at (-1.25,-.7) { (III)}; % small <
	% \node at (1.25,.7) {(III)}; %small >
	% \node at (1,3) { (IV)}; % mod >
	% \node at (4,4) { (V)}; % large >

        % new order
 %        \node[red!75!black] at (-5,-3.5) { (IV)}; %extreme <
	% \node[yellow!50!black] at (-4,-3) { (III$_<$)}; %large <
	% \node[modcolor!75!black] at (-1,-3) { (II$_<$)}; % mod <
	% \node[smallcolor] at (-1.25,-0.5) { (I$_<$)}; % small <
	% \node[smallcolor] at (1.25,0.5) {(I$_>$)}; %small >
	% \node[modcolor!75!black] at (1,3) { (II$_>$)}; % mod >
	% \node[yellow!50!black] at (4,3) { (III$_>$)}; % large >

 %        \node[yellow!50!black] at (-4,-3) {L$_{<}$}; %large <
	% \node[modcolor!75!black] at (-1,-3) {M$_{<}$}; % mod <
	% \node[smallcolor] at (-1.25,-0.5) {S$_{<}$}; % small <
	% \node[smallcolor] at (1.25,0.5) {S$_{>}$}; %small >
	% \node[modcolor!75!black] at (1,3) {M$_{>}$}; % mod >
	% \node[yellow!50!black] at (4,3) {L$_{>}$}; % large >
 %        \node[red!75!black] at (5,3.5) {E$_{>}$}; %extreme >

        \node[yellow!50!black] at (-3.75,-1) {Large$_<$}; %large <
	\node[modcolor!75!black] at (-2.5,-1.5) {Moderate$_<$}; % mod <
	\node[smallcolor] at (-1.5,-0.5) {Small$_<$}; % small <
	\node[smallcolor] at (1.5,0.5) {Small$_>$}; %small >
	\node[modcolor!75!black] at (2.5,1.5) {Moderate$_>$}; % mod >
	\node[yellow!50!black] at (3.75,1) {Large$_>$}; % large >
        \node[red!75!black] at (5,1) {Extreme$_>$}; %extreme >

        \draw[very thick] (-6,5) -- (-6.25,5);
        \draw[very thick] (-6,5) -- (-6.25,5);
	\node at (-6-.5,-5) {$0$};
	\node at (-6-.5,5) {$1$};
	
	\draw[white] (-7,-6.5) rectangle (7,6);
\end{tikzpicture}

==> tikz_source/sigmoid_rate.tikz <==
\tikzsetnextfilename{sigmoid_rate}
\begin{tikzpicture}[xscale=1.3,yscale=.55]
        \definecolor{smallcolor}{rgb}{0,0,1}
        \definecolor{modcolor}{rgb}{0.0,0.8,0.0}
        
        %%% Large deviation regions
	% \begin{scope}[xshift=0.5cm]
	% 	\clip (-2,-5) rectangle (0,-2);
	% 	\fill[red!50,path fading=fade out] (-2,-5) circle (1);
	% \end{scope}
	% \fill[red!50,path fading=north] (-6,-5) rectangle ( -2+0.5,-4);
	% \begin{scope}[xshift=-0.5cm]
	% 	\clip (2,5) rectangle (0,2);
	% 	\fill[red!50,path fading=fade out] (2,5) circle (1);
	% \end{scope}
	% \fill[red!50,path fading=south] (6,5) rectangle ( 2-0.5,4);
	\begin{scope}[xshift=0.5cm]
		\clip (-2,-5) rectangle (0,-2);
		\fill[yellow,path fading=fade out] (-2,-5) ellipse (1 and 1.5);
	\end{scope}
	\fill[yellow,path fading=north] (-5,-5) rectangle ( -1.5,-5+1.5);
	\begin{scope}[xshift=-0.5cm]
		\clip (2,5) rectangle (0,2);
		\fill[yellow,path fading=fade out] (2,5) ellipse (1 and 1.5);
	\end{scope}
	\fill[yellow,path fading=south] (6,5) rectangle ( 2-0.5,5-1.5);

        %%% Extreme deviation
        \begin{scope}[xshift=-5cm,yshift=-5cm]
            \clip (0,0) rectangle (5,5);
	    \fill[red,path fading=fade out] (0,0) circle (1 and 1.5);
        \end{scope}
        \begin{scope}[xshift=6cm,yshift=5cm]
            \clip (0,0) rectangle (-5,-5);
	   \fill[red,path fading=fade out] (0,0) ellipse (1 and 1.5);
        \end{scope}

        %% Small deviation regions
	\def \y {1.25}
	\begin{scope}[transform canvas={rotate=-15},yscale=1.15]
            \fill[smallcolor!50,path fading=fade out] (0,-\y) ellipse (.5 and 3);
		\fill[smallcolor!50,path fading=fade out] (0,\y) ellipse (.5 and 3);
		% \fill[white,draw=none] (-0.5,-\y) rectangle (0.5,\y);
		% \fill[draw=none, left color=white, right color=smallcolor!50] (-0.5,-\y) rectangle (0,\y);
		% \fill[white] (0.5,-2.8) rectangle (0,2.8);
		% \fill[smallcolor!50,path fading=east] (0.5,-\y) rectangle (0,\y);
            \shade[left color=white, right color=white, middle color=smallcolor!50] (-0.5,-\y) rectangle (0.5,\y);
		
	\end{scope}
        % \fill[white] (0,0) rectangle (-0.75,+\y+0.5);
        % \fill[white] (0,0) rectangle (+0.75,-\y-0.5);
        
        %% Moderate deviation regions
	\begin{scope}
		\clip (-6,-5) rectangle (0,5);
		% \fill[modcolor!50,path fading=fade out] (0,-5) ellipse (2 and 3);
		\fill[modcolor!50,path fading=fade out] (0,-5) ellipse (2.5 and 3.5);
	\end{scope}
	\begin{scope}
		\clip (6,5) rectangle (0,-5);
		% \fill[modcolor!50,path fading=fade out] (0,5) ellipse (2 and 3);
  		\fill[modcolor!50,path fading=fade out] (0,5) ellipse (2.5 and 3.5);
	\end{scope}

	
    \draw[domain=-5:6,smooth,variable=\x,black!20,thick] plot ({\x},{-5+10*(1-exp(-(\x+5)))/(1+exp(-\x/2))});
	\draw[domain=-5:6,smooth,variable=\x,black!30,thick] plot ({\x},{-5+10*(1-exp(-(\x+5)))/(1+exp(-\x/1.5))});
	\draw[domain=-5:6,smooth,variable=\x,black!40,thick] plot ({\x},{-5+10*(1-exp(-(\x+5)))/(1+exp(-\x))});
	\draw[domain=-5:6,smooth,variable=\x,black!50,thick] plot ({\x},{-5+10*(1-exp(-(\x+5)))/(1+exp(-1.5*\x))});
	\draw[domain=-4.5:6,smooth,variable=\x,black!60,thick] plot ({\x},{-5+10/(1+exp(-2*\x))});
	\draw[domain=-3:6,smooth,variable=\x,black!70,thick] plot ({\x},{-5+10/(1+exp(-3*\x))});
	\draw[domain=-2:6,samples=1000,smooth,variable=\x,black!80,thick] plot ({\x},{-5+10/(1+exp(-4*\x))});
	\draw[domain=-1:6,samples=1000,smooth,variable=\x,black!90,thick] plot ({\x},{-5+10/(1+exp(-6*\x))});
	\draw[domain=-0.5:6,samples=1000,smooth,variable=\x,black!100,thick] plot ({\x},{-5+10/(1+exp(-10*\x))});
	\draw[domain=-6:-2,smooth,variable=\x,black!100,thick] plot ({\x},{-5});
	
	\draw[red!75!black,ultra thick,->] (-4.75,-1.5) -- (-4.75,-3.5);
	\draw[red!75!black,ultra thick,->] (5.25,2.5) -- (5.75,4.25);
        \draw[yellow!75!black,ultra thick,->] (-3.75,-1.5) -- (-3.75,-3.5);
	\draw[yellow!75!black,ultra thick,->] (3.75,1.5) -- (3.75,3.5);
	\draw[modcolor!75!black,ultra thick,->] (-2.25,-2) -- (-1.5,-3);
	\draw[modcolor!75!black,ultra thick,->] (2.25,2) -- (1.5,3);
	% \draw[smallcolor!75!black,ultra thick,->] (-1.75,0) -- (-.5,0);
	% \draw[smallcolor!75!black,ultra thick,->] (1.75,0) -- (.5,0);
	\draw[smallcolor,ultra thick,->] (-1.75,-1) -- (-.75,-1);
	\draw[smallcolor,ultra thick,->] (1.75,1) -- (.75,1);
	
	% \draw[very thick,->] (-6.25,-5) -- (6,-5) node[below,pos=.8] {Type-II error exponent, $-\frac 1n \log \beta_\epsilon\rel{\rho^{\otimes n}}{\sigma^{\otimes n}}$};
	% \draw[very thick,->] (-6,-5.25) -- (-6,6) node[above, rotate=90, pos=.5] {Type-I error, $\epsilon$};

        \draw[very thick,->] (-6.25,-5) -- (6,-5) node[below,pos=.9] {Rate, $R$};
        \draw[very thick,->] (-6,-5.25) -- (-6,6) node[above, rotate=90, pos=.5] {Error, $\epsilon$};
 
        
	\draw[dashed] (0,-5) -- (0,6);
	\node at (0,-6) {$C$};
	\node at (-5,-6) {$Z$};
	% old order
 %        \node at (-4,-4) { (I)}; %large <
	% \node at (-1,-3) { (II)}; % mod <
	% \node at (-1.25,-.7) { (III)}; % small <
	% \node at (1.25,.7) {(III)}; %small >
	% \node at (1,3) { (IV)}; % mod >
	% \node at (4,4) { (V)}; % large >

        % new order
 %        \node[red!75!black] at (-5,-3.5) { (IV)}; %extreme <
	% \node[yellow!50!black] at (-4,-3) { (III$_<$)}; %large <
	% \node[modcolor!75!black] at (-1,-3) { (II$_<$)}; % mod <
	% \node[smallcolor] at (-1.25,-0.5) { (I$_<$)}; % small <
	% \node[smallcolor] at (1.25,0.5) {(I$_>$)}; %small >
	% \node[modcolor!75!black] at (1,3) { (II$_>$)}; % mod >
	% \node[yellow!50!black] at (4,3) { (III$_>$)}; % large >

 %        \node[yellow!50!black] at (-4,-3) {L$_{<}$}; %large <
	% \node[modcolor!75!black] at (-1,-3) {M$_{<}$}; % mod <
	% \node[smallcolor] at (-1.25,-0.5) {S$_{<}$}; % small <
	% \node[smallcolor] at (1.25,0.5) {S$_{>}$}; %small >
	% \node[modcolor!75!black] at (1,3) {M$_{>}$}; % mod >
	% \node[yellow!50!black] at (4,3) {L$_{>}$}; % large >
 %        \node[red!75!black] at (5,3.5) {E$_{>}$}; %extreme >

    \node[red!75!black,align=center] at (-4.75,-0.75) {Zero\\error}; %large <
	\node[yellow!50!black] at (-3.75,-1) {Large$_<$}; %large <
	\node[modcolor!75!black] at (-2.5,-1.5) {Moderate$_<$}; % mod <
	\node[smallcolor] at (-1.5,-0.5) {Small$_<$}; % small <
	\node[smallcolor] at (1.5,0.5) {Small$_>$}; %small >
	\node[modcolor!75!black] at (2.5,1.5) {Moderate$_>$}; % mod >
	\node[yellow!50!black] at (3.75,1) {Large$_>$}; % large >
        \node[red!75!black] at (5,1) {Extreme}; %extreme >

        \draw[very thick] (-6,5) -- (-6.25,5);
        \draw[very thick] (0,-5) -- (0,-5.5);
        \draw[very thick] (-5,-5) -- (-5,-5.5);
	\node at (-6-.5,-5) {$0$};
	\node at (-6-.5,5) {$1$};
	
	\draw[white] (-7,-6.5) rectangle (7,6);
\end{tikzpicture}
